Comparison and performance analysis of dynamic encrypted control approaches

Encrypted controllers using homomorphic encryption have proven to guarantee the privacy of measurement and control signals, as well as system and controller parameters, while regulating the system as intended. However, encrypting dynamic controllers has remained a challenge due to growing noise and overflow issues in the encoding. In this paper, we review recent approaches to dynamic encrypted control, such as bootstrapping, periodic resets of the controller state, integer reformulations, and FIR controllers, and equip them with a stability and performance analysis to evaluate their suitability. We complement the analysis with a numerical performance comparison on a benchmark system.

==> figures/polyPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.0178571428571429,
xmax=0.232142857142857,
xtick={-1,-0.964285714285714,-0.928571428571429,-0.892857142857143,-0.857142857142857,-0.821428571428571,-0.785714285714286,-0.75,-0.714285714285714,-0.678571428571429,-0.642857142857143,-0.607142857142857,-0.571428571428571,-0.535714285714286,-0.5,-0.464285714285714,-0.428571428571429,-0.392857142857143,-0.357142857142857,-0.321428571428571,-0.285714285714286,-0.25,-0.214285714285714,-0.178571428571429,-0.142857142857143,-0.107142857142857,-0.0714285714285714,-0.0357142857142857,0,0.0357142857142857,0.0714285714285714,0.107142857142857,0.142857142857143,0.178571428571429,0.214285714285714,0.25,0.285714285714286,0.321428571428571,0.357142857142857,0.392857142857143,0.428571428571429,0.464285714285714,0.5,0.535714285714286,0.571428571428571,0.607142857142857,0.642857142857143,0.678571428571429,0.714285714285714,0.75,0.785714285714286,0.821428571428571,0.857142857142857,0.892857142857143,0.928571428571429,0.964285714285714,1},
xticklabels={{$-28q$},{$-27q$},{$-26q$},{$-25q$},{$-24q$},{$-23q$},{$-22q$},{$-21q$},{$-20q$},{$-19q$},{$-18q$},{$-17q$},{$-16q$},{$-15q$},{$-14q$},{$-13q$},{$-12q$},{$-11q$},{$-10q$},{$-9q$},{$-8q$},{$-7q$},{$-6q$},{$-5q$},{$-4q$},{$-3q$},{$-2q$},{$-q$},{$0$},{$q$},{$2q$},{$3q$},{$4q$},{$5q$},{$6q$},{$7q$},{$8q$},{$9q$},{$10q$},{$11q$},{$12q$},{$13q$},{$14q$},{$15q$},{$16q$},{$17q$},{$18q$},{$19q$},{$20q$},{$21q$},{$22q$},{$23q$},{$24q$},{$25q$},{$26q$},{$27q$},{$28q$}},
xlabel style={font=\color{white!15!black}},
xlabel={$m-rq$ before bootstrapping},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-\frac{q}{2}$},{$-\epsilon\frac{q}{2}$},{$0$},{$\epsilon\frac{q}{2}$},{$\frac{q}{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\approx m$ after bootstrapping},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},%, at={(1\figurewidth,1\figureheight)},anchor=north east},
legend style={font=\small, yshift=0.75cm, xshift=0.3cm, inner sep=0.1em}
%legend style={font=\footnotesize}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.018017873215893	0.990999099909991\\
-0.0178142814281428	-0.997599759975998\\
0.0178142814281428	0.997599759975998\\
0.018017873215893	-0.990999099909991\\
0.0534428442844285	0.992799279927993\\
0.0536464360721787	-0.995799579957996\\
0.0892749989284642	0.999399939993999\\
0.0894785907162144	-0.989198919891989\\
0.12490356178475	0.994599459945994\\
0.1251071535725	-0.993999399939995\\
0.160532124641036	0.989798979897989\\
0.160735716428786	-0.998799879987999\\
0.196364279285071	0.996399639963997\\
0.196567871072822	-0.992199219921993\\
0.231992842141357	0.991599159915991\\
0.232196433929107	-0.996999699969997\\
};
\addlegendentry{$m \bmod q$}

\addplot [color=blue]
  table[row sep=crcr]{%
-0.0181518151815181	0.0193870590228153\\
-0.0163516351635163	-0.102609781556692\\
-0.0154515451545155	-0.160534333001107\\
-0.0148514851485149	-0.197012406915699\\
-0.0142514251425143	-0.231302973001667\\
-0.0136513651365137	-0.263024157481451\\
-0.0130513051305131	-0.291822677106711\\
-0.0124512451245125	-0.317377772739987\\
-0.0121512151215121	-0.328848579649542\\
-0.0118511851185119	-0.339404780879228\\
-0.0115511551155116	-0.34901695356176\\
-0.0112511251125113	-0.357658303359017\\
-0.010951095109511	-0.365304739107621\\
-0.0106510651065106	-0.371934939935958\\
-0.0103510351035104	-0.377530414665688\\
-0.01005100510051	-0.382075553332252\\
-0.00975097509750977	-0.385557670680872\\
-0.00945094509450944	-0.387967041516862\\
-0.00915091509150917	-0.389296927811772\\
-0.00892857142857145	-0.389583746699271\\
-0.00885088508850884	-0.389543597489836\\
-0.00855085508550857	-0.388706334842392\\
-0.00825082508250824	-0.386787442541231\\
-0.00795079507950797	-0.383792235245259\\
-0.00765076507650764	-0.379729024818247\\
-0.00735073507350736	-0.374609097198835\\
-0.00705070507050704	-0.368446680987185\\
-0.00675067506750676	-0.361258907835769\\
-0.00645064506450643	-0.353065764754583\\
-0.00615061506150616	-0.343890038463632\\
-0.00585058505850583	-0.333757251947654\\
-0.00555055505550556	-0.322695593389772\\
-0.00525052505250523	-0.310735837682022\\
-0.00465046504650463	-0.284257546799657\\
-0.00405040504050402	-0.254616884179015\\
-0.00345034503450348	-0.222143556642392\\
-0.00285028502850287	-0.18719880295511\\
-0.00225022502250227	-0.150171372774675\\
-0.00135013501350134	-0.0916315282718036\\
0	0\\
0.00135013501350134	0.0916315282718036\\
0.00225022502250227	0.150171372774675\\
0.00285028502850287	0.18719880295511\\
0.00345034503450348	0.222143556642392\\
0.00405040504050402	0.254616884179015\\
0.00465046504650463	0.284257546799657\\
0.00525052505250523	0.310735837682023\\
0.00555055505550556	0.322695593389772\\
0.00585058505850583	0.333757251947654\\
0.00615061506150616	0.343890038463632\\
0.00645064506450643	0.353065764754582\\
0.00675067506750676	0.361258907835769\\
0.00705070507050704	0.368446680987185\\
0.00735073507350736	0.374609097198835\\
0.00765076507650764	0.379729024818246\\
0.00795079507950797	0.383792235245258\\
0.00825082508250824	0.386787442541231\\
0.00855085508550857	0.388706334842393\\
0.00885088508850884	0.389543597489837\\
0.00892857142857145	0.389583746699271\\
0.00915091509150917	0.389296927811772\\
0.00945094509450944	0.387967041516861\\
0.00975097509750977	0.385557670680871\\
0.01005100510051	0.382075553332251\\
0.0103510351035104	0.377530414665688\\
0.0106510651065106	0.371934939935958\\
0.010951095109511	0.365304739107621\\
0.0112511251125113	0.357658303359017\\
0.0115511551155116	0.34901695356176\\
0.0118511851185119	0.339404780879228\\
0.0121512151215121	0.328848579649542\\
0.0124512451245125	0.317377772739987\\
0.0130513051305131	0.291822677106711\\
0.0136513651365137	0.263024157481451\\
0.0142514251425143	0.231302973001667\\
0.0148514851485149	0.197012406915699\\
0.0154515451545155	0.160534333001107\\
0.0163516351635163	0.102609781556692\\
0.0175517551755175	0.0216650713323236\\
0.0193519351935194	-0.100370636574102\\
0.0202520252025202	-0.15835763382497\\
0.0208520852085208	-0.194892572313258\\
0.0214521452145214	-0.22925163570748\\
0.022052205220522	-0.261052363633024\\
0.0226522652265226	-0.289940793641208\\
0.0232523252325232	-0.315595401554671\\
0.0235523552355236	-0.327119304625152\\
0.0238523852385238	-0.33773068059922\\
0.0241524152415242	-0.34739999035036\\
0.0244524452445244	-0.356100319475693\\
0.0247524752475248	-0.363807453238602\\
0.025052505250525	-0.370499943991096\\
0.0253525352535254	-0.37615917088816\\
0.0256525652565257	-0.380769391727766\\
0.025952595259526	-0.384317786772205\\
0.0262526252625263	-0.386794494428714\\
0.0265526552655266	-0.388192638690033\\
0.0267857142857143	-0.388531810208504\\
0.0268526852685269	-0.388508348258511\\
0.0271527152715272	-0.387740767300525\\
0.0274527452745275	-0.385892057801283\\
0.0277527752775277	-0.3829673935135\\
0.0280528052805281	-0.378974945516852\\
0.0283528352835283	-0.373925859428439\\
0.0286528652865287	-0.367834224327807\\
0.0289528952895289	-0.360717033483104\\
0.0292529252925293	-0.352594136987811\\
0.0295529552955295	-0.343488186440021\\
0.0298529852985299	-0.333424571818374\\
0.0301530153015301	-0.322431350730557\\
0.0304530453045305	-0.310539170231425\\
0.0310531053105311	-0.284192947113472\\
0.0316531653165317	-0.254679450570861\\
0.0322532253225323	-0.22232749266433\\
0.0328532853285329	-0.187497487537526\\
0.0334533453345335	-0.150577437715302\\
0.0343534353435344	-0.0921834220901461\\
0.0357142857142857	0\\
0.037053705370537	0.0907665512823493\\
0.037953795379538	0.149246371637738\\
0.0385538553855386	0.186246217397161\\
0.0391539153915392	0.221173144953096\\
0.0397539753975398	0.253638136890978\\
0.0403540354035404	0.283279595813274\\
0.040954095409541	0.309767370595834\\
0.0412541254125413	0.321734965311152\\
0.0415541554155416	0.332806432460752\\
0.0418541854185419	0.342950920354989\\
0.0421542154215422	0.352140159936553\\
0.0424542454245425	0.360348543522396\\
0.0427542754275428	0.367553196131659\\
0.0430543054305431	0.373734039200917\\
0.0433543354335433	0.378873846509298\\
0.0436543654365437	0.382958292157703\\
0.0439543954395439	0.385975990468497\\
0.0442544254425443	0.38791852769457\\
0.0445544554455445	0.388780485449444\\
0.0446428571428572	0.388827928817309\\
0.0448544854485449	0.388559455793188\\
0.0451545154515451	0.38725604793215\\
0.0454545454545455	0.384873886513861\\
0.0457545754575457	0.381419601521884\\
0.0460546054605461	0.376902809798786\\
0.0463546354635463	0.371336088248718\\
0.0466546654665467	0.364734938794282\\
0.0469546954695469	0.357117745185323\\
0.0472547254725473	0.34850572177997\\
0.0475547554755475	0.338922854440643\\
0.0478547854785479	0.328395833709668\\
0.0481548154815482	0.316953980450689\\
0.0487548754875488	0.291455714196401\\
0.0493549354935494	0.262711949468546\\
0.04995499549955	0.231042721509963\\
0.0505550555055506	0.196800643238088\\
0.0511551155115512	0.16036697873128\\
0.052055205520552	0.102500226789254\\
0.0532553255325532	0.0216138624922101\\
0.0550555055505551	-0.10037899772253\\
0.055955595559556	-0.158365487423917\\
0.0565556555655566	-0.194907722405633\\
0.0571557155715572	-0.229279974957456\\
0.0577557755775578	-0.26109951085638\\
0.0583558355835584	-0.290012018753782\\
0.0589558955895589	-0.315695555438804\\
0.0592559255925593	-0.32723559324097\\
0.0595559555955595	-0.337864130680657\\
0.0598559855985599	-0.347551559188991\\
0.0601560156015601	-0.356270891734578\\
0.0604560456045605	-0.363997838001283\\
0.0607560756075607	-0.370710872053892\\
0.0610561056105611	-0.376391292303144\\
0.0613561356135613	-0.381023273603105\\
0.0616561656165617	-0.38459391133579\\
0.0619561956195619	-0.387093257360217\\
0.0622562256225623	-0.388514347725763\\
0.0625	-0.388872202309763\\
0.0625562556255626	-0.388853222072658\\
0.0628562856285629	-0.388108934665532\\
0.0631563156315632	-0.386283557029356\\
0.0634563456345635	-0.383382172180375\\
0.0637563756375638	-0.37941286046816\\
0.0640564056405641	-0.374386677068198\\
0.0643564356435644	-0.36831762118774\\
0.0646564656465647	-0.361222597070691\\
0.064956495649565	-0.35312136691016\\
0.0652565256525653	-0.344036495799876\\
0.0655565556555656	-0.33399328887778\\
0.0658565856585659	-0.323019720836933\\
0.0661566156615662	-0.311146358000072\\
0.0667566756675668	-0.284834953527282\\
0.0673567356735674	-0.255352030655617\\
0.067956795679568	-0.223025858602421\\
0.0685568556855686	-0.188216365472357\\
0.0691569156915692	-0.151311130613768\\
0.0700570057005701	-0.0929278986909403\\
0.0714285714285715	0\\
0.0727572757275728	0.0900782209067613\\
0.0736573657365737	0.148606539159082\\
0.0742574257425743	0.185646561091207\\
0.0748574857485749	0.220619584366463\\
0.0754575457545755	0.253136203106347\\
0.0760576057605761	0.282834361858659\\
0.0766576657665767	0.30938338691694\\
0.076957695769577	0.321383133654663\\
0.0772577257725773	0.332487668217142\\
0.0775577557755776	0.342666058151045\\
0.0778577857785779	0.351889950815597\\
0.0781578157815782	0.360133652360829\\
0.0784578457845785	0.367374199299549\\
0.0787578757875788	0.373591422473682\\
0.0790579057905791	0.378768003236813\\
0.0793579357935794	0.382889521696419\\
0.0796579657965797	0.385944496881411\\
0.07995799579958	0.38792441872312\\
0.0802580258025803	0.388823771760631\\
0.0803571428571428	0.388882914387912\\
0.0805580558055806	0.388640050504428\\
0.0808580858085809	0.38737376641557\\
0.0811581158115812	0.385028446480969\\
0.0814581458145815	0.381610623388723\\
0.0817581758175818	0.377129817330877\\
0.0820582058205821	0.371598509484332\\
0.0823582358235824	0.365032107243741\\
0.0826582658265826	0.35744890130326\\
0.082958295829583	0.348870014706716\\
0.0832583258325832	0.339319344008105\\
0.0835583558355836	0.328823492706327\\
0.0838583858385838	0.317411697139603\\
0.0844584458445845	0.29196988701671\\
0.0850585058505851	0.263277190746731\\
0.0856585658565857	0.231653082087054\\
0.0862586258625863	0.197449674278613\\
0.0868586858685869	0.161047799458624\\
0.0877587758775878	0.103215066234583\\
0.088958895889589	0.0223472839867008\\
0.0907590759075907	-0.0996764676428906\\
0.0916591659165917	-0.157704225976988\\
0.0922592259225923	-0.194282980817403\\
0.0928592859285929	-0.228698522838101\\
0.0934593459345935	-0.260567659020543\\
0.0940594059405941	-0.289535549107008\\
0.0946594659465947	-0.315279656510178\\
0.094959495949595	-0.326851723868419\\
0.0952595259525953	-0.33751333953716\\
0.0955595559555956	-0.347234805595217\\
0.0958595859585959	-0.35598904294211\\
0.0961596159615962	-0.363751666726868\\
0.0964596459645965	-0.370501054271864\\
0.0967596759675968	-0.37621840530246\\
0.0970597059705971	-0.380887794314737\\
0.0973597359735974	-0.384496214935378\\
0.0976597659765977	-0.387033616150223\\
0.097959795979598	-0.3884929303005\\
0.0982142857142857	-0.388882582796303\\
0.0982598259825982	-0.388870092768822\\
0.0985598559855986	-0.388164053300072\\
0.0988598859885989	-0.38637677892568\\
0.0991599159915992	-0.383513248483108\\
0.0994599459945995	-0.379581438745884\\
0.0997599759975998	-0.374592302202739\\
0.1000600060006	-0.368559736547825\\
0.1003600360036	-0.361500545966946\\
0.100660066006601	-0.35343439432771\\
0.100960096009601	-0.344383750403916\\
0.101260126012601	-0.334373825286844\\
0.101560156015602	-0.323432502157737\\
0.101860186018602	-0.311590258617125\\
0.102460246024602	-0.285337376424777\\
0.103060306030603	-0.255907489104358\\
0.103660366036604	-0.223628280614108\\
0.104260426042604	-0.188859159892542\\
0.104860486048605	-0.151987259041554\\
0.105760576057606	-0.0936400432123061\\
0.107142857142857	0\\
0.108460846084608	0.0893647924962255\\
0.109360936093609	0.147928353857774\\
0.10996099609961	0.185001258406628\\
0.110561056105611	0.220014267854032\\
0.111161116111611	0.25257753929525\\
0.111761176117612	0.282328506432712\\
0.112361236123612	0.308935916475744\\
0.112661266126613	0.320966748854048\\
0.112961296129613	0.33210351837936\\
0.113261326132613	0.342315203958652\\
0.113561356135614	0.351573361356461\\
0.113861386138614	0.35985220242526\\
0.114161416141614	0.367128666937191\\
0.114461446144614	0.373382486817037\\
0.114761476147615	0.378596242597541\\
0.115061506150615	0.38275541193982\\
0.115361536153615	0.385848410083697\\
0.115661566156616	0.387866622115333\\
0.115961596159616	0.38880442696222\\
0.116071428571429	0.388876976390134\\
0.116261626162616	0.388659213048761\\
0.116561656165617	0.387431385568786\\
0.116861686168617	0.385124365354802\\
0.117161716171617	0.381744579347077\\
0.117461746174617	0.377301442689165\\
0.117761776177618	0.371807332499713\\
0.118061806180618	0.365277553393651\\
0.118361836183618	0.357730294848776\\
0.118661866186619	0.349186580536525\\
0.118961896189619	0.339670209758061\\
0.119261926192619	0.329207691148828\\
0.11956195619562	0.317828168836239\\
0.12016201620162	0.292447372854529\\
0.120762076207621	0.263810423810363\\
0.121362136213621	0.23223617828891\\
0.121962196219622	0.198076197158928\\
0.122562256225623	0.161710831133911\\
0.123462346234623	0.10391902589194\\
0.124662466246625	0.0230785083857599\\
0.126462646264626	-0.09896479061758\\
0.127362736273627	-0.157029089854964\\
0.127962796279628	-0.193641604690262\\
0.128562856285629	-0.228098004089992\\
0.129162916291629	-0.260014644231475\\
0.12976297629763	-0.289036160341244\\
0.13036303630363	-0.314839423387986\\
0.130663066306631	-0.326442940057602\\
0.130963096309631	-0.337137137845659\\
0.131263126312631	-0.346892228694981\\
0.131563156315632	-0.355681040468798\\
0.131863186318632	-0.363479092636944\\
0.132163216321632	-0.370264664464481\\
0.132463246324632	-0.376018855512787\\
0.132763276327633	-0.380725638284603\\
0.133063306330633	-0.384371902866409\\
0.133363336333633	-0.386947493443763\\
0.133663366336634	-0.388445236587908\\
0.133928571428571	-0.388868278807547\\
0.133963396339634	-0.388860961234879\\
0.134263426342634	-0.388193510301416\\
0.134563456345635	-0.3864447439054\\
0.134863486348635	-0.383619534181795\\
0.135163516351635	-0.37972575170857\\
0.135463546354635	-0.374774243580415\\
0.135763576357636	-0.368778803191337\\
0.136063606360636	-0.361756131810311\\
0.136363636363636	-0.35372579205702\\
0.136663666366637	-0.344710153407307\\
0.136963696369637	-0.334734329880116\\
0.137263726372637	-0.323826110079527\\
0.137563756375638	-0.312015879786734\\
0.138163816381638	-0.285823401881772\\
0.138763876387639	-0.256448536640373\\
0.139363936393639	-0.224218357625508\\
0.13996399639964	-0.189491729688832\\
0.140564056405641	-0.152655313204482\\
0.141464146414642	-0.094347343325796\\
0.142857142857143	0\\
0.144164416441644	0.0886471714207892\\
0.145064506450645	0.147243393628195\\
0.145664566456646	0.184347624136664\\
0.146264626462646	0.219399209020851\\
0.146864686468647	0.252007878263784\\
0.147464746474647	0.281810562711428\\
0.148064806480648	0.308475436536602\\
0.148364836483648	0.320536959015652\\
0.148664866486649	0.331705611822304\\
0.148964896489649	0.341950285437875\\
0.149264926492649	0.35124244412857\\
0.14956495649565	0.359556205429599\\
0.14986498649865	0.36686841223847\\
0.15016501650165	0.373158697316687\\
0.15046504650465	0.378409540020167\\
0.150765076507651	0.382606315100369\\
0.151065106510651	0.385737333440217\\
0.151365136513651	0.387793874611323\\
0.151665166516652	0.388770211161871\\
0.151785714285714	0.388857579598581\\
0.151965196519652	0.38866362456748\\
0.152265226522652	0.387474412800658\\
0.152565256525653	0.385205889497735\\
0.152865286528653	0.381864374725629\\
0.153165316531653	0.377459177374165\\
0.153465346534653	0.372002569223013\\
0.153765376537654	0.365509750755461\\
0.154065406540654	0.357998808814292\\
0.154365436543654	0.349490666217718\\
0.154665466546655	0.340009023475689\\
0.154965496549655	0.329580292769002\\
0.155265526552655	0.318233524375038\\
0.155565556555656	0.306000325745166\\
0.156165616561656	0.279013318301903\\
0.156765676567657	0.248919757989133\\
0.157365736573657	0.216054720959013\\
0.157965796579658	0.180784141061494\\
0.158565856585659	0.143500735369234\\
0.15946594659466	0.0847146648123343\\
0.160966096609661	-0.017220833622373\\
0.162166216621662	-0.0982502426499133\\
0.163066306630663	-0.156349454632174\\
0.163666366636664	-0.192994739658911\\
0.164266426642664	-0.227491093448508\\
0.164866486648665	-0.259454428919083\\
0.165466546654665	-0.288528863123444\\
0.166066606660666	-0.314390679687804\\
0.166366636663666	-0.32602538553073\\
0.166666666666667	-0.336751933090125\\
0.166966696669667	-0.34654044445323\\
0.167266726672667	-0.355363654647817\\
0.167566756675668	-0.363196987586203\\
0.167866786678668	-0.370018624519283\\
0.168166816681668	-0.37580956480986\\
0.168466846684668	-0.380553678856058\\
0.168766876687669	-0.384237753017335\\
0.169066906690669	-0.386851526418051\\
0.169366936693669	-0.388387719525988\\
0.169642857142857	-0.388845569126158\\
0.16966696669667	-0.388842054426312\\
0.16996699669967	-0.388213266734455\\
0.17026702670267	-0.386503109114751\\
0.170567056705671	-0.383716346395075\\
0.170867086708671	-0.37986074229104\\
0.171167116711671	-0.374947037776816\\
0.171467146714672	-0.368988921162732\\
0.171767176717672	-0.362002989963122\\
0.172067206720672	-0.354008704660577\\
0.172367236723672	-0.34502833449542\\
0.172667266726673	-0.335086895431407\\
0.172967296729673	-0.324212080470495\\
0.173267326732673	-0.312434182510749\\
0.173867386738674	-0.286302795356462\\
0.174467446744675	-0.256983695365032\\
0.175067506750675	-0.224803336142127\\
0.175667566756676	-0.190120028600382\\
0.176267626762676	-0.153319951357386\\
0.177167716771677	-0.0950525387955501\\
0.178571428571429	0\\
0.17986798679868	0.0879278204181529\\
0.180768076807681	0.146555560667092\\
0.181368136813681	0.183690416210014\\
0.181968196819682	0.218779932157507\\
0.182568256825683	0.251433417191892\\
0.183168316831683	0.281287304287279\\
0.183768376837684	0.308009198700568\\
0.184068406840684	0.320101217528632\\
0.184368436843684	0.33130157887254\\
0.184668466846685	0.341579085049808\\
0.184968496849685	0.35090510903303\\
0.185268526852685	0.359253674187763\\
0.185568556855686	0.366601526627628\\
0.185868586858686	0.372928199985091\\
0.186168616861686	0.378216072417519\\
0.186468646864687	0.382450415689697\\
0.186768676867687	0.385619436196156\\
0.187068706870687	0.387714307808996\\
0.187368736873687	0.388729196459746\\
0.1875	0.388832775931296\\
0.187668766876688	0.388661276386778\\
0.187968796879688	0.38751073800306\\
0.188268826882688	0.38528078736231\\
0.188568856885689	0.38197763722505\\
0.188868886888689	0.377610489749492\\
0.189168916891689	0.372191510855411\\
0.18946894689469	0.365735796332521\\
0.18976897689769	0.358261329787665\\
0.19006900690069	0.349788932548038\\
0.19036903690369	0.340342205659994\\
0.190669066906691	0.329947464144953\\
0.190969096909691	0.318633663695621\\
0.191269126912691	0.306432320016665\\
0.191869186918692	0.279505332221116\\
0.192469246924692	0.249466320579942\\
0.193069306930693	0.216649754318571\\
0.193669366936694	0.18142102791855\\
0.194269426942694	0.144172392648539\\
0.195169516951695	0.0854243728989119\\
0.196669666966697	-0.0164874010610953\\
0.197869786978698	-0.0975344049620846\\
0.198769876987699	-0.155667755527268\\
0.199369936993699	-0.192345339392636\\
0.1999699969997	-0.226881217244027\\
0.200570057005701	-0.258890862562092\\
0.201170117011701	-0.28801787743248\\
0.201770177017702	-0.313937960707374\\
0.202070207020702	-0.325603731927434\\
0.202370237023702	-0.336362518784122\\
0.202670267026703	-0.346184353645343\\
0.202970297029703	-0.35504187879841\\
0.203270327032703	-0.362910422652111\\
0.203570357035704	-0.36976806845646\\
0.203870387038704	-0.375595715348753\\
0.204170417041704	-0.380377131555883\\
0.204470447044705	-0.384098999604723\\
0.204770477047705	-0.386750953414679\\
0.205070507050705	-0.388325607169038\\
0.205370537053705	-0.388818575884784\\
0.205670567056706	-0.388228487623539\\
0.205970597059706	-0.38655698730963\\
0.206270627062706	-0.383808732144664\\
0.206570657065707	-0.37999137863141\\
0.206870687068707	-0.375115561243118\\
0.207170717071707	-0.369194862797716\\
0.207470747074707	-0.362245776619398\\
0.207770777077708	-0.354287660593049\\
0.208070807080708	-0.345342683239461\\
0.208370837083708	-0.335435761961576\\
0.208670867086709	-0.324594493633784\\
0.208970897089709	-0.312849077727603\\
0.20957095709571	-0.286779102294101\\
0.21017101710171	-0.257516113344628\\
0.210771077107711	-0.225385939728882\\
0.211371137113711	-0.190746333520133\\
0.211971197119712	-0.153982986639857\\
0.212871287128713	-0.0957567264350726\\
0.214071407140714	-0.0146559086587758\\
0.215871587158716	0.107077158631878\\
0.216771677167717	0.16467850469136\\
0.217371737173717	0.20087509863557\\
0.217971797179718	0.234835016595257\\
0.218571857185719	0.266180145196866\\
0.219171917191719	0.294561485641355\\
0.21977197719772	0.319663039477862\\
0.22007200720072	0.330895044454135\\
0.22037203720372	0.341205326934444\\
0.220672067206721	0.350565168602952\\
0.220972097209721	0.358948498632802\\
0.221272127212721	0.366331966303498\\
0.221572157215722	0.372695006041351\\
0.221872187218722	0.378019894701815\\
0.222172217221722	0.382291800934164\\
0.222472247224723	0.385498826491009\\
0.222772277227723	0.387632039367608\\
0.223072307230723	0.388685498678662\\
0.223214285714286	0.388806680708029\\
0.223372337233723	0.388656271203303\\
0.223672367236724	0.387544439552227\\
0.223972397239724	0.385353101934179\\
0.224272427242724	0.382088363522522\\
0.224572457245725	0.377759319445884\\
0.224872487248725	0.372378029450303\\
0.225172517251725	0.365959484303454\\
0.225472547254725	0.358521564034546\\
0.225772577257726	0.350084988126228\\
0.226072607260726	0.340673257797246\\
0.226372637263726	0.33031259053662\\
0.226672667266727	0.319031847071744\\
0.226972697269727	0.306862450973804\\
0.227572757275728	0.279995677287808\\
0.228172817281728	0.250011418409609\\
0.228772877287729	0.217243533469196\\
0.229372937293729	0.182056874449389\\
0.22997299729973	0.144843223766108\\
0.230873087308731	0.0861335702406427\\
0.232373237323732	-0.0157539910925795\\
};
\addlegendentry{polynomial $p(m)$}


\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.00892857142857	-2\\
-0.991071428571429	-2\\
-0.991071428571429	2\\
-1.00892857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.973214285714286	-2\\
-0.955357142857143	-2\\
-0.955357142857143	2\\
-0.973214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.9375	-2\\
-0.919642857142857	-2\\
-0.919642857142857	2\\
-0.9375	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.901785714285714	-2\\
-0.883928571428572	-2\\
-0.883928571428572	2\\
-0.901785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.866071428571428	-2\\
-0.848214285714286	-2\\
-0.848214285714286	2\\
-0.866071428571428	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.830357142857143	-2\\
-0.8125	-2\\
-0.8125	2\\
-0.830357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.794642857142857	-2\\
-0.776785714285714	-2\\
-0.776785714285714	2\\
-0.794642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.758928571428571	-2\\
-0.741071428571429	-2\\
-0.741071428571429	2\\
-0.758928571428571	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.723214285714286	-2\\
-0.705357142857143	-2\\
-0.705357142857143	2\\
-0.723214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.6875	-2\\
-0.669642857142857	-2\\
-0.669642857142857	2\\
-0.6875	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.651785714285714	-2\\
-0.633928571428572	-2\\
-0.633928571428572	2\\
-0.651785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.616071428571428	-2\\
-0.598214285714286	-2\\
-0.598214285714286	2\\
-0.616071428571428	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.580357142857143	-2\\
-0.5625	-2\\
-0.5625	2\\
-0.580357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.544642857142857	-2\\
-0.526785714285714	-2\\
-0.526785714285714	2\\
-0.544642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.508928571428571	-2\\
-0.491071428571429	-2\\
-0.491071428571429	2\\
-0.508928571428571	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.473214285714286	-2\\
-0.455357142857143	-2\\
-0.455357142857143	2\\
-0.473214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.4375	-2\\
-0.419642857142857	-2\\
-0.419642857142857	2\\
-0.4375	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.401785714285714	-2\\
-0.383928571428571	-2\\
-0.383928571428571	2\\
-0.401785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.366071428571429	-2\\
-0.348214285714286	-2\\
-0.348214285714286	2\\
-0.366071428571429	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.330357142857143	-2\\
-0.3125	-2\\
-0.3125	2\\
-0.330357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.294642857142857	-2\\
-0.276785714285714	-2\\
-0.276785714285714	2\\
-0.294642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.258928571428571	-2\\
-0.241071428571429	-2\\
-0.241071428571429	2\\
-0.258928571428571	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.223214285714286	-2\\
-0.205357142857143	-2\\
-0.205357142857143	2\\
-0.223214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.1875	-2\\
-0.169642857142857	-2\\
-0.169642857142857	2\\
-0.1875	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.151785714285714	-2\\
-0.133928571428571	-2\\
-0.133928571428571	2\\
-0.151785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.116071428571429	-2\\
-0.0982142857142857	-2\\
-0.0982142857142857	2\\
-0.116071428571429	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0803571428571428	-2\\
-0.0625	-2\\
-0.0625	2\\
-0.0803571428571428	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0446428571428571	-2\\
-0.0267857142857143	-2\\
-0.0267857142857143	2\\
-0.0446428571428571	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00892857142857143	-2\\
0.00892857142857143	-2\\
0.00892857142857143	2\\
-0.00892857142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0267857142857143	-2\\
0.0446428571428571	-2\\
0.0446428571428571	2\\
0.0267857142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0625	-2\\
0.0803571428571428	-2\\
0.0803571428571428	2\\
0.0625	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.0982142857142857	-2\\
0.116071428571429	-2\\
0.116071428571429	2\\
0.0982142857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.133928571428571	-2\\
0.151785714285714	-2\\
0.151785714285714	2\\
0.133928571428571	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.169642857142857	-2\\
0.1875	-2\\
0.1875	2\\
0.169642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.205357142857143	-2\\
0.223214285714286	-2\\
0.223214285714286	2\\
0.205357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.241071428571429	-2\\
0.258928571428571	-2\\
0.258928571428571	2\\
0.241071428571429	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.276785714285714	-2\\
0.294642857142857	-2\\
0.294642857142857	2\\
0.276785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.3125	-2\\
0.330357142857143	-2\\
0.330357142857143	2\\
0.3125	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.348214285714286	-2\\
0.366071428571429	-2\\
0.366071428571429	2\\
0.348214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.383928571428571	-2\\
0.401785714285714	-2\\
0.401785714285714	2\\
0.383928571428571	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.419642857142857	-2\\
0.4375	-2\\
0.4375	2\\
0.419642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.455357142857143	-2\\
0.473214285714286	-2\\
0.473214285714286	2\\
0.455357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.491071428571429	-2\\
0.508928571428571	-2\\
0.508928571428571	2\\
0.491071428571429	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.526785714285714	-2\\
0.544642857142857	-2\\
0.544642857142857	2\\
0.526785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.5625	-2\\
0.580357142857143	-2\\
0.580357142857143	2\\
0.5625	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.598214285714286	-2\\
0.616071428571428	-2\\
0.616071428571428	2\\
0.598214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.633928571428572	-2\\
0.651785714285714	-2\\
0.651785714285714	2\\
0.633928571428572	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.669642857142857	-2\\
0.6875	-2\\
0.6875	2\\
0.669642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.705357142857143	-2\\
0.723214285714286	-2\\
0.723214285714286	2\\
0.705357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.741071428571429	-2\\
0.758928571428571	-2\\
0.758928571428571	2\\
0.741071428571429	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.776785714285714	-2\\
0.794642857142857	-2\\
0.794642857142857	2\\
0.776785714285714	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.8125	-2\\
0.830357142857143	-2\\
0.830357142857143	2\\
0.8125	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.848214285714286	-2\\
0.866071428571428	-2\\
0.866071428571428	2\\
0.848214285714286	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.883928571428572	-2\\
0.901785714285714	-2\\
0.901785714285714	2\\
0.883928571428572	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.919642857142857	-2\\
0.9375	-2\\
0.9375	2\\
0.919642857142857	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.955357142857143	-2\\
0.973214285714286	-2\\
0.973214285714286	2\\
0.955357142857143	2\\
}--cycle;

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.991071428571429	-2\\
1.00892857142857	-2\\
1.00892857142857	2\\
0.991071428571429	2\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1.00892857142857	-0.611703819384462\\
-0.991071428571429	0.611703819384462\\
-0.991071428571429	0.388296180615538\\
-1.00892857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.973214285714286	-0.611703819384462\\
-0.955357142857143	0.611703819384462\\
-0.955357142857143	0.388296180615538\\
-0.973214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.9375	-0.611703819384462\\
-0.919642857142857	0.611703819384462\\
-0.919642857142857	0.388296180615538\\
-0.9375	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.901785714285714	-0.611703819384462\\
-0.883928571428572	0.611703819384462\\
-0.883928571428572	0.388296180615538\\
-0.901785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.866071428571428	-0.611703819384462\\
-0.848214285714286	0.611703819384462\\
-0.848214285714286	0.388296180615538\\
-0.866071428571428	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.830357142857143	-0.611703819384462\\
-0.8125	0.611703819384462\\
-0.8125	0.388296180615538\\
-0.830357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.794642857142857	-0.611703819384462\\
-0.776785714285714	0.611703819384462\\
-0.776785714285714	0.388296180615538\\
-0.794642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.758928571428571	-0.611703819384462\\
-0.741071428571429	0.611703819384462\\
-0.741071428571429	0.388296180615538\\
-0.758928571428571	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.723214285714286	-0.611703819384462\\
-0.705357142857143	0.611703819384462\\
-0.705357142857143	0.388296180615538\\
-0.723214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.6875	-0.611703819384462\\
-0.669642857142857	0.611703819384462\\
-0.669642857142857	0.388296180615538\\
-0.6875	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.651785714285714	-0.611703819384462\\
-0.633928571428572	0.611703819384462\\
-0.633928571428572	0.388296180615538\\
-0.651785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.616071428571428	-0.611703819384462\\
-0.598214285714286	0.611703819384462\\
-0.598214285714286	0.388296180615538\\
-0.616071428571428	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.580357142857143	-0.611703819384462\\
-0.5625	0.611703819384462\\
-0.5625	0.388296180615538\\
-0.580357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.544642857142857	-0.611703819384462\\
-0.526785714285714	0.611703819384462\\
-0.526785714285714	0.388296180615538\\
-0.544642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.508928571428571	-0.611703819384462\\
-0.491071428571429	0.611703819384462\\
-0.491071428571429	0.388296180615538\\
-0.508928571428571	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.473214285714286	-0.611703819384462\\
-0.455357142857143	0.611703819384462\\
-0.455357142857143	0.388296180615538\\
-0.473214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.4375	-0.611703819384462\\
-0.419642857142857	0.611703819384462\\
-0.419642857142857	0.388296180615538\\
-0.4375	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.401785714285714	-0.611703819384462\\
-0.383928571428571	0.611703819384462\\
-0.383928571428571	0.388296180615538\\
-0.401785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.366071428571429	-0.611703819384462\\
-0.348214285714286	0.611703819384462\\
-0.348214285714286	0.388296180615538\\
-0.366071428571429	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.330357142857143	-0.611703819384462\\
-0.3125	0.611703819384462\\
-0.3125	0.388296180615538\\
-0.330357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.294642857142857	-0.611703819384462\\
-0.276785714285714	0.611703819384462\\
-0.276785714285714	0.388296180615538\\
-0.294642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.258928571428571	-0.611703819384462\\
-0.241071428571429	0.611703819384462\\
-0.241071428571429	0.388296180615538\\
-0.258928571428571	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.223214285714286	-0.611703819384462\\
-0.205357142857143	0.611703819384462\\
-0.205357142857143	0.388296180615538\\
-0.223214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.1875	-0.611703819384462\\
-0.169642857142857	0.611703819384462\\
-0.169642857142857	0.388296180615538\\
-0.1875	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.151785714285714	-0.611703819384462\\
-0.133928571428571	0.611703819384462\\
-0.133928571428571	0.388296180615538\\
-0.151785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.116071428571429	-0.611703819384462\\
-0.0982142857142857	0.611703819384462\\
-0.0982142857142857	0.388296180615538\\
-0.116071428571429	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0803571428571428	-0.611703819384462\\
-0.0625	0.611703819384462\\
-0.0625	0.388296180615538\\
-0.0803571428571428	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0446428571428571	-0.611703819384462\\
-0.0267857142857143	0.611703819384462\\
-0.0267857142857143	0.388296180615538\\
-0.0446428571428571	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00892857142857143	-0.611703819384462\\
0.00892857142857143	0.611703819384462\\
0.00892857142857143	0.388296180615538\\
-0.00892857142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0267857142857143	-0.611703819384462\\
0.0446428571428571	0.611703819384462\\
0.0446428571428571	0.388296180615538\\
0.0267857142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0625	-0.611703819384462\\
0.0803571428571428	0.611703819384462\\
0.0803571428571428	0.388296180615538\\
0.0625	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.0982142857142857	-0.611703819384462\\
0.116071428571429	0.611703819384462\\
0.116071428571429	0.388296180615538\\
0.0982142857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.133928571428571	-0.611703819384462\\
0.151785714285714	0.611703819384462\\
0.151785714285714	0.388296180615538\\
0.133928571428571	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.169642857142857	-0.611703819384462\\
0.1875	0.611703819384462\\
0.1875	0.388296180615538\\
0.169642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.205357142857143	-0.611703819384462\\
0.223214285714286	0.611703819384462\\
0.223214285714286	0.388296180615538\\
0.205357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.241071428571429	-0.611703819384462\\
0.258928571428571	0.611703819384462\\
0.258928571428571	0.388296180615538\\
0.241071428571429	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.276785714285714	-0.611703819384462\\
0.294642857142857	0.611703819384462\\
0.294642857142857	0.388296180615538\\
0.276785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.3125	-0.611703819384462\\
0.330357142857143	0.611703819384462\\
0.330357142857143	0.388296180615538\\
0.3125	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.348214285714286	-0.611703819384462\\
0.366071428571429	0.611703819384462\\
0.366071428571429	0.388296180615538\\
0.348214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.383928571428571	-0.611703819384462\\
0.401785714285714	0.611703819384462\\
0.401785714285714	0.388296180615538\\
0.383928571428571	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.419642857142857	-0.611703819384462\\
0.4375	0.611703819384462\\
0.4375	0.388296180615538\\
0.419642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.455357142857143	-0.611703819384462\\
0.473214285714286	0.611703819384462\\
0.473214285714286	0.388296180615538\\
0.455357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.491071428571429	-0.611703819384462\\
0.508928571428571	0.611703819384462\\
0.508928571428571	0.388296180615538\\
0.491071428571429	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.526785714285714	-0.611703819384462\\
0.544642857142857	0.611703819384462\\
0.544642857142857	0.388296180615538\\
0.526785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5625	-0.611703819384462\\
0.580357142857143	0.611703819384462\\
0.580357142857143	0.388296180615538\\
0.5625	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.598214285714286	-0.611703819384462\\
0.616071428571428	0.611703819384462\\
0.616071428571428	0.388296180615538\\
0.598214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.633928571428572	-0.611703819384462\\
0.651785714285714	0.611703819384462\\
0.651785714285714	0.388296180615538\\
0.633928571428572	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.669642857142857	-0.611703819384462\\
0.6875	0.611703819384462\\
0.6875	0.388296180615538\\
0.669642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.705357142857143	-0.611703819384462\\
0.723214285714286	0.611703819384462\\
0.723214285714286	0.388296180615538\\
0.705357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.741071428571429	-0.611703819384462\\
0.758928571428571	0.611703819384462\\
0.758928571428571	0.388296180615538\\
0.741071428571429	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.776785714285714	-0.611703819384462\\
0.794642857142857	0.611703819384462\\
0.794642857142857	0.388296180615538\\
0.776785714285714	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.8125	-0.611703819384462\\
0.830357142857143	0.611703819384462\\
0.830357142857143	0.388296180615538\\
0.8125	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.848214285714286	-0.611703819384462\\
0.866071428571428	0.611703819384462\\
0.866071428571428	0.388296180615538\\
0.848214285714286	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.883928571428572	-0.611703819384462\\
0.901785714285714	0.611703819384462\\
0.901785714285714	0.388296180615538\\
0.883928571428572	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.919642857142857	-0.611703819384462\\
0.9375	0.611703819384462\\
0.9375	0.388296180615538\\
0.919642857142857	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.955357142857143	-0.611703819384462\\
0.973214285714286	0.611703819384462\\
0.973214285714286	0.388296180615538\\
0.955357142857143	-0.388296180615538\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.991071428571429	-0.611703819384462\\
1.00892857142857	0.611703819384462\\
1.00892857142857	0.388296180615538\\
0.991071428571429	-0.388296180615538\\
}--cycle;
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.0089285714285714	-0.611703819384462\\
0.0089285714285714	0.611703819384462\\
nan	nan\\
0.0267857142857143	-0.611703819384462\\
0.0446428571428571	0.611703819384462\\
nan	nan\\
0.0625	-0.611703819384462\\
0.0803571428571429	0.611703819384462\\
nan	nan\\
0.0982142857142857	-0.611703819384462\\
0.116071428571429	0.611703819384461\\
nan	nan\\
0.133928571428571	-0.611703819384462\\
0.151785714285714	0.611703819384462\\
nan	nan\\
0.169642857142857	-0.611703819384462\\
0.1875	0.611703819384462\\
nan	nan\\
0.205357142857143	-0.611703819384462\\
0.223214285714286	0.611703819384462\\
};
\addlegendentry{sector $(1\pm\gamma)(m \bmod q)$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00892857142857145	-0.388296180615538\\
0.00892857142857145	0.388296180615538\\
nan	nan\\
0.0267857142857143	-0.388296180615538\\
0.0446428571428572	0.388296180615537\\
nan	nan\\
0.0625	-0.388296180615538\\
0.0803571428571428	0.388296180615538\\
nan	nan\\
0.0982142857142857	-0.388296180615538\\
0.116071428571429	0.388296180615537\\
nan	nan\\
0.133928571428571	-0.388296180615538\\
0.151785714285714	0.388296180615538\\
nan	nan\\
0.169642857142857	-0.388296180615538\\
0.1875	0.388296180615538\\
nan	nan\\
0.205357142857143	-0.388296180615538\\
0.223214285714286	0.388296180615538\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={font=\small}
]
\end{axis}
\end{tikzpicture}%

==> figures/sectorPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
%\pgfplotsset{
%	xticklabel style={/pgf/number format/fixed},  
%}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.0178571428571429,
xmax=0.0178571428571429,
xtick={-0.0178571428571429,-0.00892857142857143,0,0.00892857142857143,0.0178571428571429},
xticklabels={{$-\frac{q}{2}$},{$-\epsilon\frac{q}{2}$},{$0$},{$\epsilon\frac{q}{2}$},{$\frac{q}{2}$}},
scaled ticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={$m \bmod q$},
ymin=-1,
ymax=1,
ytick={-1,-0.5,0,0.5,1},
yticklabels={{$-\frac{q}{2}$},{$-\epsilon\frac{q}{2}$},{$0$},{$\epsilon\frac{q}{2}$},{$\frac{q}{2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={approximation error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]

\addplot[area legend, draw=none, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00892857142857143	-2\\
0.00892857142857143	-2\\
0.00892857142857143	2\\
-0.00892857142857143	2\\
}--cycle;
\addplot [color=blue]
  table[row sep=crcr]{%
-0.0178571428571429	0.99999999950024\\
-0.0168203918203919	0.87145175565235\\
-0.0162483912483913	0.801387151229699\\
-0.0157836407836408	0.745253161433292\\
-0.0153546403546404	0.694256546808629\\
-0.01496138996139	0.648335617035553\\
-0.0146038896038896	0.607374176097816\\
-0.0142821392821393	0.571218823903826\\
-0.013960388960389	0.535796276547058\\
-0.0136386386386387	0.501162194387092\\
-0.0133526383526383	0.471081275309181\\
-0.0130666380666381	0.441700886372471\\
-0.0127806377806378	0.413054781149991\\
-0.0125303875303875	0.388616900558748\\
-0.0122801372801373	0.36478580288512\\
-0.0120298870298871	0.341580461416717\\
-0.0117796367796368	0.319018636390511\\
-0.0115293865293865	0.297116840880214\\
-0.0113148863148863	0.278880785969873\\
-0.0111003861003861	0.261149694281924\\
-0.0108858858858859	0.24393167713764\\
-0.0106713856713857	0.227234115972264\\
-0.0104568854568855	0.211063652000631\\
-0.0102423852423852	0.195426176943568\\
-0.010027885027885	0.180326824827341\\
-0.00981338481338478	0.165769964865757\\
-0.00963463463463465	0.154056271302775\\
-0.00945588445588441	0.142723492048558\\
-0.00927713427713428	0.131772922447932\\
-0.00909838409838415	0.121205480940835\\
-0.00891963391963391	0.111021708239938\\
-0.00874088374088378	0.10122176688237\\
-0.00856213356213353	0.0918054411554886\\
-0.0083833833833834	0.0827721373989597\\
-0.00820463320463316	0.0741208846797914\\
-0.00802588302588303	0.0658503358413626\\
-0.00788288288288286	0.0595068589581224\\
-0.00773988273988269	0.0534048840462638\\
-0.00759688259688263	0.0475432053866417\\
-0.00745388245388245	0.0419204659544518\\
-0.00731088231088228	0.0365351583072898\\
-0.00716788216788222	0.0313856255683698\\
-0.00702488202488205	0.0264700625038381\\
-0.00688188188188188	0.0217865166940067\\
-0.00673888173888171	0.0173328897970884\\
-0.00659588159588165	0.0131069389057688\\
-0.00645288145288148	0.0091062779944252\\
-0.0063098813098813	0.00532837945603637\\
-0.00616688116688113	0.00177057572959571\\
-0.00605963105963103	-0.000755022562140106\\
-0.00595238095238093	-0.00315962713490181\\
-0.00584513084513083	-0.00544451486302777\\
-0.00573788073788073	-0.0076110048868856\\
-0.00563063063063063	-0.00966045813692173\\
-0.00552338052338053	-0.0115942768441772\\
-0.00541613041613043	-0.0134139040347273\\
-0.00530888030888033	-0.0151208230111162\\
-0.00520163020163023	-0.0167165568186078\\
-0.00509438009438012	-0.0182026676980032\\
-0.00498712998713002	-0.0195807565245657\\
-0.00487987987987992	-0.0208524622330283\\
-0.00477262977262982	-0.0220194612293488\\
-0.00466537966537961	-0.0230834667899538\\
-0.00459387959387958	-0.0237364477482293\\
-0.00452237952237955	-0.0243449578862102\\
-0.00445087945087941	-0.0249095313613268\\
-0.00437937937937938	-0.0254307092000271\\
-0.00430787930787935	-0.0259090392119544\\
-0.00423637923637921	-0.0263450759022592\\
-0.00416487916487918	-0.0267393803840834\\
-0.00409337909337915	-0.0270925202888854\\
-0.004021879021879	-0.0274050696762207\\
-0.00395037895037897	-0.0276776089429637\\
-0.00387887887887883	-0.0279107247305075\\
-0.0038073788073788	-0.0281050098320091\\
-0.00377162877162873	-0.0281877777823571\\
-0.00373587873587877	-0.0282610630981879\\
-0.0037001287001287	-0.0283249415668835\\
-0.00366437866437863	-0.028379489342214\\
-0.00362862862862867	-0.0284247829417216\\
-0.0035928785928786	-0.028460899243675\\
-0.00355712855712853	-0.0284879154836249\\
-0.00352137852137857	-0.0285059092518233\\
-0.0034856284856285	-0.0285149584899186\\
-0.00344987844987843	-0.0285151414878604\\
-0.00341412841412836	-0.0285065368807804\\
-0.0033783783783784	-0.0284892236460901\\
-0.00334262834262833	-0.0284632810999284\\
-0.00330687830687826	-0.0284287888945036\\
-0.0032711282711283	-0.0283858270145588\\
-0.00323537823537823	-0.0283344757744791\\
-0.00319962819962816	-0.0282748158149666\\
-0.0031638781638782	-0.0282069280997157\\
-0.00312812812812813	-0.0281308939126269\\
-0.0030566280566281	-0.0279547128379657\\
-0.00298512798512796	-0.0277469291373733\\
-0.00291362791362793	-0.0275082042688332\\
-0.0028421278421279	-0.0272392044977546\\
-0.00277062777062775	-0.0269406007912728\\
-0.00269912769912772	-0.0266130687121445\\
-0.00262762762762758	-0.0262572883120373\\
-0.00255612755612755	-0.0258739440240819\\
-0.00248462748462752	-0.025463724554462\\
-0.00237737737737742	-0.0247995211507758\\
-0.00227012727012732	-0.0240787639271078\\
-0.00216287716287711	-0.0233038280035121\\
-0.00205562705562701	-0.0224771073477606\\
-0.00194837694837691	-0.021601013925246\\
-0.00184112684112681	-0.0206779768434846\\
-0.00169812669812675	-0.0193784660977681\\
-0.00155512655512657	-0.0180056877892246\\
-0.0014121264121264	-0.0165655256519019\\
-0.00126912626912623	-0.0150639047511589\\
-0.0010903760903761	-0.0131095392702151\\
-0.000911625911625857	-0.0110801828134529\\
-0.000697125697125656	-0.00856257209632294\\
-0.000446875446875494	-0.00553767273336658\\
-0.000125125125125081	-0.00156009921881894\\
0.000554125554125595	0.00686669070476953\\
0.000804375804375757	0.00987988149935237\\
0.00101887601887607	0.0123837980906767\\
0.0011976261976262	0.0143992049775593\\
0.00137637637637633	0.0163373553852595\\
0.0015193765193765	0.0178244034599633\\
0.00166237666237667	0.0192485979768484\\
0.00180537680537685	0.020604042366644\\
0.00194837694837691	0.0218848837044098\\
0.00205562705562701	0.0227930621056672\\
0.00216287716287711	0.0236535788977884\\
0.00227012727012732	0.0244640203477142\\
0.00237737737737742	0.0252219904877431\\
0.00248462748462752	0.0259251119440739\\
0.00259187759187762	0.0265710267588942\\
0.00266337766337765	0.0269686998773284\\
0.00273487773487768	0.0273392208995304\\
0.00280637780637782	0.0276819065871373\\
0.00287787787787785	0.0279960780670951\\
0.002949377949378	0.0282810609352909\\
0.00302087802087803	0.0285361853599015\\
0.00309237809237806	0.0287607861832493\\
0.0031638781638782	0.0289542030236023\\
0.00323537823537823	0.0291157803758446\\
0.0032711282711283	0.0291844257564422\\
0.00330687830687826	0.0292448677108367\\
0.00334262834262833	0.0292970257166927\\
0.0033783783783784	0.0293408195749992\\
0.00341412841412836	0.0293761694131847\\
0.00344987844987843	0.0294029956880845\\
0.0034856284856285	0.0294212191888876\\
0.00352137852137857	0.0294307610403943\\
0.00355712855712853	0.0294315427057175\\
0.0035928785928786	0.0294234859893415\\
0.00362862862862867	0.0294065130402115\\
0.00366437866437863	0.0293805463546766\\
0.0037001287001287	0.0293455087791081\\
0.00373587873587877	0.029301323513158\\
0.00377162877162873	0.029247914112668\\
0.0038073788073788	0.029185204492138\\
0.00384312884312887	0.0291131189282406\\
0.00387887887887883	0.0290315820620625\\
0.0039146289146289	0.0289405189024031\\
0.00398612898612893	0.028729515591877\\
0.00405762905762908	0.0284795165240286\\
0.00412912912912911	0.0281899352857814\\
0.00420062920062925	0.0278601916120252\\
0.00427212927212928	0.0274897114724963\\
0.00434362934362931	0.0270779271581584\\
0.00441512941512945	0.0266242773661846\\
0.00448662948662948	0.026128207283553\\
0.00455812955812951	0.0255891686705317\\
0.00462962962962965	0.0250066199419963\\
0.00470112970112968	0.0243800262482862\\
0.00477262977262982	0.0237088595548085\\
0.00484412984412985	0.0229925987202472\\
0.00495137995137995	0.0218325331308092\\
0.00505863005863005	0.0205681449743096\\
0.00516588016588015	0.0191977649730299\\
0.00527313027313026	0.0177197606427489\\
0.00538038038038036	0.0161325368321104\\
0.00548763048763046	0.0144345362482199\\
0.00559488059488056	0.0126242399684602\\
0.00570213070213066	0.0107001679374605\\
0.00580938080938076	0.00866087945022598\\
0.00591663091663097	0.00650497362001601\\
0.00602388102388107	0.00423108983183185\\
0.00613113113113117	0.00183790818110752\\
0.00623838123838127	-0.000675850103164732\\
0.00634563134563138	-0.00331142224994974\\
0.00648863148863144	-0.00701706653003342\\
0.00663163163163161	-0.0109441049928184\\
0.00677463177463178	-0.0150951185174266\\
0.00691763191763195	-0.0194725513255359\\
0.00706063206063201	-0.0240787096458938\\
0.00720363220363218	-0.0289157604707692\\
0.00734663234663235	-0.0339857304017253\\
0.00748963248963253	-0.0392905045877917\\
0.00763263263263259	-0.0448318257565311\\
0.00777563277563276	-0.0506112933363074\\
0.00791863291863293	-0.0566303626736975\\
0.0080616330616331	-0.0628903443429022\\
0.00820463320463316	-0.0693924035502903\\
0.0083833833833834	-0.0778619380704756\\
0.00856213356213353	-0.0867129701394479\\
0.00874088374088378	-0.0959468111367447\\
0.0089285714285714	-0.106055379936076\\
0.00909838409838415	-0.115566372380664\\
0.00927713427713428	-0.125952922110898\\
0.00945588445588441	-0.136723940430208\\
0.00963463463463465	-0.147878947522261\\
0.00981338481338478	-0.159417107628515\\
0.00999213499213503	-0.171337230648231\\
0.0101708851708852	-0.183637774091737\\
0.0103853853853854	-0.198897891947471\\
0.0105998855998856	-0.214699141357766\\
0.0108143858143858	-0.231036879277887\\
0.0110288860288861	-0.247905758379736\\
0.0112433862433863	-0.26529973660955\\
0.0114578864578865	-0.283212087729451\\
0.0116723866723867	-0.301635412825634\\
0.0118868868868869	-0.320561652763086\\
0.0121371371371372	-0.343266244518003\\
0.0123873873873874	-0.366628572750422\\
0.0126376376376376	-0.390632587809567\\
0.0128878878878879	-0.415261136257233\\
0.0131381381381381	-0.440495998009124\\
0.0134241384241385	-0.470053528135835\\
0.0137101387101387	-0.500347501106719\\
0.0139961389961389	-0.531346013947752\\
0.0142821392821393	-0.563015652228104\\
0.0146038896038896	-0.599402774262424\\
0.0149256399256399	-0.636543568908547\\
0.0152831402831403	-0.67862987090284\\
0.0156406406406406	-0.721504496091562\\
0.0160338910338911	-0.769483502075371\\
0.0164628914628915	-0.82267794364431\\
0.016927641927642	-0.881149642047293\\
0.0174638924638925	-0.94947272675051\\
0.0178213928213928	-0.995396018559674\\
0.0178571428571429	0.999999252043836\\
};
\addlegendentry{error $p(m)-(m \bmod q)$}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.99999999988458\\
-0.0168203918203919	0.871395066454229\\
-0.0162483912483913	0.801292851255064\\
-0.0157836407836408	0.745125572988966\\
-0.0153546403546404	0.69409646180351\\
-0.01496138996139	0.648144587387508\\
-0.0146038896038896	0.60715433293438\\
-0.0142821392821393	0.570972712107258\\
-0.013960388960389	0.535523780422676\\
-0.0136386386386387	0.500863401357869\\
-0.0133526383526383	0.470759349338826\\
-0.0130666380666381	0.441356210929557\\
-0.0127806377806378	0.412687890904365\\
-0.0125303875303875	0.388231130444464\\
-0.0122801372801373	0.364381780383733\\
-0.0120298870298871	0.341158915136471\\
-0.0117796367796368	0.318580394905734\\
-0.0115293865293865	0.296662831019694\\
-0.0113148863148863	0.278414070865591\\
-0.0111003861003861	0.260671084227139\\
-0.0108858858858859	0.243442039412239\\
-0.0106713856713857	0.226734372756828\\
-0.0104568854568855	0.210554778014371\\
-0.0102423852423852	0.194909196802814\\
-0.010027885027885	0.179802810123408\\
-0.00981338481338478	0.165240030962623\\
-0.00963463463463465	0.153522285925872\\
-0.00945588445588441	0.142186279133917\\
-0.00927713427713428	0.131233325337428\\
-0.00909838409838415	0.120664360346327\\
-0.00891963391963391	0.110479940096619\\
-0.00874088374088378	0.100680240094602\\
-0.00856213356213353	0.0912650552364892\\
-0.0083833833833834	0.0822338000051507\\
-0.00820463320463316	0.0735855090432027\\
-0.00802588302588303	0.0653188381024573\\
-0.00788288288288286	0.05897912335016\\
-0.00773988273988269	0.0528814958059508\\
-0.00759688259688263	0.0470247473096121\\
-0.00745388245388245	0.041407517165389\\
-0.00731088231088228	0.0360282930016607\\
-0.00716788216788222	0.0308854117270545\\
-0.00702488202488205	0.0259770605820028\\
-0.00688188188188188	0.0213012782850056\\
-0.00673888173888171	0.0168559562731103\\
-0.00659588159588165	0.0126388400357439\\
-0.00645288145288148	0.00864753054086154\\
-0.0063098813098813	0.00487948575288299\\
-0.00616688116688113	0.00133202224114037\\
-0.00605963105963103	-0.00118551201555683\\
-0.00595238095238093	-0.00358179648622492\\
-0.00584513084513083	-0.00585811636720335\\
-0.00573788073788073	-0.00801579959299537\\
-0.00563063063063063	-0.0100562163632913\\
-0.00552338052338053	-0.0119807786551908\\
-0.00541613041613043	-0.0137909397203482\\
-0.00530888030888033	-0.0154881935676707\\
-0.00520163020163023	-0.0170740744310225\\
-0.00509438009438012	-0.018550156223252\\
-0.00498712998713002	-0.0199180519753362\\
-0.00487987987987992	-0.0211794132621568\\
-0.00477262977262982	-0.0223359296143468\\
-0.00470112970112968	-0.0230495445935364\\
-0.00462962962962965	-0.0237178493387434\\
-0.00455812955812951	-0.0243413717913191\\
-0.00448662948662948	-0.0249206469838518\\
-0.00441512941512945	-0.0254562169557401\\
-0.00434362934362931	-0.0259486306669174\\
-0.00427212927212928	-0.0263984439113067\\
-0.00420062920062925	-0.0268062192288034\\
-0.00412912912912911	-0.0271725258159657\\
-0.00405762905762908	-0.0274979394362342\\
-0.00398612898612893	-0.0277830423285408\\
-0.0039146289146289	-0.0280284231151163\\
-0.00384312884312887	-0.0282346767085883\\
-0.0038073788073788	-0.0283233184148459\\
-0.00377162877162873	-0.02840240421736\\
-0.00373587873587877	-0.0284720102072769\\
-0.0037001287001287	-0.028532212850881\\
-0.00366437866437863	-0.028583088986899\\
-0.00362862862862867	-0.0286247158231261\\
-0.0035928785928786	-0.0286571709336856\\
-0.00355712855712853	-0.0286805322557008\\
-0.00352137852137857	-0.0286948780864008\\
-0.0034856284856285	-0.0287002870798645\\
-0.00344987844987843	-0.0286968382439796\\
-0.00341412841412836	-0.0286846109373891\\
-0.0033783783783784	-0.0286636848662113\\
-0.00334262834262833	-0.0286341400809078\\
-0.00330687830687826	-0.028596056973231\\
-0.0032711282711283	-0.0285495162730114\\
-0.00323537823537823	-0.0284945990447457\\
-0.00319962819962816	-0.0284313866847288\\
-0.0031638781638782	-0.0283599609175311\\
-0.00309237809237806	-0.0281927976828\\
-0.00302087802087803	-0.0279937695824487\\
-0.002949377949378	-0.0277635419043974\\
-0.00287787787787785	-0.0275027848774061\\
-0.00280637780637782	-0.0272121735647933\\
-0.00273487773487768	-0.0268923877575362\\
-0.00266337766337765	-0.0265441118668516\\
-0.00259187759187762	-0.0261680348154862\\
-0.00252037752037748	-0.0257648499288213\\
-0.00241312741312738	-0.025110772594132\\
-0.00230587730587728	-0.0243996452396228\\
-0.00219862719862718	-0.0236338601807978\\
-0.00209137709137708	-0.0228158292079121\\
-0.00198412698412698	-0.0219479827265385\\
-0.00187687687687688	-0.0210327688916784\\
-0.0017338767338767	-0.0197430640989444\\
-0.00159087659087664	-0.0183794216747216\\
-0.00144787644787647	-0.0169477753255257\\
-0.0013048763048763	-0.0154541018309242\\
-0.00112612612612617	-0.0135089528231186\\
-0.000947375947375928	-0.0114881161294984\\
-0.000732875732875726	-0.00897996683916269\\
-0.000482625482625454	-0.0059653076648214\\
-0.000160875160875151	-0.00200014446862984\\
0.000518375518375525	0.00640011693201459\\
0.000768625768625797	0.00940231504809008\\
0.000983125983125999	0.0118958425065406\\
0.00116187616187613	0.013901731379599\\
0.00134062634062637	0.0158294367451144\\
0.00148362648362643	0.0173073700864042\\
0.0016266266266266	0.018721700356244\\
0.00176962676962678	0.0200664619717619\\
0.00191262691262695	0.021335733438568\\
0.00201987701987705	0.022234611354772\\
0.00212712712712715	0.0230852619895993\\
0.00223437723437725	0.0238852434500536\\
0.00234162734162735	0.0246321319051908\\
0.00244887744887745	0.0253235224500122\\
0.00255612755612755	0.0259570299626057\\
0.00262762762762758	0.0263460425409713\\
0.00269912769912772	0.0267075826804806\\
0.00277062777062775	0.0270409594126589\\
0.0028421278421279	0.0273454862308249\\
0.00291362791362793	0.0276204811990028\\
0.00298512798512796	0.0278652670599112\\
0.0030566280566281	0.0280791713421679\\
0.00312812812812813	0.0282615264668877\\
0.0031638781638782	0.0283406658406504\\
0.00319962819962816	0.0284116698534563\\
0.00323537823537823	0.028474456481051\\
0.0032711282711283	0.0285289440244192\\
0.00330687830687826	0.0285750511133332\\
0.00334262834262833	0.0286126967095852\\
0.0033783783783784	0.0286418001099173\\
0.00341412841412836	0.028662280949476\\
0.00344987844987843	0.0286740592050011\\
0.0034856284856285	0.0286770551978336\\
0.00352137852137857	0.0286711895970804\\
0.00355712855712853	0.0286563834229341\\
0.0035928785928786	0.0286325580496503\\
0.00362862862862867	0.0285996352087673\\
0.00366437866437863	0.0285575369919534\\
0.0037001287001287	0.0285061858545462\\
0.00373587873587877	0.0284455046181223\\
0.00377162877162873	0.0283754164738994\\
0.0038073788073788	0.0282958449856848\\
0.00384312884312887	0.0282067140927161\\
0.0039146289146289	0.0279994717464248\\
0.00398612898612893	0.0277530885757791\\
0.00405762905762908	0.0274669699226739\\
0.00412912912912911	0.027140527423568\\
0.00420062920062925	0.026773179103285\\
0.00427212927212928	0.0263643494668248\\
0.00434362934362931	0.0259134695906965\\
0.00441512941512945	0.0254199772131052\\
0.00448662948662948	0.0248833168225662\\
0.00455812955812951	0.0243029397465575\\
0.00462962962962965	0.0236783042377499\\
0.00470112970112968	0.0230088755604178\\
0.00477262977262982	0.022294126074502\\
0.00487987987987992	0.0211358888062323\\
0.00498712998713002	0.0198727845538251\\
0.00509438009438012	0.0185031248634097\\
0.00520163020163023	0.0170252592602678\\
0.00530888030888033	0.0154375758370192\\
0.00541613041613043	0.0137385018277351\\
0.00552338052338053	0.0119265041683669\\
0.00563063063063063	0.0100000900430669\\
0.00573788073788073	0.00795780741584584\\
0.00584513084513083	0.00579824554765018\\
0.00595238095238093	0.00352003549947533\\
0.00605963105963103	0.00112185061947401\\
0.00616688116688113	-0.00139759298432873\\
0.00627413127413123	-0.00403953598667828\\
0.00641713141713141	-0.00775474385079389\\
0.00656013156013158	-0.0116925666375983\\
0.00670313170313175	-0.015855578569361\\
0.00684613184613181	-0.0202462111952062\\
0.00698913198913198	-0.024866751852056\\
0.00713213213213215	-0.0297193422174048\\
0.00727513227513232	-0.0348059769538941\\
0.00741813241813238	-0.0401285024480484\\
0.00756113256113256	-0.0456886156420869\\
0.00770413270413273	-0.0514878629613366\\
0.0078471328471329	-0.0575276393363374\\
0.00799013299013296	-0.0638091873220307\\
0.00813313313313313	-0.0703335963125434\\
0.00831188331188326	-0.0788320413874418\\
0.0084906334906335	-0.0877128950206979\\
0.00866938366938363	-0.096977266484405\\
0.00884813384813388	-0.106625885474107\\
0.00902688402688401	-0.116659101396393\\
0.00920563420563425	-0.127076883033437\\
0.00938438438438438	-0.137878818584281\\
0.00956313456313451	-0.14906411608371\\
0.00974188474188475	-0.160631604197619\\
0.00992063492063489	-0.172579733394967\\
0.0101351351351351	-0.187417196191594\\
0.0103496353496354	-0.202795948354395\\
0.0105641355641356	-0.218711178384906\\
0.0107786357786358	-0.23515731048275\\
0.010993135993136	-0.252128012528337\\
0.0112076362076362	-0.269616205145182\\
0.0114221364221364	-0.287614071828068\\
0.0116366366366366	-0.306113070122672\\
0.0118868868868869	-0.328316221681894\\
0.0121371371371372	-0.351172940126461\\
0.0123873873873874	-0.37466605721749\\
0.0126376376376376	-0.398777171397427\\
0.0128878878878879	-0.423486683578749\\
0.0131738881738882	-0.452432177736049\\
0.0134598884598884	-0.482099331150462\\
0.0137458887458888	-0.51245354680168\\
0.0140676390676391	-0.547377987678686\\
0.0143893893893894	-0.583071744343612\\
0.0147111397111397	-0.61947814037811\\
0.0150686400686401	-0.660693724662886\\
0.0154618904618905	-0.70686271226759\\
0.0158908908908909	-0.758090717859127\\
0.0163556413556414	-0.814427464038213\\
0.0168918918918919	-0.880258020387576\\
0.0176426426426426	-0.973324647976953\\
0.0178213928213928	-0.995553579616132\\
0.0178571428571429	0.999999999500233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000015003\\
-0.0168203918203917	0.871490843351881\\
-0.0162483912483913	0.801440892127103\\
-0.0157836407836407	0.745315205981404\\
-0.0153546403546403	0.694323476533734\\
-0.0149613899613901	0.648404786270381\\
-0.0146038896038896	0.607443630507501\\
-0.0142821392821393	0.571287206197527\\
-0.013960388960389	0.535862426918978\\
-0.0136386386386387	0.501225059922915\\
-0.0133526383526383	0.471140431463914\\
-0.013066638066638	0.441755681828761\\
-0.0127806377806379	0.413104657896792\\
-0.0125303875303875	0.388662092358945\\
-0.0122801372801373	0.364826024909197\\
-0.0120298870298869	0.341615498217753\\
-0.0117796367796368	0.319048343158145\\
-0.0115293865293866	0.297141144238894\\
-0.0113148863148864	0.278900453828788\\
-0.011100386100386	0.26116477056283\\
-0.0108858858858858	0.243942250541803\\
-0.0106713856713856	0.227240319408154\\
-0.0104568854568854	0.211065661764342\\
-0.0102423852423852	0.195424211645381\\
-0.010027885027885	0.180321144060095\\
-0.00981338481338478	0.165760867612344\\
-0.00963463463463454	0.154044582507106\\
-0.00945588445588452	0.142709466044687\\
-0.00927713427713428	0.131756833042568\\
-0.00909838409838404	0.121187620173283\\
-0.00891963391963402	0.111002385033545\\
-0.00874088374088378	0.101201305587549\\
-0.00856213356213353	0.0917841799862444\\
-0.00838338338338329	0.0827504267614252\\
-0.00820463320463327	0.0740990853954657\\
-0.00802588302588303	0.0658288172658505\\
-0.00788288288288297	0.0594858353557863\\
-0.00773988273988269	0.053384598432465\\
-0.00759688259688263	0.0475239022855825\\
-0.00745388245388234	0.0419023904801106\\
-0.00731088231088228	0.03651855521255\\
-0.00716788216788222	0.0313707382633712\\
-0.00702488202488194	0.0264571320445879\\
-0.00688188188188188	0.0217757807416246\\
-0.00673888173888182	0.0173245815491607\\
-0.00659588159588154	0.0131012860000645\\
-0.00645288145288148	0.00910350138636939\\
-0.00630988130988142	0.00532869227142219\\
-0.00616688116688113	0.00177418209267755\\
-0.00605963105963103	-0.000748818169839627\\
-0.00595238095238093	-0.00315072035305941\\
-0.00584513084513083	-0.00543280647044853\\
-0.00573788073788073	-0.00759640119548988\\
-0.00563063063063063	-0.00964287139055231\\
-0.00552338052338053	-0.0115736256210568\\
-0.00541613041613043	-0.0133901136541368\\
-0.00530888030888033	-0.0150938259431388\\
-0.00520163020163023	-0.016686293097657\\
-0.00509438009438012	-0.0181690853389276\\
-0.00498712998713002	-0.0195438119412163\\
-0.00487987987987992	-0.0208121206596799\\
-0.00477262977262982	-0.0219756971439893\\
-0.00466537966537972	-0.0230362643387565\\
-0.00459387959387958	-0.023686949212919\\
-0.00452237952237944	-0.0242931637948267\\
-0.00445087945087952	-0.0248554454227183\\
-0.00437937937937938	-0.0253743383886338\\
-0.00430787930787924	-0.0258503938520354\\
-0.00423637923637932	-0.0262841697528795\\
-0.00416487916487918	-0.0266762307232569\\
-0.00409337909337903	-0.0270271479982505\\
-0.00402187902187912	-0.0273374993254627\\
-0.00395037895037897	-0.0276078688736752\\
-0.00387887887887883	-0.0278388471406303\\
-0.00380737880737891	-0.0280310308595282\\
-0.00377162877162873	-0.0281127629243605\\
-0.00373587873587877	-0.0281850229046257\\
-0.00370012870012859	-0.0282478871035143\\
-0.00366437866437863	-0.0283014321960375\\
-0.00362862862862867	-0.0283457352261176\\
-0.00359287859287849	-0.0283808736033457\\
-0.00355712855712853	-0.0284069251001053\\
-0.00352137852137857	-0.0284239678483784\\
-0.00348562848562839	-0.0284320803367439\\
-0.00344987844987843	-0.0284313414071427\\
-0.00341412841412847	-0.0284218302519064\\
-0.00337837837837829	-0.0284036264105805\\
-0.00334262834262833	-0.028376809766723\\
-0.00330687830687837	-0.028341460544784\\
-0.00327112827112819	-0.0282976593069906\\
-0.00323537823537823	-0.0282454869500701\\
-0.00319962819962827	-0.0281850247020672\\
-0.00316387816387809	-0.0281163541192104\\
-0.00312812812812813	-0.0280395570826146\\
-0.00305662805662799	-0.0278619127776325\\
-0.00298512798512807	-0.0276527532108044\\
-0.00291362791362793	-0.0274127447957229\\
-0.00284212784212778	-0.0271425588305527\\
-0.00277062777062786	-0.0268428713919207\\
-0.00269912769912772	-0.0265143632279068\\
-0.00262762762762758	-0.0261577196504497\\
-0.00255612755612766	-0.02577363042697\\
-0.00248462748462752	-0.0253627896711706\\
-0.00237737737737742	-0.0246978981869508\\
-0.00227012727012732	-0.0239767622325711\\
-0.00216287716287722	-0.0232017760732397\\
-0.00205562705562712	-0.022375353165091\\
-0.00194837694837702	-0.0214999252963581\\
-0.00184112684112692	-0.0205779417219469\\
-0.00169812669812663	-0.0192804745464383\\
-0.00155512655512657	-0.0179105152528469\\
-0.00141212641212651	-0.0164739978253479\\
-0.00126912626912623	-0.0149768984415624\\
-0.00109037609037599	-0.0130294970374223\\
-0.000911625911625968	-0.0110086588942693\\
-0.000697125697125767	-0.00850346926430179\\
-0.000446875446875383	-0.00549632567819591\\
-8.93750893751211e-05	-0.00110539561239031\\
0.000482625482625565	0.00593163893414816\\
0.000732875732875726	0.00892928959797223\\
0.000947375947375928	0.0114231523632196\\
0.00112612612612617	0.0134323117883153\\
0.00130487630487641	0.0153660082923777\\
0.00144787644787647	0.0168506922180516\\
0.00159087659087653	0.0182735107743752\\
0.00173387673387682	0.0196284948004628\\
0.00187687687687688	0.0209097179845399\\
0.00198412698412698	0.0218186909486651\\
0.00209137709137708	0.022680402970797\\
0.00219862719862718	0.0234924087518367\\
0.00230587730587728	0.0242522806626169\\
0.00241312741312738	0.0249576096083519\\
0.00252037752037748	0.025606005886289\\
0.00259187759187762	0.026005469849522\\
0.00266337766337776	0.0263778799876033\\
0.00273487773487768	0.0267225436860838\\
0.00280637780637782	0.027038772715916\\
0.00287787787787797	0.0273258833421344\\
0.00294937794937788	0.0275831964322664\\
0.00302087802087803	0.0278100375637231\\
0.00309237809237817	0.0280057371305535\\
0.00316387816387809	0.0281696304494587\\
0.00319962819962827	0.0282394434242801\\
0.00323537823537823	0.0283010578648299\\
0.00327112827112819	0.0283543921168421\\
0.00330687830687837	0.02839936485338\\
0.00334262834262833	0.0284358950779371\\
0.00337837837837829	0.0284639021276696\\
0.00341412841412847	0.0284833056765528\\
0.00344987844987843	0.0284940257386985\\
0.00348562848562839	0.02849598267131\\
0.00352137852137857	0.0284890971780305\\
0.00355712855712853	0.0284732903119362\\
0.00359287859287849	0.0284484834788119\\
0.00362862862862867	0.0284145984400241\\
0.00366437866437863	0.0283715573158545\\
0.00370012870012859	0.0283192825885048\\
0.00373587873587877	0.0282576971051074\\
0.00377162877162873	0.0281867240807974\\
0.00380737880737891	0.0281062871018349\\
0.00384312884312887	0.0280163101285467\\
0.00391462891462901	0.027807433928605\\
0.00398612898612893	0.0275594947592128\\
0.00405762905762908	0.0272718980750284\\
0.00412912912912922	0.0269440556011757\\
0.00420062920062914	0.0265753854264212\\
0.00427212927212928	0.0261653120953631\\
0.00434362934362942	0.0257132666994306\\
0.00441512941512934	0.0252186869668898\\
0.00448662948662948	0.024681017352016\\
0.00455812955812962	0.0240997091229325\\
0.00462962962962954	0.0234742204485405\\
0.00470112970112968	0.0228040164842063\\
0.00477262977262982	0.0220885694565829\\
0.00487987987987992	0.0209294312948058\\
0.00498712998713002	0.0196656000746631\\
0.00509438009438012	0.0182953865778885\\
0.00520163020163023	0.016817139440144\\
0.00530888030888033	0.015229245739347\\
0.00541613041613043	0.0135301315699983\\
0.00552338052338053	0.0117182626043617\\
0.00563063063063063	0.0097921446387903\\
0.00573788073788073	0.00775032412624399\\
0.00584513084513083	0.00559138869434173\\
0.00595238095238093	0.00331396764836511\\
0.00605963105963103	0.000916732460008118\\
0.00616688116688113	-0.00160160275933463\\
0.00627413127413123	-0.00424228080029132\\
0.00641713141713152	-0.00795556236308625\\
0.00656013156013158	-0.0118911900924616\\
0.00670313170313164	-0.016051744192763\\
0.00684613184613192	-0.0204396625536527\\
0.00698913198913198	-0.0250572392046093\\
0.00713213213213204	-0.0299066228610343\\
0.00727513227513232	-0.0349898155619097\\
0.00741813241813238	-0.0403086714003562\\
0.00756113256113267	-0.0458648953478502\\
0.00770413270413273	-0.0516600421727778\\
0.00784713284713279	-0.057695515453724\\
0.00799013299013307	-0.0639725666890549\\
0.00813313313313313	-0.0704922945022148\\
0.00831188331188337	-0.0789846432595143\\
0.00849063349063339	-0.0878591464200651\\
0.00866938366938363	-0.0971169330095056\\
0.00884813384813388	-0.106758753053857\\
0.00902688402688412	-0.116784976829343\\
0.00920563420563414	-0.127195594488887\\
0.00938438438438438	-0.13799021606315\\
0.00956313456313462	-0.149168071838813\\
0.00974188474188464	-0.160728013111512\\
0.00992063492063489	-0.172668513313714\\
0.0101351351351351	-0.187496745631274\\
0.0103496353496353	-0.202866223147069\\
0.0105641355641355	-0.218772175387764\\
0.0107786357786357	-0.235209067847624\\
0.0109931359931359	-0.252170609850454\\
0.0112076362076363	-0.269649763487769\\
0.0114221364221365	-0.287638753621915\\
0.0116366366366367	-0.306129078938834\\
0.0118868868868869	-0.328322423700289\\
0.012137137137137	-0.351169731835077\\
0.0123873873873874	-0.374653897840211\\
0.0126376376376376	-0.398756581436793\\
0.012887887887888	-0.423458243080365\\
0.0131738881738881	-0.452395549150601\\
0.0134598884598884	-0.48205542933868\\
0.0137458887458888	-0.51240336438149\\
0.0140676390676391	-0.547322016517784\\
0.0143893893893894	-0.583011428125978\\
0.0147111397111397	-0.619415008603692\\
0.0150686400686402	-0.660629349697517\\
0.0154618904618904	-0.706799361496689\\
0.0158908908908908	-0.758031443768996\\
0.0163556413556414	-0.814376178022841\\
0.0168918918918919	-0.880220618111429\\
0.0176426426426426	-0.973314991478814\\
0.0178213928213928	-0.995551918013326\\
0.0178571428571428	0.999999999884573\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999799301\\
-0.0168203918203917	0.87150687753688\\
-0.0162483912483913	0.801467790672394\\
-0.0157836407836407	0.74535187760434\\
-0.0153546403546403	0.694369843156483\\
-0.0149613899613901	0.648460541051434\\
-0.0146038896038896	0.607508279377121\\
-0.0142821392821393	0.571360107101043\\
-0.013960388960389	0.535943771494624\\
-0.0136386386386387	0.501314996409561\\
-0.0133526383526383	0.471238093012385\\
-0.013066638066638	0.441861116688033\\
-0.0127806377806379	0.413217880274376\\
-0.0125303875303875	0.388782113045846\\
-0.0122801372801373	0.364952804212037\\
-0.0120298870298869	0.341748972222462\\
-0.0117796367796368	0.319188423433944\\
-0.0115293865293866	0.297287717613929\\
-0.0113148863148864	0.279052483775173\\
-0.011100386100386	0.261322139922036\\
-0.0108858858858858	0.244104826423645\\
-0.0106713856713856	0.227407953218848\\
-0.0104568854568854	0.211238189269846\\
-0.0102423852423852	0.195601453070446\\
-0.010027885027885	0.180502904223106\\
-0.00981338481338478	0.16594693609608\\
-0.00963463463463454	0.154234069672944\\
-0.00945588445588452	0.142902206757953\\
-0.00927713427713428	0.131952653729363\\
-0.00909838409838404	0.121386338966101\\
-0.00891963391963402	0.111203811930639\\
-0.00874088374088378	0.1014052426268\\
-0.00856213356213353	0.0919904214326868\\
-0.00838338338338329	0.0829587593085757\\
-0.00820463320463327	0.0743092883803114\\
-0.00802588302588303	0.0660406628970016\\
-0.00788288288288297	0.0596988264578746\\
-0.00773988273988269	0.0535985813971436\\
-0.00759688259688263	0.0477387202034791\\
-0.00745388245388234	0.0421178832531837\\
-0.00731088231088228	0.0367345596705986\\
-0.00716788216788222	0.0315870882844169\\
-0.00702488202488194	0.0266736586789547\\
-0.00688188188188188	0.0219923123400463\\
-0.00673888173888182	0.0175409438943561\\
-0.00659588159588154	0.0133173024418578\\
-0.00645288145288148	0.00931899298036698\\
-0.00630988130988142	0.00554347792100263\\
-0.00616688116688113	0.00198807869418149\\
-0.00605963105963103	-0.000535709639851945\\
-0.00595238095238093	-0.00293850466738177\\
-0.00584513084513083	-0.0052215890815841\\
-0.00573788073788073	-0.00738628818647324\\
-0.00563063063063063	-0.00943396942510799\\
-0.00552338052338053	-0.011366041892878\\
-0.00541613041613043	-0.0131839558358671\\
-0.00530888030888033	-0.0148892021347706\\
-0.00520163020163023	-0.0164833117740635\\
-0.00509438009438012	-0.0179678552971183\\
-0.00498712998713002	-0.0193444422472104\\
-0.00487987987987992	-0.020614720594484\\
-0.00477262977262982	-0.0217803761495252\\
-0.00466537966537972	-0.0228431319631448\\
-0.00459387959387958	-0.0234953368041422\\
-0.00452237952237944	-0.0241031200662041\\
-0.00445087945087952	-0.0246670190781799\\
-0.00437937937937938	-0.0251875781114919\\
-0.00430787930787924	-0.0256653482939437\\
-0.00423637923637932	-0.0261008875227111\\
-0.00416487916487918	-0.0264947603759873\\
-0.00409337909337903	-0.026847538023675\\
-0.00402187902187912	-0.0271597981370069\\
-0.00395037895037897	-0.0274321247972347\\
-0.00387887887887883	-0.027665108403119\\
-0.00380737880737891	-0.0278593455776681\\
-0.00377162877162873	-0.0279421223765548\\
-0.00373587873587877	-0.0280154390736047\\
-0.00370012870012859	-0.0280793719550063\\
-0.00366437866437863	-0.0281339976781543\\
-0.00362862862862867	-0.0281793932684971\\
-0.00359287859287849	-0.0282156361166035\\
-0.00355712855712853	-0.0282428039750025\\
-0.00352137852137857	-0.028260974955191\\
-0.00348562848562839	-0.028270227524426\\
-0.00344987844987843	-0.0282706405028006\\
-0.00341412841412847	-0.0282622930599341\\
-0.00337837837837829	-0.028245264712\\
-0.00334262834262833	-0.0282196353184521\\
-0.00330687830687837	-0.0281854850789622\\
-0.00327112827112819	-0.02814289453024\\
-0.00323537823537823	-0.0280919445427701\\
-0.00319962819962827	-0.0280327163176557\\
-0.00316387816387809	-0.0279652913834714\\
-0.00312812812812813	-0.0278897515929624\\
-0.00305662805662799	-0.0277146564553667\\
-0.00298512798512807	-0.0275080920872726\\
-0.00291362791362793	-0.0272707246496646\\
-0.00284212784212778	-0.0270032251766745\\
-0.00277062777062786	-0.026706269469515\\
-0.00269912769912772	-0.0263805379895157\\
-0.00262762762762758	-0.0260267157504503\\
-0.00255612755612766	-0.0256454922102884\\
-0.00248462748462752	-0.0252375611620246\\
-0.00237737737737742	-0.0245771160550439\\
-0.00227012727012732	-0.0238605236145952\\
-0.00216287716287722	-0.0230901768810918\\
-0.00205562705562712	-0.0222684880295276\\
-0.00194837694837702	-0.0213978875107923\\
-0.00184112684112692	-0.0204808231866969\\
-0.00169812669812663	-0.0191900554560498\\
-0.00155512655512657	-0.0178269528184887\\
-0.00141212641212651	-0.0163974455004479\\
-0.00126912626912623	-0.014907505751615\\
-0.00109037609037599	-0.012969257905656\\
-0.000911625911625968	-0.0109577921788884\\
-0.000697125697125767	-0.00846412597954216\\
-0.000446875446875383	-0.00547078752582686\\
-8.93750893751211e-05	-0.00110020288437118\\
0.000482625482625565	0.00590294371896816\\
0.000732875732875726	0.00888533041739947\\
0.000947375947375928	0.0113659329819997\\
0.00112612612612617	0.0133639337166309\\
0.00130487630487641	0.0152863862501313\\
0.00144787644787647	0.0167620221962688\\
0.00159087659087653	0.0181757530539075\\
0.00173387673387682	0.0195216164222589\\
0.00187687687687688	0.0207936928367498\\
0.00198412698412698	0.0216957927530455\\
0.00209137709137708	0.0225506238868967\\
0.00219862719862718	0.0233557439135894\\
0.00230587730587728	0.0241087281998225\\
0.00241312741312738	0.0248071706667612\\
0.00252037752037748	0.0254486846463637\\
0.00259187759187762	0.0258435642397421\\
0.00266337766337776	0.0262113941304498\\
0.00273487773487768	0.0265514826153528\\
0.00280637780637782	0.0268631423794476\\
0.00287787787787797	0.0271456906044591\\
0.00294937794937788	0.0273984490769992\\
0.00302087802087803	0.0276207442957423\\
0.00309237809237817	0.027811907578045\\
0.00316387816387809	0.0279712751657204\\
0.00319962819962827	0.028038829522002\\
0.00323537823537823	0.0280981883299878\\
0.00327112827112819	0.0281492700514938\\
0.00330687830687837	0.0281919934757164\\
0.00334262834262833	0.028226277722337\\
0.00337837837837829	0.0282520422448362\\
0.00341412841412847	0.0282692068335513\\
0.00344987844987843	0.0282776916189356\\
0.00348562848562839	0.0282774170746751\\
0.00352137852137857	0.0282683040208505\\
0.00355712855712853	0.0282502736270964\\
0.00359287859287849	0.0282232474156796\\
0.00362862862862867	0.0281871472645872\\
0.00366437866437863	0.0281418954106807\\
0.00370012870012859	0.0280874144527119\\
0.00373587873587877	0.0280236273544199\\
0.00377162877162873	0.0279504574475418\\
0.00380737880737891	0.0278678284349072\\
0.00384312884312887	0.0277756643933662\\
0.00391462891462901	0.0275624294194168\\
0.00398612898612893	0.0273101527359008\\
0.00405762905762908	0.0270182407286843\\
0.00412912912912922	0.0266861060532897\\
0.00420062920062914	0.0263131677278166\\
0.00427212927212928	0.0258988512248359\\
0.00434362934362942	0.0254425885623135\\
0.00441512941512934	0.0249438183934343\\
0.00448662948662948	0.0244019860954137\\
0.00455812955812962	0.0238165438571849\\
0.00462962962962954	0.0231869507661995\\
0.00470112970112968	0.022512672893884\\
0.00477262977262982	0.0217931833801608\\
0.00487987987987992	0.0206280423959213\\
0.00498712998713002	0.0193582841591569\\
0.00509438009438012	0.0179822224933484\\
0.00520163020163023	0.0164982090567503\\
0.00530888030888033	0.014904633929167\\
0.00541613041613043	0.0131999261851412\\
0.00552338052338053	0.0113825544530322\\
0.00563063063063063	0.00945102746006565\\
0.00573788073788073	0.00740389456339674\\
0.00584513084513083	0.00523974626629098\\
0.00595238095238093	0.00295721471999011\\
0.00605963105963103	0.000554974210520642\\
0.00616688116688113	-0.00196825836919956\\
0.00627413127413123	-0.00461372306280694\\
0.00641713141713152	-0.00833320993661779\\
0.00656013156013158	-0.0122748350259141\\
0.00670313170313164	-0.0164411723376794\\
0.00684613184613192	-0.0208346536948565\\
0.00698913198913198	-0.0254575671972292\\
0.00713213213213204	-0.0303120557731777\\
0.00727513227513232	-0.0354001158234245\\
0.00741813241813238	-0.0407235959574128\\
0.00756113256113267	-0.0462841958231863\\
0.00770413270413273	-0.0520834650314606\\
0.00784713284713279	-0.0581228021747038\\
0.00799013299013307	-0.0644034539417686\\
0.00813313313313313	-0.0709265143283844\\
0.00831188331188337	-0.0794226452399227\\
0.00849063349063339	-0.0883004966963949\\
0.00866938366938363	-0.0975611899580289\\
0.00884813384813388	-0.107205467782693\\
0.00902688402688412	-0.117233693690256\\
0.00920563420563414	-0.127645851601326\\
0.00938438438438438	-0.13844154585129\\
0.00956313456313462	-0.14962000157984\\
0.00974188474188464	-0.161180065495153\\
0.00992063492063489	-0.173120207011934\\
0.0101351351351351	-0.187947368754271\\
0.0103496353496353	-0.203315072840976\\
0.0105641355641355	-0.219218545216912\\
0.0107786357786357	-0.235652249052385\\
0.0109931359931359	-0.252609892619982\\
0.0112076362076363	-0.270084438246123\\
0.0114221364221365	-0.288068112324371\\
0.0116366366366367	-0.306552416376462\\
0.0118868868868869	-0.328737850626857\\
0.012137137137137	-0.351576302920926\\
0.0123873873873874	-0.375050679029229\\
0.0126376376376376	-0.399142652371903\\
0.012887887887888	-0.423832699515533\\
0.0131738881738881	-0.452755648476434\\
0.0134598884598884	-0.48240004614563\\
0.0137458887458888	-0.512731408628742\\
0.0140676390676391	-0.54763016272312\\
0.0143893893893894	-0.583298408117484\\
0.0147111397111397	-0.61967962170253\\
0.0150686400686402	-0.660867791626049\\
0.0154618904618904	-0.707007536739655\\
0.0158908908908908	-0.758205011322094\\
0.0163556413556414	-0.814510625333314\\
0.0168918918918919	-0.880308193732055\\
0.0176426426426426	-0.973334697668566\\
0.0178213928213928	-0.995555208618569\\
0.0178571428571428	1.00000000015002\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999428502\\
-0.0168203918203919	0.871459641827177\\
-0.0162483912483913	0.801395939134441\\
-0.0157836407836408	0.745261014955433\\
-0.0153546403546404	0.694262338905277\\
-0.01496138996139	0.64833862892241\\
-0.0146038896038896	0.607374029468804\\
-0.0142821392821393	0.571215411101175\\
-0.013960388960389	0.535789283896649\\
-0.0136386386386387	0.501151398845103\\
-0.0133526383526383	0.471066989540561\\
-0.0130666380666381	0.441683079977561\\
-0.0127806377806378	0.413033496013383\\
-0.0125303875303875	0.388592663863075\\
-0.0122801372801373	0.364758753172404\\
-0.0120298870298871	0.341550787371489\\
-0.0117796367796368	0.318986576617351\\
-0.0115293865293865	0.297082683294598\\
-0.0113148863148863	0.278845096063908\\
-0.0111003861003861	0.261112748690856\\
-0.0108858858858859	0.2438937811249\\
-0.0106713856713857	0.227195602255628\\
-0.0104568854568855	0.21102487937172\\
-0.0102423852423852	0.19538752867564\\
-0.010027885027885	0.180288706868195\\
-0.00981338481338478	0.165732803814277\\
-0.00963463463463465	0.154020246901652\\
-0.00945588445588441	0.142688922730335\\
-0.00927713427713428	0.131740134724587\\
-0.00909838409838415	0.121174808038959\\
-0.00891963391963391	0.110993488646815\\
-0.00874088374088378	0.101196342803877\\
-0.00856213356213353	0.0917831568871399\\
-0.0083833833833834	0.082753337609472\\
-0.00820463320463316	0.0741059126096371\\
-0.00802588302588303	0.065839531417094\\
-0.00788288288288286	0.0594996299159289\\
-0.00773988273988269	0.0534014409521772\\
-0.00759688259688263	0.0475437542957207\\
-0.00745388245388245	0.0419252075201282\\
-0.00731088231088228	0.0365442868659566\\
-0.00716788216788222	0.0313993281997319\\
-0.00702488202488205	0.0264885180681966\\
-0.00688188188188188	0.02180989484703\\
-0.00673888173888171	0.0173613499831961\\
-0.00659588159588165	0.013140629330462\\
-0.00645288145288148	0.00914533457690114\\
-0.0063098813098813	0.0053729247636245\\
-0.00616688116688113	0.00182071789392457\\
-0.00605963105963103	-0.000700621097816656\\
-0.00595238095238093	-0.00310092122757322\\
-0.00584513084513083	-0.00538146669120132\\
-0.00573788073788073	-0.00754358430977065\\
-0.00563063063063063	-0.00958864305714924\\
-0.00552338052338053	-0.0115180535723105\\
-0.00541613041613043	-0.0133332676570421\\
-0.00530888030888033	-0.0150357777588723\\
-0.00520163020163023	-0.0166271164396051\\
-0.00509438009438012	-0.0181088558295323\\
-0.00498712998713002	-0.0194826070675169\\
-0.00487987987987992	-0.0207500197273905\\
-0.00477262977262982	-0.0219127812303763\\
-0.00466537966537961	-0.02297261624432\\
-0.00459387959387958	-0.0236228598267203\\
-0.00452237952237955	-0.0242286711452478\\
-0.00445087945087941	-0.0247905880113732\\
-0.00437937937937938	-0.0253091551798875\\
-0.00430787930787935	-0.0257849242626093\\
-0.00423637923637921	-0.0262184536410912\\
-0.00416487916487918	-0.0266103083783013\\
-0.00409337909337915	-0.0269610601291419\\
-0.004021879021879	-0.0272712870500126\\
-0.00395037895037897	-0.0275415737073077\\
-0.00387887887887883	-0.0277725109849142\\
-0.0038073788073788	-0.0279646959906888\\
-0.00377162877162873	-0.028046444666461\\
-0.00373587873587877	-0.0281187319619527\\
-0.0037001287001287	-0.0281816342238674\\
-0.00366437866437863	-0.0282352281700509\\
-0.00362862862862867	-0.0282795908864398\\
-0.0035928785928786	-0.0283147998239567\\
-0.00355712855712853	-0.0283409327954948\\
-0.00352137852137857	-0.0283580679728409\\
-0.0034856284856285	-0.0283662838835548\\
-0.00344987844987843	-0.0283656594078719\\
-0.00341412841412836	-0.0283562737756006\\
-0.0033783783783784	-0.0283382065629756\\
-0.00334262834262833	-0.0283115376894978\\
-0.00330687830687826	-0.0282763474147805\\
-0.0032711282711283	-0.028232716335392\\
-0.00323537823537823	-0.0281807253816361\\
-0.00319962819962816	-0.0281204558143873\\
-0.0031638781638782	-0.0280519892218382\\
-0.00312812812812813	-0.0279754075162781\\
-0.0030566280566281	-0.027798228016468\\
-0.00298512798512796	-0.0275895789720624\\
-0.00291362791362793	-0.0273501270172158\\
-0.0028421278421279	-0.0270805436575605\\
-0.00277062777062775	-0.0267815051640155\\
-0.00269912769912772	-0.0264536924657447\\
-0.00262762762762758	-0.0260977910424192\\
-0.00255612755612755	-0.0257144908157361\\
-0.00248462748462752	-0.0253044860402345\\
-0.00237737737737742	-0.0246409368951661\\
-0.00227012727012732	-0.0239212496476491\\
-0.00216287716287711	-0.0231478188650038\\
-0.00205562705562701	-0.0223230582353501\\
-0.00194837694837691	-0.0214493997082861\\
-0.00184112684112681	-0.020529292629048\\
-0.00169812669812675	-0.0192344941527818\\
-0.00155512655512657	-0.0178673939252942\\
-0.0014121264121264	-0.0164339255491377\\
-0.00126912626912623	-0.0149400645912118\\
-0.0010903760903761	-0.012996976224868\\
-0.000911625911625857	-0.0109807435389275\\
-0.000697125697125656	-0.00848146259372629\\
-0.000446875446875494	-0.00548173195914725\\
-8.93750893751211e-05	-0.00110234052987579\\
0.000482625482625454	0.00591400696182609\\
0.000732875732875726	0.00890179089054388\\
0.000947375947375928	0.0113868234099714\\
0.00112612612612617	0.0133883722198593\\
0.0013048763048763	0.015314238439856\\
0.00144787644787647	0.0167925062945778\\
0.00159087659087664	0.0182087792684318\\
0.0017338767338767	0.0195570934510766\\
0.00187687687687688	0.0208315279746872\\
0.00198412698412698	0.0217353348515121\\
0.00209137709137708	0.0225918195614877\\
0.00219862719862718	0.0233985393077735\\
0.00230587730587728	0.0241530690197216\\
0.00241312741312738	0.0248530022160469\\
0.00252037752037748	0.0254959518613949\\
0.00259187759187762	0.0258917578089014\\
0.00266337766337765	0.026260489343007\\
0.00273487773487768	0.0266014546779216\\
0.00280637780637782	0.0269139664229735\\
0.00287787787787785	0.0271973416912805\\
0.002949377949378	0.027450902207857\\
0.00302087802087803	0.0276739744168438\\
0.00309237809237806	0.027865889588093\\
0.0031638781638782	0.0280259839229708\\
0.00319962819962816	0.0280938922139918\\
0.00323537823537823	0.0281535986593107\\
0.0032711282711283	0.0282050217176907\\
0.00330687830687826	0.028248080175681\\
0.00334262834262833	0.0282826931508108\\
0.0033783783783784	0.0283087800947591\\
0.00341412841412836	0.0283262607965861\\
0.00344987844987843	0.0283350553858631\\
0.0034856284856285	0.0283350843358835\\
0.00352137852137857	0.0283262684667372\\
0.00355712855712853	0.028308528948504\\
0.0035928785928786	0.0282817873043348\\
0.00362862862862867	0.0282459654135879\\
0.00366437866437863	0.0282009855148664\\
0.0037001287001287	0.0281467702091575\\
0.00373587873587877	0.0280832424628534\\
0.00377162877162873	0.0280103256107717\\
0.0038073788073788	0.0279279433592685\\
0.00384312884312887	0.027836019789183\\
0.0039146289146289	0.027623246907159\\
0.00398612898612893	0.0273714072153388\\
0.00405762905762908	0.0270799071470388\\
0.00412912912912911	0.0267481594121826\\
0.00420062920062925	0.0263755830902105\\
0.00427212927212928	0.0259616037219413\\
0.00434362934362931	0.0255056534004565\\
0.00441512941512945	0.025007170860907\\
0.00448662948662948	0.0244656015693415\\
0.00455812955812951	0.0238803978103523\\
0.00462962962962965	0.023251018773781\\
0.00470112970112968	0.0225769306401955\\
0.00477262977262982	0.0218576066653734\\
0.00487987987987992	0.0206926688847566\\
0.00498712998713002	0.019423060120901\\
0.00509438009438012	0.0180470946721459\\
0.00520163020163023	0.016563124704657\\
0.00530888030888033	0.014969540838885\\
0.00541613041613043	0.0132647727222617\\
0.00552338052338053	0.0114472895880581\\
0.00563063063063063	0.00951560080004576\\
0.00573788073788073	0.00746825638306226\\
0.00584513084513083	0.0053038475388516\\
0.00595238095238093	0.00302100714746589\\
0.00605963105963103	0.000618410253694135\\
0.00616688116688113	-0.00190522546146676\\
0.00627413127413123	-0.00455113922452044\\
0.00641713141713141	-0.00827129484513722\\
0.00656013156013158	-0.0122136667542045\\
0.00670313170313175	-0.0163808267916066\\
0.00684613184613181	-0.0207752045294999\\
0.00698913198913198	-0.0253990857356914\\
0.00713213213213215	-0.0302546109278581\\
0.00727513227513232	-0.0353437740199666\\
0.00741813241813238	-0.040668421061215\\
0.00756113256113256	-0.0462302490687223\\
0.00770413270413273	-0.0520308049543915\\
0.0078471328471329	-0.0580714845469172\\
0.00799013299013296	-0.0643535317092957\\
0.00813313313313313	-0.0708780375525131\\
0.00831188331188326	-0.0793760411982901\\
0.0084906334906335	-0.0882558331523356\\
0.00866938366938363	-0.0975185286970033\\
0.00884813384813388	-0.107164864503575\\
0.00902688402688401	-0.117195197906334\\
0.00920563420563425	-0.127609506551956\\
0.00938438438438438	-0.138407388424017\\
0.00956313456313451	-0.149588062243159\\
0.00974188474188475	-0.161150368242064\\
0.00992063492063489	-0.173092769314623\\
0.0101351351351351	-0.187922656355572\\
0.0103496353496354	-0.203293090090317\\
0.0105641355641356	-0.219199285073648\\
0.0107786357786358	-0.235635693093379\\
0.010993135993136	-0.252596011075301\\
0.0112076362076362	-0.27007319006281\\
0.0114221364221364	-0.28805944525843\\
0.0116366366366366	-0.306546267112658\\
0.0118868868868869	-0.328734544212055\\
0.0121371371371372	-0.351575721275003\\
0.0123873873873874	-0.375052687415857\\
0.0126376376376376	-0.39914709984069\\
0.0128878878878879	-0.423839419401584\\
0.0131738881738882	-0.452764741912741\\
0.0134598884598884	-0.482411254021765\\
0.0137458887458888	-0.512744451331838\\
0.0140676390676391	-0.547644911453156\\
0.0143893893893894	-0.583314459263372\\
0.0147111397111397	-0.619696548570372\\
0.0150686400686401	-0.660885166076463\\
0.0154618904618905	-0.707024736621251\\
0.0158908908908909	-0.758221193719891\\
0.0163556413556414	-0.814524702643444\\
0.0168918918918919	-0.88031852101944\\
0.0176426426426426	-0.973337386527017\\
0.0178213928213928	-0.995555672455562\\
0.0178571428571429	0.999999999799301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000016287\\
-0.0168203918203917	0.871399761405178\\
-0.0162483912483913	0.801303628483495\\
-0.0157836407836407	0.745142977521903\\
-0.0153546403546403	0.694121216648725\\
-0.0149613899613901	0.64817702534441\\
-0.0146038896038896	0.607194459758181\\
-0.0142821392821393	0.571020267487069\\
-0.013960388960389	0.535579184896126\\
-0.0136386386386387	0.500927013200371\\
-0.0133526383526383	0.470830504937283\\
-0.013066638066638	0.441435094922402\\
-0.0127806377806379	0.412774639584402\\
-0.0125303875303875	0.3883248337914\\
-0.0122801372801373	0.364482471530341\\
-0.0120298870298869	0.341266593444613\\
-0.0117796367796368	0.318695025805819\\
-0.0115293865293866	0.296784345979593\\
-0.0113148863148864	0.278541406226973\\
-0.011100386100386	0.260804143558309\\
-0.0108858858858858	0.243580705266134\\
-0.0106713856713856	0.226878506912861\\
-0.0104568854568854	0.210704221778919\\
-0.0102423852423852	0.195063771367889\\
-0.010027885027885	0.17996231698233\\
-0.00981338481338478	0.165404252382111\\
-0.00963463463463454	0.153690256313939\\
-0.00945588445588452	0.142357823775109\\
-0.00927713427713428	0.131408259302025\\
-0.00909838409838404	0.120842488811791\\
-0.00891963391963402	0.110661058689855\\
-0.00874088374088378	0.100864135252941\\
-0.00856213356213353	0.0914515045878608\\
-0.00838338338338329	0.08242257276628\\
-0.00820463320463327	0.0737763664353053\\
-0.00802588302588303	0.0655115337833716\\
-0.00788288288288297	0.0591731074989006\\
-0.00773988273988269	0.0530766027708753\\
-0.00759688259688263	0.047220808203515\\
-0.00745388245388234	0.0416043600643232\\
-0.00731088231088228	0.0362257431483057\\
-0.00716788216788222	0.0310832917379518\\
-0.00702488202488194	0.0261751906585417\\
-0.00688188188188188	0.0214994764279759\\
-0.00673888173888182	0.0170540385005722\\
-0.00659588159588154	0.0128366206037744\\
-0.00645288145288148	0.00884482216725058\\
-0.00630988130988142	0.00507609984315427\\
-0.00616688116688113	0.00152776911683938\\
-0.00605963105963103	-0.000990540549455243\\
-0.00595238095238093	-0.00338770788328535\\
-0.00584513084513083	-0.00566501828190269\\
-0.00573788073788073	-0.00782379980660108\\
-0.00563063063063063	-0.0098654227096171\\
-0.00552338052338053	-0.0117912989461013\\
-0.00541613041613043	-0.0136028816712244\\
-0.00530888030888033	-0.0153016647226174\\
-0.00520163020163023	-0.016889182088305\\
-0.00509438009438012	-0.0183670073603917\\
-0.00498712998713002	-0.0197367531746215\\
-0.00487987987987992	-0.0210000706360582\\
-0.00477262977262982	-0.0221586487310597\\
-0.00470112970112968	-0.0228736965522198\\
-0.00462962962962954	-0.023543480583841\\
-0.00455812955812962	-0.0241685285512629\\
-0.00448662948662948	-0.0247493752566343\\
-0.00441512941512934	-0.0252865624942178\\
-0.00434362934362942	-0.0257806389647006\\
-0.00427212927212928	-0.0262321601882782\\
-0.00420062920062914	-0.0266416884167811\\
-0.00412912912912922	-0.0270097925446269\\
-0.00405762905762908	-0.0273370480188699\\
-0.00398612898612893	-0.0276240367480256\\
-0.00391462891462901	-0.0278713470100516\\
-0.00384312884312887	-0.0280795733591714\\
-0.00380737880737891	-0.0281692175576393\\
-0.00377162877162873	-0.0282493165318358\\
-0.00373587873587877	-0.0283199463242152\\
-0.00370012870012859	-0.0283811833516225\\
-0.00366437866437863	-0.0284331044023716\\
-0.00362862862862867	-0.0284757866331657\\
-0.00359287859287849	-0.0285093075660143\\
-0.00355712855712853	-0.0285337450852159\\
-0.00352137852137857	-0.0285491774342632\\
-0.00348562848562839	-0.028555683212713\\
-0.00344987844987843	-0.0285533413731183\\
-0.00341412841412847	-0.028542231217892\\
-0.00337837837837829	-0.0285224323961646\\
-0.00334262834262833	-0.028494024900634\\
-0.00330687830687837	-0.028457089064392\\
-0.00327112827112819	-0.0284117055577715\\
-0.00323537823537823	-0.0283579553851281\\
-0.00319962819962827	-0.0282959198816315\\
-0.00316387816387809	-0.0282256807100978\\
-0.00312812812812813	-0.0281473198576803\\
-0.00305662805662799	-0.0279665626613448\\
-0.00298512798512807	-0.0277543105539648\\
-0.00291362791362793	-0.0275112307780898\\
-0.00284212784212778	-0.0272379954517563\\
-0.00277062777062786	-0.0269352814621959\\
-0.00269912769912772	-0.0266037703587232\\
-0.00262762762762758	-0.026244148244815\\
-0.00255612755612766	-0.0258571056695907\\
-0.00248462748462752	-0.0254433375184915\\
-0.00237737737737742	-0.0247741052726047\\
-0.00227012727012732	-0.0240486911954607\\
-0.00216287716287722	-0.023269492024246\\
-0.00205562705562712	-0.0224389236317171\\
-0.00194837694837702	-0.0215594201659832\\
-0.00184112684112692	-0.0206334331838642\\
-0.00169812669812663	-0.0193307442933772\\
-0.00155512655512657	-0.0179557007493774\\
-0.00141212641212651	-0.0165142414880741\\
-0.00126912626912623	-0.0150123474381434\\
-0.00109037609037599	-0.0130591665608377\\
-0.000911625911625968	-0.0110327943969155\\
-0.000697125697125767	-0.00852129901189635\\
-0.000446875446875383	-0.00550727652473371\\
-8.93750893751211e-05	-0.00110744581375632\\
0.000482625482625565	0.0059414647510736\\
0.000732875732875726	0.00894336612622637\\
0.000947375947375928	0.0114404053371293\\
0.00112612612612617	0.0134518798246239\\
0.00130487630487641	0.0153875881834122\\
0.00144787644787647	0.0168736628018178\\
0.00159087659087653	0.0182976774756378\\
0.00173387673387682	0.0196536632210109\\
0.00187687687687688	0.0209356941512597\\
0.00198412698412698	0.0218451460254394\\
0.00209137709137708	0.0227072285956302\\
0.00219862719862718	0.0235194970151524\\
0.00230587730587728	0.0242795241846263\\
0.00241312741312738	0.0249849016159513\\
0.00252037752037748	0.0256332402896915\\
0.00259187759187762	0.0260326072832577\\
0.00266337766337776	0.0264048738803091\\
0.00273487773487768	0.0267493477249923\\
0.00280637780637782	0.0270653408615544\\
0.00287787787787797	0.0273521698431314\\
0.00294937794937788	0.0276091558399265\\
0.00302087802087803	0.027835624746563\\
0.00309237809237817	0.0280309072887566\\
0.00316387816387809	0.0281943391292039\\
0.00319962819962827	0.0282639048066911\\
0.00323537823537823	0.0283252609726479\\
0.00327112827112819	0.028378326020098\\
0.00330687830687837	0.0284230186701948\\
0.00334262834262833	0.0284592579754359\\
0.00337837837837829	0.0284869633228373\\
0.00341412841412847	0.02850605443715\\
0.00344987844987843	0.028516451384037\\
0.00348562848562839	0.0285180745732145\\
0.00352137852137857	0.0285108447616065\\
0.00355712855712853	0.0284946830564878\\
0.00359287859287849	0.0284695109186079\\
0.00362862862862867	0.0284352501652565\\
0.00366437866437863	0.0283918229734239\\
0.00370012870012859	0.0283391518828169\\
0.00373587873587877	0.0282771597989626\\
0.00377162877162873	0.0282057699962219\\
0.00380737880737891	0.0281249061208633\\
0.00384312884312887	0.0280344921940578\\
0.00391462891462901	0.0278247121633257\\
0.00398612898612893	0.0275758296853343\\
0.00405762905762908	0.0272872507306965\\
0.00412912912912922	0.026958387553234\\
0.00420062920062914	0.0265886587829922\\
0.00427212927212928	0.0261774895182099\\
0.00434362934362942	0.0257243114162347\\
0.00441512941512934	0.0252285627834763\\
0.00448662948662948	0.024689688664189\\
0.00455812955812962	0.024107140928334\\
0.00462962962962954	0.0234803783582074\\
0.00470112970112968	0.0228088667341184\\
0.00477262977262982	0.0220920789188543\\
0.00487987987987992	0.0209308688798562\\
0.00498712998713002	0.0196648949342417\\
0.00509438009438012	0.0182924701482881\\
0.00520163020163023	0.016811945494672\\
0.00530888030888033	0.0152217104393282\\
0.00541613041613043	0.0135201935145974\\
0.00552338052338053	0.0117058628784485\\
0.00563063063063063	0.00977722685965299\\
0.00573788073788073	0.00773283448855988\\
0.00584513084513083	0.00557127601346297\\
0.00595238095238093	0.00329118340225776\\
0.00605963105963103	0.000891230829220602\\
0.00616688116688113	-0.0016298648532187\\
0.00627413127413123	-0.00427334365785326\\
0.00641713141713152	-0.00799041739552075\\
0.00656013156013158	-0.0119298971823096\\
0.00670313170313164	-0.0160943563664182\\
0.00684613184613192	-0.0204862258912542\\
0.00698913198913198	-0.0251077927578718\\
0.00713213213213204	-0.029961198578617\\
0.00727513227513232	-0.0350484382228711\\
0.00741813241813238	-0.0403713585555479\\
0.00756113256113267	-0.0459316572693469\\
0.00770413270413273	-0.0517308818114346\\
0.00784713284713279	-0.0577704284051175\\
0.00799013299013307	-0.0640515411674585\\
0.00813313313313313	-0.0705753113227949\\
0.00831188331188337	-0.0790726747431889\\
0.00849063349063339	-0.0879521365461609\\
0.00866938366938363	-0.0972148113119333\\
0.00884813384813388	-0.106861434669819\\
0.00902688402688412	-0.116892362574312\\
0.00920563420563414	-0.127307570956558\\
0.00938438438438438	-0.13810665575173\\
0.00956313456313462	-0.149288833302115\\
0.00974188474188464	-0.16085294113549\\
0.00992063492063489	-0.172797439118186\\
0.0101351351351351	-0.1876302272177\\
0.0103496353496353	-0.203003975707044\\
0.0105641355641355	-0.218913892124371\\
0.0107786357786357	-0.235354420615414\\
0.0109931359931359	-0.252319249853003\\
0.0112076362076363	-0.269801322032023\\
0.0114221364221365	-0.287792842927251\\
0.0116366366366367	-0.306285292999706\\
0.0118868868868869	-0.32848058045542\\
0.012137137137137	-0.351329229319399\\
0.0123873873873874	-0.374814110152799\\
0.0126376376376376	-0.398916860726122\\
0.012887887887888	-0.423617921620912\\
0.0131738881738881	-0.452553700879547\\
0.0134598884598884	-0.482211136219573\\
0.0137458887458888	-0.512555689494408\\
0.0140676390676391	-0.547469398968516\\
0.0143893893893894	-0.583152648803231\\
0.0147111397111397	-0.619548840565429\\
0.0150686400686402	-0.660753532209924\\
0.0154618904618904	-0.706911190372908\\
0.0158908908908908	-0.758127750027152\\
0.0163556413556414	-0.8144533247325\\
0.0168918918918919	-0.88027276238532\\
0.0176426426426426	-0.973327313960863\\
0.0178213928213928	-0.995553999384866\\
0.0178571428571428	0.999999999428494\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999852924\\
-0.0168203918203917	0.871354067430709\\
-0.0162483912483913	0.801232783011543\\
-0.0157836407836407	0.745051962981911\\
-0.0153546403546403	0.694011929435273\\
-0.0149613899613901	0.648051376692472\\
-0.0146038896038896	0.607054332877772\\
-0.0142821392821393	0.570867485866938\\
-0.013960388960389	0.535414150662728\\
-0.0136386386386387	0.50075017201449\\
-0.0133526383526383	0.470643577087964\\
-0.013066638066638	0.441238494892478\\
-0.0127806377806379	0.41256880981338\\
-0.0125303875303875	0.388111312156836\\
-0.0122801372801373	0.364261634823988\\
-0.0120298870298869	0.341038835179832\\
-0.0117796367796368	0.318460755510541\\
-0.0115293865293866	0.296543988452389\\
-0.0113148863148864	0.278296180183838\\
-0.011100386100386	0.260554380407478\\
-0.0108858858858858	0.243326744613038\\
-0.0106713856713856	0.226620696091445\\
-0.0104568854568854	0.210442915369174\\
-0.0102423852423852	0.194799330700193\\
-0.010027885027885	0.179695109629319\\
-0.00981338481338478	0.165134651638914\\
-0.00963463463463454	0.153418949996627\\
-0.00945588445588452	0.142085077449184\\
-0.00927713427713428	0.1311343409861\\
-0.00909838409838404	0.120567668709364\\
-0.00891963391963402	0.11038560891772\\
-0.00874088374088378	0.100588329566644\\
-0.00856213356213353	0.0911756181044041\\
-0.00838338338338329	0.0821468816844604\\
-0.00820463320463327	0.0735011477538758\\
-0.00802588302588303	0.0652370650172855\\
-0.00788288288288297	0.0588994386407145\\
-0.00773988273988269	0.0528039115698011\\
-0.00759688259688263	0.0469492722773934\\
-0.00745388245388234	0.0413341567816732\\
-0.00731088231088228	0.0359570495102548\\
-0.00716788216788222	0.0308162842600419\\
-0.00702488202488194	0.0259100452525591\\
-0.00688188188188188	0.021236368283871\\
-0.00673888173888182	0.0167931419684897\\
-0.00659588159588154	0.0125781090763504\\
-0.00645288145288148	0.00858886796220815\\
-0.00630988130988142	0.00482287408636828\\
-0.00616688116688113	0.0012774416257848\\
-0.00605963105963103	-0.00123858375098385\\
-0.00595238095238093	-0.00363337271525088\\
-0.00584513084513083	-0.0059082113441109\\
-0.00573788073788073	-0.0080644284147684\\
-0.00563063063063063	-0.0101033949313394\\
-0.00552338052338053	-0.012026523636582\\
-0.00541613041613043	-0.0138352685087417\\
-0.00530888030888033	-0.0155311242438214\\
-0.00520163020163023	-0.0171156257231955\\
-0.00509438009438012	-0.0185903474670663\\
-0.00498712998713002	-0.0199569030737383\\
-0.00487987987987992	-0.0212169446449917\\
-0.00477262977262982	-0.0223721621977282\\
-0.00470112970112968	-0.0230849231525698\\
-0.00462962962962954	-0.0237523834904707\\
-0.00455812955812962	-0.0243750712667923\\
-0.00448662948662948	-0.0249535216201482\\
-0.00441512941512934	-0.0254882766877056\\
-0.00434362934362942	-0.0259798855193796\\
-0.00427212927212928	-0.0264289039909738\\
-0.00420062920062914	-0.0268358947161293\\
-0.00412912912912922	-0.0272014269573417\\
-0.00405762905762908	-0.0275260765358567\\
-0.00398612898612893	-0.0278104257405027\\
-0.00391462891462901	-0.02805506323561\\
-0.00384312884312887	-0.028260583967761\\
-0.00380737880737891	-0.0283488631632045\\
-0.00377162877162873	-0.0284275890716892\\
-0.00373587873587877	-0.0284968377863479\\
-0.00370012870012859	-0.0285566857751181\\
-0.00366437866437863	-0.0286072098777406\\
-0.00362862862862867	-0.028648487302686\\
-0.00359287859287849	-0.028680595624121\\
-0.00355712855712853	-0.0287036127788431\\
-0.00352137852137857	-0.0287176170631998\\
-0.00348562848562839	-0.0287226871299544\\
-0.00344987844987843	-0.0287189019852157\\
-0.00341412841412847	-0.0287063409852977\\
-0.00337837837837829	-0.0286850838335857\\
-0.00334262834262833	-0.0286552105773541\\
-0.00330687830687837	-0.0286168016046477\\
-0.00327112827112819	-0.0285699376410651\\
-0.00323537823537823	-0.0285146997465551\\
-0.00319962819962827	-0.0284511693122689\\
-0.00316387816387809	-0.0283794280572689\\
-0.00309237809237817	-0.02821164158171\\
-0.00302087802087803	-0.0280120005081399\\
-0.00294937794937788	-0.0277811700636359\\
-0.00287787787787797	-0.0275198204088312\\
-0.00280637780637782	-0.0272286265318913\\
-0.00273487773487768	-0.0269082681416226\\
-0.00266337766337776	-0.0265594295599907\\
-0.00259187759187762	-0.026182799613748\\
-0.00252037752037748	-0.025779071525476\\
-0.00241312741312738	-0.0251241973218421\\
-0.00230587730587728	-0.0244122942629272\\
-0.00219862719862718	-0.0236457542342638\\
-0.00209137709137708	-0.0228269885642276\\
-0.00198412698412698	-0.0219584271654714\\
-0.00187687687687688	-0.0210425176697429\\
-0.00173387673387682	-0.0197519143245648\\
-0.00159087659087653	-0.0183874052078443\\
-0.00144787644787647	-0.0169549225516392\\
-0.00130487630487641	-0.0154604415790389\\
-0.00112612612612617	-0.0135143212675894\\
-0.000947375947375928	-0.011492552404027\\
-0.000732875732875726	-0.00898333120172845\\
-0.000482625482625565	-0.0059674777666856\\
-0.000160875160875262	-0.00200085182847642\\
0.000518375518375525	0.00640233017365621\\
0.000768625768625686	0.00940558294077198\\
0.000983125983125888	0.0119000195635333\\
0.00116187616187613	0.0139066754255188\\
0.00134062634062637	0.0158351608612795\\
0.00148362648362643	0.0173137305347011\\
0.00162662662662671	0.0187287103781151\\
0.00176962676962678	0.0200741369271\\
0.00191262691262684	0.0213440907696167\\
0.00201987701987694	0.0222434931433702\\
0.00212712712712704	0.0230946800395775\\
0.00223437723437714	0.0238952103925725\\
0.00234162734162724	0.0246426611811439\\
0.00244887744887734	0.025334628291106\\
0.00255612755612766	0.0259687273711642\\
0.00262762762762758	0.0263581430332065\\
0.00269912769912772	0.0267200934738516\\
0.00277062777062786	0.0270538879362432\\
0.00284212784212778	0.027358840120616\\
0.00291362791362793	0.0276342682928405\\
0.00298512798512807	0.0278794953923212\\
0.00305662805662799	0.0280938491391114\\
0.00312812812812813	0.0282766621402333\\
0.00316387816387809	0.0283560336631743\\
0.00319962819962827	0.0284272719953464\\
0.00323537823537823	0.0284902951340065\\
0.00327112827112819	0.0285450214014973\\
0.00330687830687837	0.0285913694484559\\
0.00334262834262833	0.0286292582571059\\
0.00337837837837829	0.0286586071443895\\
0.00341412841412847	0.02867933576519\\
0.00344987844987843	0.028691364115524\\
0.00348562848562839	0.028694612535662\\
0.00352137852137857	0.0286890017133212\\
0.00355712855712853	0.0286744526867786\\
0.00359287859287849	0.0286508868480186\\
0.00362862862862867	0.0286182259458159\\
0.00366437866437863	0.028576392088834\\
0.00370012870012859	0.0285253077487198\\
0.00373587873587877	0.0284648957631684\\
0.00377162877162873	0.0283950793389547\\
0.00380737880737891	0.0283157820550033\\
0.00384312884312887	0.0282269278653826\\
0.00391462891462901	0.028020246479233\\
0.00398612898612893	0.0277744344300961\\
0.00405762905762908	0.0274888971609801\\
0.00412912912912922	0.0271630464023722\\
0.00420062920062914	0.0267963002652949\\
0.00427212927212928	0.0263880833333832\\
0.00434362934362942	0.0259378267539017\\
0.00441512941512934	0.0254449683277458\\
0.00448662948662948	0.0249089525983801\\
0.00455812955812962	0.0243292309397352\\
0.00462962962962954	0.0237052616429587\\
0.00470112970112968	0.0230365100021486\\
0.00477262977262982	0.0223224483989288\\
0.00487987987987992	0.0211652633170321\\
0.00498712998713002	0.0199032356888518\\
0.00509438009438012	0.0185346770231505\\
0.00520163020163023	0.0170579367627639\\
0.00530888030888033	0.0154714028720191\\
0.00541613041613043	0.0137735024105829\\
0.00552338052338053	0.01196270209322\\
0.00563063063063063	0.0100375088355475\\
0.00573788073788073	0.00799647028545913\\
0.00584513084513083	0.00583817533998876\\
0.00595238095238093	0.00356125464756563\\
0.00605963105963103	0.00116438109530903\\
0.00616688116688113	-0.00135372971862191\\
0.00627413127413123	-0.00399431902795588\\
0.00641713141713152	-0.00770769051019693\\
0.00656013156013158	-0.0116436424185131\\
0.00670313170313164	-0.0158047507087642\\
0.00684613184613192	-0.0201934488192774\\
0.00698913198913198	-0.024812026131473\\
0.00713213213213204	-0.0296626265216982\\
0.00727513227513232	-0.0347472470052101\\
0.00741813241813238	-0.0400677364729789\\
0.00756113256113267	-0.0456257945224439\\
0.00770413270413273	-0.0514229703825795\\
0.00784713284713279	-0.0574606619342746\\
0.00799013299013307	-0.0637401148264582\\
0.00813313313313313	-0.0702624216885521\\
0.00831188331188337	-0.0787582343616995\\
0.00849063349063339	-0.0876364567646484\\
0.00866938366938363	-0.0968982053693792\\
0.00884813384813388	-0.106544217375964\\
0.00902688402688412	-0.116574849986408\\
0.00920563420563414	-0.12699008005398\\
0.00938438438438438	-0.137789504109106\\
0.00956313456313462	-0.148972338760922\\
0.00974188474188464	-0.160537421474912\\
0.00992063492063489	-0.17248321172524\\
0.0101351351351351	-0.187317968456546\\
0.0103496353496353	-0.202694139682132\\
0.0105641355641355	-0.218606930381723\\
0.0107786357786357	-0.235050781461899\\
0.0109931359931359	-0.252019377678783\\
0.0112076362076363	-0.269505656637471\\
0.0114221364221365	-0.287501818855308\\
0.0116366366366367	-0.305999338874622\\
0.0118868868868869	-0.328201074197602\\
0.012137137137137	-0.351056733816792\\
0.0123873873873874	-0.37454917557386\\
0.0126376376376376	-0.398660023368978\\
0.012887887887888	-0.423369702788309\\
0.0131738881738881	-0.452315949427066\\
0.0134598884598884	-0.481984486256437\\
0.0137458887458888	-0.51234074765392\\
0.0140676390676391	-0.547268317511675\\
0.0143893893893894	-0.582966114603499\\
0.0147111397111397	-0.619377494115602\\
0.0150686400686402	-0.660599752972648\\
0.0154618904618904	-0.706777495506089\\
0.0158908908908908	-0.758016763098108\\
0.0163556413556414	-0.814367729204335\\
0.0168918918918919	-0.880217266359919\\
0.0176426426426426	-0.973314897578136\\
0.0178213928213928	-0.995551927889692\\
0.0178571428571428	1.00000000016287\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000017196\\
-0.0168203918203917	0.871329759916258\\
-0.0162483912483913	0.80119483609938\\
-0.0157836407836407	0.745002943079038\\
-0.0153546403546403	0.693952769951681\\
-0.0149613899613901	0.64798304730018\\
-0.0146038896038896	0.606977813438639\\
-0.0142821392821393	0.570783746078952\\
-0.013960388960389	0.5353233611146\\
-0.0136386386386387	0.500652529902412\\
-0.0133526383526383	0.470540030616029\\
-0.013066638066638	0.441129238836791\\
-0.0127806377806379	0.412454056825465\\
-0.0125303875303875	0.38799193756683\\
-0.0122801372801373	0.364137826318808\\
-0.0120298870298869	0.340910791637473\\
-0.0117796367796368	0.318328686699004\\
-0.0115293865293866	0.296408114702198\\
-0.0113148863148864	0.278157228171638\\
-0.011100386100386	0.26041252572424\\
-0.0108858858858858	0.243182168842582\\
-0.0106713856713856	0.226473586583316\\
-0.0104568854568854	0.210293465000536\\
-0.0102423852423852	0.194647737627131\\
-0.010027885027885	0.179541577027779\\
-0.00981338481338478	0.164979387435576\\
-0.00963463463463454	0.153262404859617\\
-0.00945588445588452	0.141927401318256\\
-0.00927713427713428	0.130975686094053\\
-0.00909838409838404	0.120408189436073\\
-0.00891963391963402	0.110225461640822\\
-0.00874088374088378	0.100427672509081\\
-0.00856213356213353	0.0910146111788932\\
-0.00838338338338329	0.081985686335095\\
-0.00820463320463327	0.0733399267950356\\
-0.00802588302588303	0.0650759824699414\\
-0.00788288288288297	0.0587385856225404\\
-0.00773988273988269	0.0526433941786622\\
-0.00759688259688263	0.046789196996794\\
-0.00745388245388234	0.0411746304105349\\
-0.00731088231088228	0.0357981790920014\\
-0.00716788216788222	0.0306581770112595\\
-0.00702488202488194	0.0257528084910787\\
-0.00688188188188188	0.0210801093564223\\
-0.00673888173888182	0.0166379681779556\\
-0.00659588159588154	0.0124241276086987\\
-0.00645288145288148	0.00843618581311256\\
-0.00630988130988142	0.00467159798748762\\
-0.00616688116688113	0.00112767797101276\\
-0.00605963105963103	-0.0013871434966326\\
-0.00595238095238093	-0.00378066913642194\\
-0.00584513084513083	-0.00605418524996226\\
-0.00573788073788073	-0.00820902086247743\\
-0.00563063063063063	-0.0102465472495088\\
-0.00552338052338053	-0.0121681774487197\\
-0.00541613041613043	-0.0139753657566721\\
-0.00530888030888033	-0.0156696072110341\\
-0.00520163020163023	-0.0172524370582299\\
-0.00509438009438012	-0.0187254302067772\\
-0.00498712998713002	-0.0200902006665389\\
-0.00487987987987992	-0.0213484009739746\\
-0.00477262977262982	-0.0225017216037799\\
-0.00470112970112968	-0.0232131872580883\\
-0.00462962962962954	-0.0238793279193854\\
-0.00455812955812962	-0.024500671795624\\
-0.00448662948662948	-0.0250777541825502\\
-0.00441512941512934	-0.0256111173789049\\
-0.00434362934362942	-0.0261013106006411\\
-0.00427212927212928	-0.0265488898940545\\
-0.00420062920062914	-0.0269544180476893\\
-0.00412912912912922	-0.0273184645033522\\
-0.00405762905762908	-0.0276416052660038\\
-0.00398612898612893	-0.0279244228125504\\
-0.00391462891462901	-0.0281675059997131\\
-0.00384312884312887	-0.0283714499708185\\
-0.00380737880737891	-0.0284589324284725\\
-0.00377162877162873	-0.0285368560616224\\
-0.00373587873587877	-0.028605296989195\\
-0.00370012870012859	-0.0286643317051789\\
-0.00366437866437863	-0.0287140370756478\\
-0.00362862862862867	-0.0287544903356649\\
-0.00359287859287849	-0.0287857690862579\\
-0.00355712855712853	-0.0288079512913315\\
-0.00352137852137857	-0.0288211152746189\\
-0.00348562848562839	-0.0288253397165177\\
-0.00344987844987843	-0.0288207036510428\\
-0.00341412841412847	-0.0288072864626672\\
-0.00337837837837829	-0.0287851678831879\\
-0.00334262834262833	-0.0287544279885623\\
-0.00330687830687837	-0.0287151471957512\\
-0.00327112827112819	-0.0286674062595507\\
-0.00323537823537823	-0.0286112862693475\\
-0.00319962819962827	-0.0285468686459815\\
-0.00316387816387809	-0.0284742351384693\\
-0.00309237809237817	-0.0283046490886234\\
-0.00302087802087803	-0.0281031885526539\\
-0.00294937794937788	-0.0278705190062096\\
-0.00287787787787797	-0.0276073108624346\\
-0.00280637780637782	-0.0273142393659043\\
-0.00273487773487768	-0.0269919844857334\\
-0.00266337766337776	-0.0266412308080266\\
-0.00259187759187762	-0.0262626674274866\\
-0.00252037752037748	-0.0258569878384032\\
-0.00241312741312738	-0.0251991531124192\\
-0.00230587730587728	-0.0244842504473233\\
-0.00219862719862718	-0.0237146726922468\\
-0.00209137709137708	-0.0228928321572557\\
-0.00198412698412698	-0.0220211597544937\\
-0.00187687687687688	-0.0211021041326531\\
-0.00173387673387682	-0.0198072531080407\\
-0.00159087659087653	-0.0184384382104223\\
-0.00144787644787647	-0.0170015942210198\\
-0.00130487630487641	-0.0155026989622407\\
-0.00112612612612617	-0.013550990366398\\
-0.000947375947375928	-0.0115235598949133\\
-0.000732875732875726	-0.00900745556492666\\
-0.000482625482625565	-0.00598346086130364\\
-0.000160875160875262	-0.00200621582943628\\
0.000518375518375525	0.00641980042230927\\
0.000768625768625686	0.00943155740278723\\
0.000983125983125888	0.0119333022698791\\
0.00116187616187613	0.013946053479305\\
0.00134062634062637	0.0158806322631631\\
0.00148362648362643	0.0173640709459184\\
0.00162662662662671	0.0187839112535877\\
0.00176962676962678	0.0201341864752531\\
0.00191262691262684	0.0214089739449548\\
0.00201987701987694	0.0223119897050166\\
0.00212712712712704	0.0231667783150109\\
0.00223437723437714	0.0239708973326271\\
0.00234162734162724	0.024721922360095\\
0.00244887744887734	0.0254174479072733\\
0.00255612755612766	0.026055088248051\\
0.00262762762762758	0.0264468545299044\\
0.00269912769912772	0.0268111469396908\\
0.00277062777062786	0.0271472743147216\\
0.00284212784212778	0.0274545499499881\\
0.00291362791362793	0.0277322917067468\\
0.00298512798512807	0.0279798221205034\\
0.00305662805662799	0.0281964685081946\\
0.00312812812812813	0.0283815630746047\\
0.00319962819962827	0.028534443018047\\
0.00323537823537823	0.0285985967718752\\
0.00327112827112819	0.0286544506352464\\
0.00330687830687837	0.0287019232089358\\
0.00334262834262833	0.0287409334253603\\
0.00337837837837829	0.0287714005517297\\
0.00341412841412847	0.0287932441932759\\
0.00344987844987843	0.0288063842964323\\
0.00348562848562839	0.0288107411519818\\
0.00352137852137857	0.0288062353982208\\
0.00355712855712853	0.0287927880241028\\
0.00359287859287849	0.0287703203723619\\
0.00362862862862867	0.0287387541426143\\
0.00366437866437863	0.0286980113944608\\
0.00370012870012859	0.0286480145505801\\
0.00373587873587877	0.0285886863997882\\
0.00377162877162873	0.0285199501000757\\
0.00380737880737891	0.0284417291816981\\
0.00384312884312887	0.0283539475501433\\
0.00387887887887883	0.0282565294891595\\
0.00395037895037897	0.0280324831232748\\
0.00402187902187912	0.027768992032873\\
0.00409337909337903	0.0274654644091892\\
0.00416487916487918	0.0271213147794338\\
0.00423637923637932	0.026735964099452\\
0.00430787930787924	0.0263088398453832\\
0.00437937937937938	0.0258393761041589\\
0.00445087945087952	0.0253270136631276\\
0.00452237952237944	0.0247712000984721\\
0.00459387959387958	0.0241713898626299\\
0.00466537966537972	0.0235270443706368\\
0.00473687973687964	0.0228376320853119\\
0.00480837980837978	0.022102628601339\\
0.00491562991562988	0.0209135105168035\\
0.00502288002287998	0.0196189356172287\\
0.00513013013013008	0.0182172268014504\\
0.00523738023738018	0.0167067451139467\\
0.00534463034463029	0.015085890328248\\
0.00545188045188039	0.0133531015165784\\
0.00555913055913049	0.011506857605482\\
0.00566638066638059	0.0095456779172971\\
0.00577363077363069	0.00746812269721331\\
0.00588088088088079	0.00527279362577393\\
0.00598813098813089	0.00295833431662085\\
0.00609538109538099	0.00052343079928141\\
0.00620263120263109	-0.00203318801308106\\
0.00630988130988142	-0.0047127498712547\\
0.00645288145288148	-0.00847878377704547\\
0.00659588159588154	-0.0124681669157682\\
0.00673888173888182	-0.0166834419805071\\
0.00688188188188188	-0.0211270086870627\\
0.00702488202488194	-0.0258011222556276\\
0.00716788216788222	-0.0307078919838606\\
0.00731088231088228	-0.0358492799122883\\
0.00745388245388234	-0.0412270995829807\\
0.00759688259688263	-0.0468430148921581\\
0.00773988273988269	-0.0526985390376076\\
0.00788288288288297	-0.0587950335613683\\
0.00802588302588303	-0.065133707488487\\
0.00816888316888309	-0.0717156165622874\\
0.00834763334763333	-0.0802864114507658\\
0.00852638352638357	-0.0892400806542661\\
0.00870513370513359	-0.0985776672087653\\
0.00888388388388384	-0.108299834492901\\
0.00906263406263408	-0.118406865573529\\
0.00924138424138432	-0.128898662927325\\
0.00942013442013434	-0.139774748538811\\
0.00959888459888458	-0.151034264374579\\
0.00977763477763482	-0.162675973233399\\
0.00995638495638507	-0.174698259971264\\
0.0101708851708853	-0.189624536460984\\
0.0103853853853855	-0.205091805123821\\
0.0105998855998857	-0.221095143171639\\
0.0108143858143859	-0.237628864503446\\
0.0110288860288861	-0.254686527806101\\
0.0112433862433863	-0.272260945730493\\
0.0114578864578865	-0.290344195129892\\
0.0116723866723867	-0.308927628346157\\
0.0119226369226368	-0.331227951197791\\
0.0121728871728872	-0.354180248066652\\
0.0124231374231374	-0.377767192169585\\
0.0126733876733878	-0.40197022683585\\
0.0129236379236379	-0.426769601479527\\
0.0132096382096383	-0.455815086260605\\
0.0134956384956384	-0.48557913531603\\
0.0137816387816387	-0.516026944506224\\
0.014103389103389	-0.551052482578849\\
0.0144251394251393	-0.586842631520623\\
0.0147468897468896	-0.623340454423977\\
0.0151043901043901	-0.664651499821581\\
0.0154976404976406	-0.710917679940172\\
0.015926640926641	-0.762241925009552\\
0.0163913913913913	-0.818670871557927\\
0.016963391963392	-0.889009835922342\\
0.0177498927498927	-0.98665147431196\\
0.0178213928213928	-0.995550364831666\\
0.0178571428571428	0.999999999852917\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999920718\\
-0.0168203918203917	0.871324616022497\\
-0.0162483912483913	0.801186503391043\\
-0.0157836407836407	0.74499186733921\\
-0.0153546403546403	0.693939061773566\\
-0.0149613899613901	0.647966858088804\\
-0.0146038896038896	0.606959325926311\\
-0.0142821392821393	0.570763165837546\\
-0.013960388960389	0.535300674940324\\
-0.0136386386386387	0.500627734344302\\
-0.0133526383526383	0.470513365254291\\
-0.013066638066638	0.44110071606458\\
-0.0127806377806379	0.412423696357909\\
-0.0125303875303875	0.387959991119298\\
-0.0122801372801373	0.364104319682391\\
-0.0120298870298869	0.340875755649706\\
-0.0117796367796368	0.318292157259656\\
-0.0115293865293866	0.296370132775565\\
-0.0113148863148864	0.278118037690933\\
-0.011100386100386	0.260372163666127\\
-0.0108858858858858	0.243140675331123\\
-0.0106713856713856	0.226431004863242\\
-0.0104568854568854	0.2102498414039\\
-0.0102423852423852	0.194603121533516\\
-0.010027885027885	0.179496020817957\\
-0.00981338481338478	0.164932946438613\\
-0.00963463463463454	0.153215270891536\\
-0.00945588445588452	0.141879616446753\\
-0.00927713427713428	0.130927293989911\\
-0.00909838409838404	0.120359235336326\\
-0.00891963391963402	0.110175992309524\\
-0.00874088374088378	0.100377736195492\\
-0.00856213356213353	0.0909642575733287\\
-0.00838338338338329	0.0819349665222915\\
-0.00820463320463327	0.0732888932051823\\
-0.00802588302588303	0.0650246888274169\\
-0.00788288288288297	0.0586871234550057\\
-0.00773988273988269	0.0525917992743699\\
-0.00759688259688263	0.0467375057300516\\
-0.00745388245388234	0.0411228797174443\\
-0.00731088231088228	0.03574640644549\\
-0.00716788216788222	0.0306064203955168\\
-0.00702488202488194	0.0257011063752552\\
-0.00688188188188188	0.0210285006677811\\
-0.00673888173888182	0.0165864922743721\\
-0.00659588159588154	0.0123728242505479\\
-0.00645288145288148	0.00838509513460228\\
-0.00630988130988142	0.00462076046745152\\
-0.00616688116688113	0.0010771344031173\\
-0.00605963105963103	-0.00143743965722498\\
-0.00595238095238093	-0.00383069467385178\\
-0.00584513084513083	-0.00610391684950717\\
-0.00573788073788073	-0.00825843512050173\\
-0.00563063063063063	-0.0102956206835465\\
-0.00552338052338053	-0.0122168865076036\\
-0.00541613041613043	-0.0140236868308259\\
-0.00530888030888033	-0.015717516642815\\
-0.00520163020163023	-0.0172999111523744\\
-0.00509438009438012	-0.0187724452409086\\
-0.00498712998713002	-0.0201367329017834\\
-0.00487987987987992	-0.0213944266656481\\
-0.00477262977262982	-0.0225472170121355\\
-0.00470112970112968	-0.0232583159627933\\
-0.00462962962962954	-0.0239240793835451\\
-0.00455812955812962	-0.0245450354918735\\
-0.00448662948662948	-0.0251217195951647\\
-0.00441512941512934	-0.0256546740060131\\
-0.00434362934362942	-0.026144447956381\\
-0.00427212927212928	-0.0265915975107398\\
-0.00420062920062914	-0.0269966854780326\\
-0.00412912912912922	-0.0273602813226448\\
-0.00405762905762908	-0.0276829610742928\\
-0.00398612898612893	-0.0279653072368602\\
-0.00391462891462901	-0.0282079086962441\\
-0.00384312884312887	-0.0284113606271592\\
-0.00380737880737891	-0.0284985932079815\\
-0.00377162877162873	-0.0285762643989607\\
-0.00373587873587877	-0.0286444503235797\\
-0.00370012870012859	-0.028703227480503\\
-0.00366437866437863	-0.0287526727406342\\
-0.00362862862862867	-0.028792863343994\\
-0.00359287859287849	-0.0288238768967077\\
-0.00355712855712853	-0.0288457913679316\\
-0.00352137852137857	-0.0288586850867529\\
-0.00348562848562839	-0.0288626367391027\\
-0.00344987844987843	-0.0288577253646434\\
-0.00341412841412847	-0.0288440303536373\\
-0.00337837837837829	-0.0288216314438221\\
-0.00334262834262833	-0.0287906087172183\\
-0.00330687830687837	-0.0287510425970023\\
-0.00327112827112819	-0.0287030138443134\\
-0.00323537823537823	-0.0286466035550268\\
-0.00319962819962827	-0.0285818931566053\\
-0.00316387816387809	-0.0285089644048353\\
-0.00309237809237817	-0.0283387804865851\\
-0.00302087802087803	-0.0281367122900116\\
-0.00294937794937788	-0.0279034253498416\\
-0.00287787787787797	-0.0276395901405235\\
-0.00280637780637782	-0.0273458819701382\\
-0.00273487773487768	-0.0270229808735156\\
-0.00266337766337776	-0.0266715715046555\\
-0.00259187759187762	-0.026292343028375\\
-0.00252037752037748	-0.0258859890112513\\
-0.00241312741312738	-0.0252271253086687\\
-0.00230587730587728	-0.0245111730979319\\
-0.00219862719862718	-0.023740525499699\\
-0.00209137709137708	-0.0229175951065004\\
-0.00198412698412698	-0.0220448131237836\\
-0.00187687687687688	-0.0211246285043769\\
-0.00173387673387682	-0.0198282424902201\\
-0.00159087659087653	-0.0184578594195846\\
-0.00144787644787647	-0.0170194148828073\\
-0.00130487630487641	-0.0155188875443844\\
-0.00112612612612617	-0.0135650958423004\\
-0.000947375947375928	-0.0115355361433085\\
-0.000732875732875726	-0.00901681847878533\\
-0.000482625482625565	-0.00598969880555389\\
-0.000160875160875262	-0.0020083242056157\\
0.000518375518375525	0.00642676854361368\\
0.000768625768625686	0.00944197238305255\\
0.000983125983125888	0.0119467076280113\\
0.00116187616187613	0.0139619727726896\\
0.00134062634062637	0.0158990826532637\\
0.00148362648362643	0.0173845567739765\\
0.00162662662662671	0.0188064404007682\\
0.00176962676962678	0.020158765412805\\
0.00191262691262684	0.021435607716602\\
0.00201987701987694	0.0223401670440422\\
0.00212712712712704	0.0231965006314174\\
0.00223437723437714	0.0240021654166342\\
0.00234162734162724	0.024754736377645\\
0.00244887744887734	0.0254518073958157\\
0.00255612755612766	0.0260909921125383\\
0.00262762762762758	0.0264837870559547\\
0.00269912769912772	0.0268491071685393\\
0.00277062777062786	0.0271862610975719\\
0.00284212784212778	0.027494561947371\\
0.00291362791362793	0.0277733273879528\\
0.00298512798512807	0.0280218797630236\\
0.00305662805662799	0.0282395461972031\\
0.00312812812812813	0.0284256587024629\\
0.00319962819962827	0.02857955428388\\
0.00323537823537823	0.0286442149333561\\
0.00327112827112819	0.0287005750445024\\
0.00330687830687837	0.0287485531938221\\
0.00334262834262833	0.028788068289445\\
0.00337837837837829	0.0288190395742778\\
0.00341412841412847	0.0288413866292088\\
0.00344987844987843	0.0288550293763403\\
0.00348562848562839	0.0288598880820843\\
0.00352137852137857	0.0288558833603627\\
0.00355712855712853	0.0288429361757245\\
0.00359287859287849	0.028820967846511\\
0.00362862862862867	0.0287899000479086\\
0.00366437866437863	0.0287496548150861\\
0.00370012870012859	0.0287001545462866\\
0.00373587873587877	0.0286413220058719\\
0.00377162877162873	0.0285730803273785\\
0.00380737880737891	0.0284953530165872\\
0.00384312884312887	0.0284080639545137\\
0.00387887887887883	0.0283111374004485\\
0.00395037895037897	0.0280880707627407\\
0.00402187902187912	0.0278255548564528\\
0.00409337909337903	0.0275229976769529\\
0.00416487916487918	0.0271798135556369\\
0.00423637923637932	0.0267954232526422\\
0.00430787930787924	0.0263692540484566\\
0.00437937937937938	0.0259007398345525\\
0.00445087945087952	0.0253893212029757\\
0.00452237952237944	0.0248344455348677\\
0.00459387959387958	0.0242355670878729\\
0.00466537966537972	0.0235921470825113\\
0.00473687973687964	0.0229036537874605\\
0.00480837980837978	0.0221695626036102\\
0.00491562991562988	0.0209818000023863\\
0.00502288002287998	0.0196885644476663\\
0.00513013013013008	0.018288178190218\\
0.00523738023738018	0.016779001629289\\
0.00534463034463029	0.0151594338963503\\
0.00545188045188039	0.013427913425011\\
0.00555913055913049	0.0115829185069405\\
0.00566638066638059	0.00962296783361816\\
0.00577363077363069	0.00754662102370807\\
0.00588088088088079	0.00535247913577974\\
0.00598813098813089	0.00303918516643753\\
0.00609538109538099	0.000605424533330012\\
0.00620263120263109	-0.0019500744567984\\
0.00630988130988142	-0.00462854015541359\\
0.00645288145288148	-0.00839315035059207\\
0.00659588159588154	-0.0123811542940344\\
0.00673888173888182	-0.0165950960495795\\
0.00688188188188188	-0.0210373766815084\\
0.00702488202488194	-0.0257102527350146\\
0.00716788216788222	-0.0306158348080685\\
0.00731088231088228	-0.0357560862157535\\
0.00745388245388234	-0.0411328217477438\\
0.00759688259688263	-0.0467477065198507\\
0.00773988273988269	-0.0526022549202212\\
0.00788288288288297	-0.0586978296510661\\
0.00802588302588303	-0.0650356408662383\\
0.00816888316888309	-0.0716167454054701\\
0.00834763334763333	-0.0801866180538235\\
0.00852638352638357	-0.089139459577865\\
0.00870513370513359	-0.0984763149265038\\
0.00888388388388384	-0.108197849301101\\
0.00906263406263408	-0.118304347498156\\
0.00924138424138432	-0.128795713628084\\
0.00942013442013434	-0.139671471210444\\
0.00959888459888458	-0.150930763645646\\
0.00977763477763482	-0.162572355062431\\
0.00995638495638507	-0.174594631540493\\
0.0101708851708853	-0.189521038761318\\
0.0103853853853855	-0.204988595813459\\
0.0105998855998857	-0.220992381389629\\
0.0108143858143859	-0.23752671062976\\
0.0110288860288861	-0.254585143217229\\
0.0112433862433863	-0.272160492550759\\
0.0114578864578865	-0.290244835979088\\
0.0116723866723867	-0.30882952608369\\
0.0119226369226368	-0.331131521101111\\
0.0121728871728872	-0.354085711287998\\
0.0124231374231374	-0.377674768891537\\
0.0126733876733878	-0.40188013577865\\
0.0129236379236379	-0.426682059405824\\
0.0132096382096383	-0.455730719563443\\
0.0134956384956384	-0.485498219433392\\
0.0137816387816387	-0.51594974957132\\
0.014103389103389	-0.550979788917546\\
0.0144251394251393	-0.586774763201794\\
0.0147468897468896	-0.623277724179735\\
0.0151043901043901	-0.664594829921298\\
0.0154976404976406	-0.710868081357008\\
0.015926640926641	-0.762200492169361\\
0.0163913913913913	-0.818638771220506\\
0.016963391963392	-0.888989835020212\\
0.0177498927498927	-0.986649015933005\\
0.0178213928213928	-0.995549543652528\\
0.0178571428571428	1.00000000017195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000014376\\
-0.0168203918203917	0.871333427582889\\
-0.0162483912483913	0.801199791277625\\
-0.0157836407836407	0.745008551411671\\
-0.0153546403546403	0.693958669982503\\
-0.0149613899613901	0.647988956490605\\
-0.0146038896038896	0.606983521906412\\
-0.0142821392821393	0.57078910896073\\
-0.013960388960389	0.535328227930665\\
-0.0136386386386387	0.50065675671367\\
-0.0133526383526383	0.470543573700464\\
-0.013066638066638	0.441131996153874\\
-0.0127806377806379	0.412455932669292\\
-0.0125303875303875	0.387992968970379\\
-0.0122801372801373	0.364137950099745\\
-0.0120298870298869	0.340909949742924\\
-0.0117796367796368	0.318326826448612\\
-0.0115293865293866	0.296405189014658\\
-0.0113148863148864	0.278153356176759\\
-0.011100386100386	0.260407680865882\\
-0.0108858858858858	0.243176328429154\\
-0.0106713856713856	0.226466731873489\\
-0.0104568854568854	0.21028558127978\\
-0.0102423852423852	0.194638814275019\\
-0.010027885027885	0.179531607575854\\
-0.00981338481338478	0.164968369615612\\
-0.00963463463463454	0.153250514724026\\
-0.00945588445588452	0.141914642703484\\
-0.00927713427713428	0.130962065314951\\
-0.00909838409838404	0.120393715291633\\
-0.00891963391963402	0.110210145415895\\
-0.00874088374088378	0.100411527971978\\
-0.00856213356213353	0.0909976545749713\\
-0.00838338338338329	0.0819679363761734\\
-0.00820463320463327	0.0733214046447443\\
-0.00802588302588303	0.0650567117249894\\
-0.00788288288288297	0.0587187346120348\\
-0.00773988273988269	0.052622980769411\\
-0.00759688259688263	0.0467682402650909\\
-0.00745388245388234	0.0411531506285137\\
-0.00731088231088228	0.0357761977126891\\
-0.00716788216788222	0.0306357166522644\\
-0.00702488202488194	0.0257298929170231\\
-0.00688188188188188	0.0210567634601617\\
-0.00673888173888182	0.0166142179603963\\
-0.00659588159588154	0.0124000001574991\\
-0.00645288145288148	0.00841170928001711\\
-0.00630988130988142	0.00464680156458774\\
-0.00616688116688113	0.00110259186564798\\
-0.00605963105963103	-0.00141242644424144\\
-0.00595238095238093	-0.0038061309704982\\
-0.00584513084513083	-0.00607980761646298\\
-0.00573788073788073	-0.0082347850182487\\
-0.00563063063063063	-0.0102724340718086\\
-0.00552338052338053	-0.0121941674448918\\
-0.00541613041613043	-0.0140014390741643\\
-0.00530888030888033	-0.0156957436476264\\
-0.00520163020163023	-0.0172786160724958\\
-0.00509438009438012	-0.0187516309288278\\
-0.00498712998713002	-0.0201164019089557\\
-0.00487987987987992	-0.0213745812430457\\
-0.00477262977262982	-0.0225278591108797\\
-0.00470112970112968	-0.0232392840120474\\
-0.00462962962962954	-0.0239053740292223\\
-0.00455812955812962	-0.0245266572917353\\
-0.00448662948662948	-0.025103669019072\\
-0.00441512941512934	-0.025636951436167\\
-0.00434362934362942	-0.0261270536876219\\
-0.00427212927212928	-0.0265745317508241\\
-0.00420062920062914	-0.0269799483479485\\
-0.00412912912912922	-0.0273438728569526\\
-0.00405762905762908	-0.0276668812214838\\
-0.00398612898612893	-0.0279495558597245\\
-0.00391462891462901	-0.0281924855722748\\
-0.00384312884312887	-0.0283962654489514\\
-0.00380737880737891	-0.0284836618609696\\
-0.00377162877162873	-0.0285614967746595\\
-0.00373587873587877	-0.0286298463030092\\
-0.00370012870012859	-0.0286887869342509\\
-0.00366437866437863	-0.0287383955288343\\
-0.00362862862862867	-0.0287787493163993\\
-0.00359287859287849	-0.0288099258927013\\
-0.00355712855712853	-0.0288320032165674\\
-0.00352137852137857	-0.0288450596067886\\
-0.00348562848562839	-0.0288491737390095\\
-0.00344987844987843	-0.0288444246426807\\
-0.00341412841412847	-0.0288308916978641\\
-0.00337837837837829	-0.0288086546321187\\
-0.00334262834262833	-0.028777793517345\\
-0.00330687830687837	-0.0287383887666246\\
-0.00327112827112819	-0.0286905211310375\\
-0.00323537823537823	-0.0286342716964438\\
-0.00319962819962827	-0.0285697218803214\\
-0.00316387816387809	-0.0284969534285122\\
-0.00309237809237817	-0.0283270892235976\\
-0.00302087802087803	-0.0281253394926604\\
-0.00294937794937788	-0.0278923696923092\\
-0.00287787787787797	-0.0276288502195392\\
-0.00280637780637782	-0.027335456305664\\
-0.00273487773487768	-0.0270128679094224\\
-0.00266337766337776	-0.0266617696094709\\
-0.00259187759187762	-0.0262828504959955\\
-0.00252037752037748	-0.0258768040616955\\
-0.00241312741312738	-0.0252183982361578\\
-0.00230587730587728	-0.0245028994897643\\
-0.00219862719862718	-0.0237327007038144\\
-0.00209137709137708	-0.0229102142356885\\
-0.00198412698412698	-0.0220378710600091\\
-0.00187687687687688	-0.021118119903198\\
-0.00173387673387682	-0.0198223031428244\\
-0.00159087659087653	-0.0184524789179425\\
-0.00144787644787647	-0.0170145823211059\\
-0.00130487630487641	-0.015514591534634\\
-0.00112612612612617	-0.0135614537995326\\
-0.000947375947375928	-0.0115325286723593\\
-0.000732875732875726	-0.00901454572255789\\
-0.000482625482625565	-0.00598824459665681\\
-0.000160875160875262	-0.00200785824957284\\
0.000518375518375525	0.00642540086289456\\
0.000768625768625686	0.0094400200964817\\
0.000983125983125888	0.0119442946610466\\
0.00116187616187613	0.0139592048479587\\
0.00134062634062637	0.015895986382761\\
0.00148362648362643	0.0173812171429226\\
0.00162662662662671	0.0188028746819782\\
0.00176962676962678	0.0201549909520122\\
0.00191262691262684	0.0214316419115974\\
0.00201987701987694	0.0223360691677075\\
0.00212712712712704	0.0231922804934201\\
0.00223437723437714	0.0239978328254742\\
0.00234162734162724	0.0247503011340884\\
0.00244887744887734	0.025447279286303\\
0.00255612755612766	0.0260863809026224\\
0.00262762762762758	0.0264791258578059\\
0.00269912769912772	0.0268444003006134\\
0.00277062777062786	0.0271815128673032\\
0.00284212784212778	0.027489776649898\\
0.00291362791362793	0.0277685093048325\\
0.00298512798512807	0.0280170331609726\\
0.00305662805662799	0.0282346753268041\\
0.00312812812812813	0.0284207677969437\\
0.00319962819962827	0.0285746475578075\\
0.00323537823537823	0.028639301871312\\
0.00327112827112819	0.028695656692578\\
0.00330687830687837	0.0287436305954218\\
0.00334262834262833	0.0287831424852198\\
0.00337837837837829	0.0288141116020433\\
0.00341412841412847	0.0288364575238707\\
0.00344987844987843	0.0288501001698069\\
0.00348562848562839	0.028854959803212\\
0.00352137852137857	0.0288509570348516\\
0.00355712855712853	0.0288380128260701\\
0.00359287859287849	0.0288160484918978\\
0.00362862862862867	0.028784985704154\\
0.00366437866437863	0.0287447464945783\\
0.00370012870012859	0.0286952532578755\\
0.00373587873587877	0.0286364287548164\\
0.00377162877162873	0.0285681961152613\\
0.00380737880737891	0.028490478841261\\
0.00384312884312887	0.0284032008099999\\
0.00387887887887883	0.0283062862768693\\
0.00395037895037897	0.0280832466354826\\
0.00402187902187912	0.0278207616374679\\
0.00409337909337903	0.0275182392444053\\
0.00416487916487918	0.0271750937527513\\
0.00423637923637932	0.02679074588654\\
0.00430787930787924	0.0263646228890291\\
0.00437937937937938	0.0258961586133313\\
0.00445087945087952	0.0253847936120242\\
0.00452237952237944	0.0248299752256427\\
0.00459387959387958	0.0242311576701684\\
0.00466537966537972	0.0235878021233342\\
0.00473687973687964	0.0228993768099806\\
0.00480837980837978	0.0221653570860951\\
0.00491562991562988	0.0209777080957443\\
0.00502288002287998	0.019684593714846\\
0.00513013013013008	0.0182843360295295\\
0.00523738023738018	0.0167752952693305\\
0.00534463034463029	0.0151558703910413\\
0.00545188045188039	0.0134244996486943\\
0.00555913055913049	0.0115796611496606\\
0.00566638066638059	0.00961987339644521\\
0.00577363077363069	0.00754369581419234\\
0.00588088088088079	0.00534972926354138\\
0.00598813098813089	0.00303661653883402\\
0.00609538109538099	0.000603042851259339\\
0.00620263120263109	-0.0019522637029783\\
0.00630988130988142	-0.00463053168980587\\
0.00645288145288148	-0.00839487044022991\\
0.00659588159588154	-0.0123825944757894\\
0.00673888173888182	-0.0165962483991589\\
0.00688188188188188	-0.0210382338240724\\
0.00702488202488194	-0.0257108078551511\\
0.00716788216788222	-0.0306160816593011\\
0.00731088231088228	-0.0357560191293895\\
0.00745388245388234	-0.0411324356411402\\
0.00759688259688263	-0.0467469969040621\\
0.00773988273988269	-0.0526012179070885\\
0.00788288288288297	-0.0586964619595907\\
0.00802588302588303	-0.0650339398283861\\
0.00816888316888309	-0.0716147089713726\\
0.00834763334763333	-0.0801841604406714\\
0.00852638352638357	-0.0891365797802821\\
0.00870513370513359	-0.098473013170904\\
0.00888388388388384	-0.108194127051186\\
0.00906263406263408	-0.118300207458236\\
0.00924138424138432	-0.128791159744442\\
0.00942013442013434	-0.139666508670655\\
0.00959888459888458	-0.150925398875792\\
0.00977763477763482	-0.162566595722272\\
0.00995638495638507	-0.17458848651665\\
0.0101708851708853	-0.18951444436138\\
0.0103853853853855	-0.2049815686706\\
0.0105998855998857	-0.220984940192463\\
0.0108143858143859	-0.237518876089462\\
0.0110288860288861	-0.254576938029704\\
0.0112433862433863	-0.272151941353846\\
0.0114578864578865	-0.290235965304919\\
0.0116723866723867	-0.308820364306241\\
0.0119226369226368	-0.331122057942309\\
0.0121728871728872	-0.354075990521855\\
0.0124231374231374	-0.377664836895148\\
0.0126733876733878	-0.401870041398801\\
0.0129236379236379	-0.426671853816404\\
0.0132096382096383	-0.45572045232318\\
0.0134956384956384	-0.485487963209912\\
0.0137816387816387	-0.515939579736226\\
0.014103389103389	-0.550969809340281\\
0.0144251394251393	-0.586765075246366\\
0.0147468897468896	-0.623268431623295\\
0.0151043901043901	-0.664586100660832\\
0.0154976404976406	-0.710860124393964\\
0.015926640926641	-0.76219356128221\\
0.0163913913913913	-0.818633167519491\\
0.016963391963392	-0.888986167869518\\
0.0177498927498927	-0.986648536554261\\
0.0178213928213928	-0.995549382870128\\
0.0178571428571428	0.99999999992071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999883008\\
-0.0168203918203917	0.871351157208779\\
-0.0162483912483913	0.801226917500636\\
-0.0157836407836407	0.74504302628702\\
-0.0153546403546403	0.693999655884778\\
-0.0149613899613901	0.64803564983485\\
-0.0146038896038896	0.607035164687778\\
-0.0142821392821393	0.570844995811199\\
-0.013960388960389	0.535388146475886\\
-0.0136386386386387	0.50072048283788\\
-0.0133526383526383	0.470610487354179\\
-0.013066638066638	0.441201904536153\\
-0.0127806377806379	0.412528636444539\\
-0.0125303875303875	0.388067950493628\\
-0.0122801372801373	0.36421504854874\\
-0.0120298870298869	0.340989001012336\\
-0.0117796367796368	0.318407663502459\\
-0.0115293865293866	0.296487642243001\\
-0.0113148863148864	0.278237058013914\\
-0.011100386100386	0.260492503886079\\
-0.0108858858858858	0.243262144221476\\
-0.0106713856713856	0.226553411239294\\
-0.0104568854568854	0.21037299443052\\
-0.0102423852423852	0.194726831030007\\
-0.010027885027885	0.179620097559771\\
-0.00981338481338478	0.165057202455374\\
-0.00963463463463454	0.153339533823611\\
-0.00945588445588452	0.142003757878398\\
-0.00927713427713428	0.131051186692174\\
-0.00909838409838404	0.120482753402275\\
-0.00891963391963402	0.110299011287097\\
-0.00874088374088378	0.100500133217903\\
-0.00856213356213353	0.0910859114867983\\
-0.00838338338338329	0.0820557580110401\\
-0.00820463320463327	0.0734087049135443\\
-0.00802588302588303	0.0651434054788573\\
-0.00788288288288297	0.0588048825330478\\
-0.00773988273988269	0.0527085295806424\\
-0.00759688259688263	0.0468531372871095\\
-0.00745388245388234	0.0412373438126581\\
-0.00731088231088228	0.0358596356738126\\
-0.00716788216788222	0.0307183487009519\\
-0.00702488202488194	0.0258116690912003\\
-0.00688188188188188	0.0211376345560743\\
-0.00673888173888182	0.016694135563035\\
-0.00659588159588154	0.012478916670341\\
-0.00645288145288148	0.00848957795410921\\
-0.00630988130988142	0.00472357652696842\\
-0.00616688116688113	0.00117822814706825\\
-0.00605963105963103	-0.0013376731257202\\
-0.00595238095238093	-0.00373228498472677\\
-0.00584513084513083	-0.00600689292273837\\
-0.00573788073788073	-0.00816282515740063\\
-0.00563063063063063	-0.0102014521584273\\
-0.00552338052338053	-0.0121241861596986\\
-0.00541613041613043	-0.0139324806566437\\
-0.00530888030888033	-0.0156278298887589\\
-0.00520163020163023	-0.0172117683077977\\
-0.00509438009438012	-0.0186858700314771\\
-0.00498712998713002	-0.0200517482831788\\
-0.00487987987987992	-0.0213110548176614\\
-0.00477262977262982	-0.0224654793331074\\
-0.00470112970112968	-0.0231776792294387\\
-0.00462962962962954	-0.0238445525224267\\
-0.00455812955812962	-0.024466627194339\\
-0.00448662948662948	-0.0250444383165127\\
-0.00441512941512934	-0.025578527964655\\
-0.00434362934362942	-0.0260694451330834\\
-0.00427212927212928	-0.0265177456479275\\
-0.00420062920062914	-0.0269239920790827\\
-0.00412912912912922	-0.0272887536512931\\
-0.00405762905762908	-0.0276126061540514\\
-0.00398612898612893	-0.0278961318504827\\
-0.00391462891462901	-0.0281399193852618\\
-0.00384312884312887	-0.0283445636914499\\
-0.00380737880737891	-0.0284323947467364\\
-0.00377162877162873	-0.0285106658963556\\
-0.00373587873587877	-0.0285794532334827\\
-0.00370012870012859	-0.0286388332264633\\
-0.00366437866437863	-0.0286888827158516\\
-0.00362862862862867	-0.0287296789113261\\
-0.00359287859287849	-0.0287612993886253\\
-0.00355712855712853	-0.0287838220865333\\
-0.00352137852137857	-0.0287973253037488\\
-0.00348562848562839	-0.0288018876957976\\
-0.00344987844987843	-0.0287975882719405\\
-0.00341412841412847	-0.0287845063920205\\
-0.00337837837837829	-0.0287627217633573\\
-0.00334262834262833	-0.0287323144375515\\
-0.00330687830687837	-0.0286933648073631\\
-0.00327112827112819	-0.0286459536034929\\
-0.00323537823537823	-0.0285901618914173\\
-0.00319962819962827	-0.0285260710681665\\
-0.00316387816387809	-0.0284537628591131\\
-0.00309237809237817	-0.0282848228073356\\
-0.00302087802087803	-0.0280840019826529\\
-0.00294937794937788	-0.0278519656767959\\
-0.00287787787787797	-0.0275893841214419\\
-0.00280637780637782	-0.0272969323821441\\
-0.00273487773487768	-0.0269752902515248\\
-0.00266337766337776	-0.0266251421417283\\
-0.00259187759187762	-0.0262471769761066\\
-0.00252037752037748	-0.0258420880802335\\
-0.00241312741312738	-0.0251851249283821\\
-0.00230587730587728	-0.0244710759917415\\
-0.00219862719862718	-0.0237023335846052\\
-0.00209137709137708	-0.022881309496565\\
-0.00198412698412698	-0.0220104341339027\\
-0.00187687687687688	-0.0210921556543611\\
-0.00173387673387682	-0.0197983090472258\\
-0.00159087659087653	-0.0184304612641593\\
-0.00144787644787647	-0.0169945460512002\\
-0.00130487630487641	-0.0154965402463763\\
-0.00112612612612617	-0.0135458867549594\\
-0.000947375947375928	-0.0115194467876389\\
-0.000732875732875726	-0.00900444358298103\\
-0.000482625482625565	-0.00598160982217388\\
-0.000160875160875262	-0.00200565648838413\\
0.000518375518375525	0.00641839861362525\\
0.000768625768625686	0.00942970049913594\\
0.000983125983125888	0.0119311710525012\\
0.00116187616187613	0.013943775399581\\
0.00134062634062637	0.0158782815258034\\
0.00148362648362643	0.0173617153501739\\
0.00162662662662671	0.0187815979439026\\
0.00176962676962678	0.0201319623438487\\
0.00191262691262684	0.0214068855724563\\
0.00201987701987694	0.0223100334994557\\
0.00212712712712704	0.0231649800925924\\
0.00223437723437714	0.0239692827129689\\
0.00234162734162724	0.0247205167478211\\
0.00244887744887734	0.0254162764737431\\
0.00255612755612766	0.0260541759131674\\
0.00262762762762758	0.0264461286395123\\
0.00269912769912772	0.0268106183656398\\
0.00277062777062786	0.0271469538410785\\
0.00284212784212778	0.0274544482695351\\
0.00291362791362793	0.0277324194175181\\
0.00298512798512807	0.02798018972234\\
0.00305662805662799	0.028197086399294\\
0.00312812812812813	0.0283824415481426\\
0.00319962819962827	0.0285355922587822\\
0.00323537823537823	0.0285998851806959\\
0.00327112827112819	0.0286558807161708\\
0.00330687830687837	0.0287034974514924\\
0.00334262834262833	0.0287426543043749\\
0.00337837837837829	0.0287732705271371\\
0.00341412841412847	0.0287952657098909\\
0.00344987844987843	0.0288085597837655\\
0.00348562848562839	0.0288130730240383\\
0.00352137852137857	0.028808726053283\\
0.00355712855712853	0.0287954398445394\\
0.00359287859287849	0.0287731357244265\\
0.00362862862862867	0.0287417353762447\\
0.00366437866437863	0.0287011608430823\\
0.00370012870012859	0.028651334530913\\
0.00373587873587877	0.0285921792116468\\
0.00377162877162873	0.0285236180261774\\
0.00380737880737891	0.0284455744874614\\
0.00384312884312887	0.0283579724834917\\
0.00387887887887883	0.0282607362803542\\
0.00395037895037897	0.0280370602492472\\
0.00402187902187912	0.0277739481977382\\
0.00409337909337903	0.0274708081688362\\
0.00416487916487918	0.0271270545385442\\
0.00423637923637932	0.0267421081086019\\
0.00430787930787924	0.0263153961981153\\
0.00437937937937938	0.0258463527341459\\
0.00445087945087952	0.0253344183413398\\
0.00452237952237944	0.0247790404304409\\
0.00459387959387958	0.0241796732856576\\
0.00466537966537972	0.0235357781511361\\
0.00473687973687964	0.0228468233161268\\
0.00480837980837978	0.0221122841991481\\
0.00491562991562988	0.0209238752421848\\
0.00502288002287998	0.019630024016043\\
0.00513013013013008	0.0182290527932374\\
0.00523738023738018	0.0167193219797788\\
0.00534463034463029	0.0150992306989497\\
0.00545188045188039	0.0133672173613095\\
0.00555913055913049	0.0115217602207123\\
0.00566638066638059	0.00956137791610234\\
0.00577363077363069	0.00748462999896882\\
0.00588088088088079	0.00529011744622743\\
0.00598813098813089	0.00297648315835364\\
0.00609538109538099	0.000542412442590789\\
0.00620263120263109	-0.00201336651895367\\
0.00630988130988142	-0.00469208221643735\\
0.00645288145288148	-0.00845697938535306\\
0.00659588159588154	-0.0124452176910168\\
0.00673888173888182	-0.0166593416403957\\
0.00688188188188188	-0.0211017527833353\\
0.00702488202488194	-0.025774708192382\\
0.00716788216788222	-0.0306803190339815\\
0.00731088231088228	-0.0358205492320287\\
0.00745388245388234	-0.0411972142246542\\
0.00759688259688263	-0.0468119798149302\\
0.00773988273988269	-0.0526663611162717\\
0.00788288288288297	-0.0587617215932696\\
0.00802588302588303	-0.0650992721984376\\
0.00816888316888309	-0.07168007060554\\
0.00834763334763333	-0.0802494978993695\\
0.00852638352638357	-0.0892018260692391\\
0.00870513370513359	-0.0985381019119818\\
0.00888388388388384	-0.108258992552419\\
0.00906263406263408	-0.118364784782719\\
0.00924138424138432	-0.128855384777953\\
0.00942013442013434	-0.139730318187919\\
0.00959888459888458	-0.150988730605334\\
0.00977763477763482	-0.162629388409849\\
0.00995638495638507	-0.17465067998703\\
0.0101708851708853	-0.189575840948117\\
0.0103853853853855	-0.205042085444706\\
0.0105998855998857	-0.221044496421699\\
0.0108143858143859	-0.23757739335096\\
0.0110288860288861	-0.254634340317856\\
0.0112433862433863	-0.272208155183409\\
0.0114578864578865	-0.290290919809179\\
0.0116723866723867	-0.308873991330019\\
0.0119226369226368	-0.331174053837505\\
0.0121728871728872	-0.354126270921474\\
0.0124231374231374	-0.377713322159323\\
0.0126733876733878	-0.401916656743545\\
0.0129236379236379	-0.42671652943009\\
0.0132096382096383	-0.455762832133977\\
0.0134956384956384	-0.485527970390837\\
0.0137816387816387	-0.515977145313364\\
0.014103389103389	-0.551004555580732\\
0.0144251394251393	-0.586796936381534\\
0.0147468897468896	-0.623297353419323\\
0.0151043901043901	-0.664611706992311\\
0.0154976404976406	-0.710882041809207\\
0.015926640926641	-0.762211428277324\\
0.0163913913913913	-0.818646646101402\\
0.016963391963392	-0.888994292893933\\
0.0177498927498927	-0.986649490071837\\
0.0178213928213928	-0.995549699807628\\
0.0178571428571428	1.00000000014375\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999980486\\
-0.0168203918203919	0.871374706773495\\
-0.0162483912483913	0.801263038703938\\
-0.0157836407836408	0.745089029791743\\
-0.0153546403546404	0.694054457219015\\
-0.01496138996139	0.64809819985129\\
-0.0146038896038896	0.607104465792414\\
-0.0142821392821393	0.570920112401471\\
-0.013960388960389	0.535468813484251\\
-0.0136386386386387	0.500806418508454\\
-0.0133526383526383	0.470700857013703\\
-0.0130666380666381	0.441296462759951\\
-0.0127806377806378	0.412627128098262\\
-0.0125303875303875	0.388169667493901\\
-0.0122801372801373	0.364319783027112\\
-0.0120298870298871	0.3410965399134\\
-0.0117796367796368	0.318517789014126\\
-0.0115293865293865	0.296600132234822\\
-0.0113148863148863	0.278351394957475\\
-0.0111003861003861	0.260608519555987\\
-0.0108858858858859	0.243379668463958\\
-0.0106713856713857	0.226672272220826\\
-0.0104568854568855	0.210493018888288\\
-0.0102423852423852	0.194847844523819\\
-0.010027885027885	0.179741924725044\\
-0.00981338481338478	0.165179667256842\\
-0.00963463463463465	0.153462395208989\\
-0.00945588445588441	0.142126893200837\\
-0.00927713427713428	0.13117447332091\\
-0.00909838409838415	0.120606068844719\\
-0.00891963391963391	0.110422233310574\\
-0.00874088374088378	0.100623139970899\\
-0.00856213356213353	0.0912085816195318\\
-0.0083833833833834	0.0821779707953533\\
-0.00820463320463316	0.0735303403618507\\
-0.00802588302588303	0.0652643444621613\\
-0.00788288288288286	0.0589251792231137\\
-0.00773988273988269	0.0528281089098341\\
-0.00759688259688263	0.0469719247875678\\
-0.00745388245388245	0.0413552656627901\\
-0.00731088231088228	0.0359766187443\\
-0.00716788216788222	0.0308343206002279\\
-0.00702488202488205	0.0259265582103873\\
-0.00688188188188188	0.0212513701133471\\
-0.00673888173888171	0.0168066476473698\\
-0.00659588159588165	0.0125901362846211\\
-0.00645288145288148	0.00859943705762234\\
-0.0063098813098813	0.00483200807714745\\
-0.00616688116688113	0.00128516614058416\\
-0.00605963105963103	-0.00123189796647294\\
-0.00595238095238093	-0.003627708710085\\
-0.00584513084513083	-0.00590355110064622\\
-0.00573788073788073	-0.00806075286125063\\
-0.00563063063063063	-0.0101006839550697\\
-0.00552338052338053	-0.0120247560977382\\
-0.00541613041613043	-0.0138344222548644\\
-0.00530888030888033	-0.0155311761248135\\
-0.00520163020163023	-0.0171165516070161\\
-0.00509438009438012	-0.0185921222559975\\
-0.00498712998713002	-0.0199595007212271\\
-0.00487987987987992	-0.0212203381730818\\
-0.00477262977262982	-0.0223763237150862\\
-0.00470112970112968	-0.0230895807249289\\
-0.00462962962962965	-0.023757524063158\\
-0.00455812955812951	-0.024380681528551\\
-0.00448662948662948	-0.0249595880070781\\
-0.00441512941512945	-0.0254947853872375\\
-0.00434362934362931	-0.0259868224743447\\
-0.00427212927212928	-0.0264362549037143\\
-0.00420062920062925	-0.0268436450527214\\
-0.00412912912912911	-0.0272095619518478\\
-0.00405762905762908	-0.0275345811946476\\
-0.00398612898612893	-0.0278192848466875\\
-0.0039146289146289	-0.0280642613534343\\
-0.00384312884312887	-0.0282701054471786\\
-0.0038073788073788	-0.0283585403889262\\
-0.00377162877162873	-0.0284374180529164\\
-0.00373587873587877	-0.0285068145067953\\
-0.0037001287001287	-0.028566806193301\\
-0.00366437866437863	-0.0286174699272648\\
-0.00362862862862867	-0.0286588828925703\\
-0.0035928785928786	-0.0286911226390694\\
-0.00355712855712853	-0.0287142670795661\\
-0.00352137852137857	-0.0287283944866971\\
-0.0034856284856285	-0.0287335834898378\\
-0.00344987844987843	-0.0287299130720104\\
-0.00341412841412836	-0.0287174625667513\\
-0.0033783783783784	-0.0286963116549711\\
-0.00334262834262833	-0.0286665403617823\\
-0.00330687830687826	-0.0286282290533857\\
-0.0032711282711283	-0.0285814584338545\\
-0.00323537823537823	-0.0285263095419236\\
-0.00319962819962816	-0.028462863747834\\
-0.0031638781638782	-0.0283912027500871\\
-0.00309237809237806	-0.028223563559484\\
-0.00302087802087803	-0.0280240520002163\\
-0.002949377949378	-0.0277933331464125\\
-0.00287787787787785	-0.0275320770110246\\
-0.00280637780637782	-0.0272409584398284\\
-0.00273487773487768	-0.0269206570046229\\
-0.00266337766337765	-0.0265718568957277\\
-0.00259187759187762	-0.0261952468137233\\
-0.00252037752037748	-0.0257915198604686\\
-0.00241312741312738	-0.0251366119916558\\
-0.00230587730587728	-0.0244246325037213\\
-0.00219862719862718	-0.0236579729453942\\
-0.00209137709137708	-0.0228390443369525\\
-0.00198412698412698	-0.0219702763119006\\
-0.00187687687687688	-0.0210541162520516\\
-0.0017338767338767	-0.0197631100967952\\
-0.00159087659087664	-0.018398119229061\\
-0.00144787644787647	-0.0169650755347518\\
-0.0013048763048763	-0.0154699539859796\\
-0.00112612612612617	-0.0135229208767211\\
-0.000947375947375928	-0.0115001146106287\\
-0.000732875732875726	-0.00898948426862411\\
-0.000482625482625454	-0.00597176130290933\\
-0.000160875160875151	-0.00200237797192149\\
0.000518375518375525	0.00640790114364764\\
0.000768625768625797	0.00941419037833291\\
0.000983125983125999	0.0119114030479093\\
0.00116187616187613	0.0139204910301648\\
0.00134062634062637	0.0158515134379915\\
0.00148362648362643	0.0173321860787726\\
0.0016266266266266	0.0187493322787207\\
0.00176962676962678	0.0200969867749855\\
0.00191262691262695	0.0213692282697274\\
0.00201987701987705	0.0222703843810677\\
0.00212712712712715	0.0231233566284098\\
0.00223437723437725	0.0239257030566427\\
0.00234162734162735	0.0246749997291275\\
0.00244887744887745	0.0253688415907025\\
0.00255612755612755	0.0260048433239322\\
0.00262762762762758	0.0263955424339865\\
0.00269912769912772	0.026758787983858\\
0.00277062777062775	0.0270938889123657\\
0.0028421278421279	0.0274001586107426\\
0.00291362791362793	0.0276769150312418\\
0.00298512798512796	0.0279234807951125\\
0.0030566280566281	0.0281391832997604\\
0.00312812812812813	0.0283233548251683\\
0.00319962819962816	0.0284753326395765\\
0.00323537823537823	0.0285390431912876\\
0.0032711282711283	0.0285944591043594\\
0.00330687830687826	0.0286414989868419\\
0.00334262834262833	0.0286800817780556\\
0.0033783783783784	0.0287101267518315\\
0.00341412841412836	0.0287315535196551\\
0.00344987844987843	0.028744282033904\\
0.0034856284856285	0.028748232590966\\
0.00352137852137857	0.0287433258344254\\
0.00355712855712853	0.0287294827581808\\
0.0035928785928786	0.0287066247095894\\
0.00362862862862867	0.028674673392566\\
0.00366437866437863	0.0286335508706619\\
0.0037001287001287	0.0285831795702125\\
0.00373587873587877	0.0285234822833312\\
0.00377162877162873	0.0284543821709864\\
0.0038073788073788	0.0283758027660926\\
0.00384312884312887	0.0282876679764531\\
0.00387887887887883	0.0281899020878268\\
0.00395037895037897	0.0279651760643266\\
0.004021879021879	0.0277010266538756\\
0.00409337909337915	0.0273968620519561\\
0.00416487916487918	0.0270520967848191\\
0.00423637923637921	0.0266661518021984\\
0.00430787930787935	0.0262384545689055\\
0.00437937937937938	0.0257684391554316\\
0.00445087945087941	0.0252555463275227\\
0.00452237952237955	0.0246992236346641\\
0.00459387959387958	0.0240989254974948\\
0.00466537966537961	0.0234541132941505\\
0.00473687973687975	0.0227642554455129\\
0.00480837980837978	0.0220288274993052\\
0.00491562991562988	0.0208391121708663\\
0.00502288002287998	0.019543987190257\\
0.00513013013013008	0.0181417752348589\\
0.00523738023738018	0.01663083710288\\
0.0053446303446304	0.0150095722970003\\
0.0054518804518805	0.0132764195941888\\
0.0055591305591306	0.0114298576016938\\
0.0056663806663807	0.00946840529867232\\
0.0057736307736308	0.00739062256354961\\
0.0058808808808809	0.00519511068682166\\
0.005988130988131	0.00288051286906155\\
0.0060953810953811	0.000445514704066619\\
0.0062026312026312	-0.00211115535313666\\
0.0063098813098813	-0.00479072553353366\\
0.00645288145288148	-0.00855670463768654\\
0.00659588159588165	-0.012545958811285\\
0.00673888173888171	-0.0167610320620751\\
0.00688188188188188	-0.0212043254849913\\
0.00702488202488205	-0.0258780957422088\\
0.00716788216788222	-0.030784453634485\\
0.00731088231088228	-0.0359253627649008\\
0.00745388245388245	-0.041302638295711\\
0.00759688259688263	-0.0469179457991732\\
0.00773988273988269	-0.0527728002030183\\
0.00788288288288286	-0.0588685648312586\\
0.00802588302588303	-0.0652064505410018\\
0.0081688831688832	-0.0717875149556765\\
0.00834763334763333	-0.0803571775875622\\
0.00852638352638357	-0.0893096332148969\\
0.00870513370513371	-0.0986459288323064\\
0.00888388388388384	-0.10836673187122\\
0.00906263406263408	-0.118472329538735\\
0.00924138424138421	-0.128962628532349\\
0.00942013442013445	-0.139837155131009\\
0.00959888459888458	-0.151095055662373\\
0.00977763477763482	-0.162735097345785\\
0.00995638495638496	-0.174755669510079\\
0.0101708851708852	-0.189679832309913\\
0.0103853853853854	-0.205144933414631\\
0.0105998855998856	-0.221146057973426\\
0.0108143858143858	-0.23767752786426\\
0.0110288860288861	-0.254732909776161\\
0.0112433862433863	-0.272305024366903\\
0.0114578864578865	-0.290385956483037\\
0.0116723866723867	-0.308967066427651\\
0.011922636922637	-0.331264681777418\\
0.0121728871728872	-0.354214286200362\\
0.0124231374231374	-0.37779856518967\\
0.0126733876733877	-0.401998974147092\\
0.0129236379236379	-0.426795774317585\\
0.0132096382096382	-0.455838394386442\\
0.0134956384956385	-0.485599677465311\\
0.0137816387816387	-0.516044835546747\\
0.0141033891033892	-0.551067547647448\\
0.0144251394251395	-0.586855056440356\\
0.0147468897468898	-0.623350444628262\\
0.0151043901043901	-0.664659047839364\\
0.0154976404976405	-0.710922887610561\\
0.015926640926641	-0.762245023662329\\
0.0163913913913913	-0.818672241926095\\
0.0169633919633919	-0.889009917008535\\
0.0177498927498928	-0.986651357357153\\
0.0178213928213928	-0.995550321971113\\
0.0178571428571429	0.999999999883008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999381881\\
-0.0168203918203919	0.871407613630032\\
-0.0162483912483913	0.801313237474428\\
-0.0157836407836408	0.745152690342385\\
-0.0153546403546404	0.694130004925765\\
-0.01496138996139	0.648184139772164\\
-0.0146038896038896	0.607199398973707\\
-0.0142821392821393	0.571022744928928\\
-0.013960388960389	0.535578751050596\\
-0.0136386386386387	0.500923248369038\\
-0.0133526383526383	0.470823452993859\\
-0.0130666380666381	0.441424474091409\\
-0.0127806377806378	0.412760193776029\\
-0.0125303875303875	0.388306852220032\\
-0.0122801372801373	0.36446079755066\\
-0.0120298870298871	0.341241089835061\\
-0.0117796367796368	0.318665575333558\\
-0.0115293865293865	0.296750851903624\\
-0.0113148863148863	0.278504385063076\\
-0.0111003861003861	0.260763553007465\\
-0.0108858858858859	0.243536516605204\\
-0.0106713856713857	0.226830705136035\\
-0.0104568854568855	0.210652805708026\\
-0.0102423852423852	0.195008753731336\\
-0.010027885027885	0.179903724462421\\
-0.00981338481338478	0.165342125630575\\
-0.00963463463463465	0.15362522549048\\
-0.00945588445588441	0.142289934851134\\
-0.00927713427713428	0.131337566263391\\
-0.00909838409838415	0.120769053609958\\
-0.00891963391963391	0.110584951180257\\
-0.00874088374088378	0.100785433120684\\
-0.00856213356213353	0.0913702932607902\\
-0.0083833833833834	0.0823389453155593\\
-0.00820463320463316	0.0736904234636047\\
-0.00802588302588303	0.065423383300673\\
-0.00788288288288286	0.0590832736656707\\
-0.00773988273988269	0.0529851630248998\\
-0.00759688259688263	0.0471278435730247\\
-0.00745388245388245	0.0415099550995895\\
-0.00731088231088228	0.0361299858494417\\
-0.00716788216788222	0.0309862734790077\\
-0.00702488202488205	0.0260770061079647\\
-0.00688188188188188	0.0214002234654873\\
-0.00673888173888171	0.0169538181304468\\
-0.00659588159588165	0.0127355368647755\\
-0.00645288145288148	0.00874298203909629\\
-0.0063098813098813	0.00497361314971012\\
-0.00616688116688113	0.00142474842611318\\
-0.00605963105963103	-0.00109388627274687\\
-0.00595238095238093	-0.0034913127568581\\
-0.00584513084513083	-0.00576881538276697\\
-0.00573788073788073	-0.00792772120602137\\
-0.00563063063063063	-0.00996939950885278\\
-0.00552338052338053	-0.0118952613127428\\
-0.00541613041613043	-0.0137067588762023\\
-0.00530888030888033	-0.0154053851778008\\
-0.00520163020163023	-0.0169926733847717\\
-0.00509438009438012	-0.0184701963072246\\
-0.00498712998713002	-0.0198395658383227\\
-0.00487987987987992	-0.0211024323804838\\
-0.00477262977262982	-0.0222604842578857\\
-0.00470112970112968	-0.0229751391264811\\
-0.00462962962962965	-0.0236444962888693\\
-0.00455812955812951	-0.0242690833048224\\
-0.00448662948662948	-0.0248494348192618\\
-0.00441512941512945	-0.0253860924775913\\
-0.00434362934362931	-0.0258796048400537\\
-0.00427212927212928	-0.0263305272949396\\
-0.00420062920062925	-0.0267394219706746\\
-0.00412912912912911	-0.0271068576469239\\
-0.00405762905762908	-0.0274334096645988\\
-0.00398612898612893	-0.027719659834797\\
-0.0039146289146289	-0.0279661963467908\\
-0.00384312884312887	-0.0281736136749348\\
-0.0038073788073788	-0.0282628401137472\\
-0.00377162877162873	-0.0283425124846054\\
-0.00373587873587877	-0.0284127068224579\\
-0.0037001287001287	-0.0284734995372228\\
-0.00366437866437863	-0.0285249674108292\\
-0.00362862862862867	-0.028567187594165\\
-0.0035928785928786	-0.0286002376039759\\
-0.00355712855712853	-0.0286241953198713\\
-0.00352137852137857	-0.0286391389812022\\
-0.0034856284856285	-0.0286451471839648\\
-0.00344987844987843	-0.0286422988777056\\
-0.00341412841412836	-0.0286306733624008\\
-0.0033783783783784	-0.0286103502853086\\
-0.00334262834262833	-0.0285814096378144\\
-0.00330687830687826	-0.0285439317522855\\
-0.0032711282711283	-0.0284979972988912\\
-0.00323537823537823	-0.0284436872823758\\
-0.00319962819962816	-0.0283810830389022\\
-0.0031638781638782	-0.0283102662328284\\
-0.00309237809237806	-0.0281443232117037\\
-0.00302087802087803	-0.0279465179743039\\
-0.002949377949378	-0.0277175153187535\\
-0.00287787787787785	-0.0274579849808222\\
-0.00280637780637782	-0.0271686015279921\\
-0.00273487773487768	-0.0268500442526703\\
-0.00266337766337765	-0.0265029970647636\\
-0.00259187759187762	-0.026128148383424\\
-0.00252037752037748	-0.0257261910281392\\
-0.00241312741312738	-0.0250739523062883\\
-0.00230587730587728	-0.0243646588119317\\
-0.00219862719862718	-0.0236007011299968\\
-0.00209137709137708	-0.0227844893132235\\
-0.00198412698412698	-0.0219184520241649\\
-0.00187687687687688	-0.0210050356705794\\
-0.0017338767338767	-0.0197177062776693\\
-0.00159087659087664	-0.0183564111717925\\
-0.00144787644787647	-0.0169270799106388\\
-0.0013048763048763	-0.0154356851332457\\
-0.00112612612612617	-0.0134933270915278\\
-0.000947375947375928	-0.011475210077703\\
-0.000732875732875726	-0.00897021912999496\\
-0.000482625482625454	-0.00595908243827814\\
-0.000160875160875151	-0.0019981589985526\\
0.000518375518375525	0.00639440263969104\\
0.000768625768625797	0.00939425095479585\\
0.000983125983125999	0.0118859945586161\\
0.00116187616187613	0.0138905671561199\\
0.00134062634062637	0.0158171170625746\\
0.00148362648362643	0.0172942454080736\\
0.0016266266266266	0.018707879581447\\
0.00176962676962678	0.0200520564246697\\
0.00191262691262695	0.0213208567193239\\
0.00201987701987705	0.0222194570887725\\
0.00212712712712715	0.0230698961100886\\
0.00223437723437725	0.0238697326748945\\
0.00234162734162735	0.0246165436839172\\
0.00244887744887745	0.0253079249097331\\
0.00255612755612755	0.0259414918527378\\
0.00262762762762758	0.026330582527217\\
0.00269912769912772	0.0266922317243378\\
0.00277062777062775	0.0270257486175602\\
0.0028421278421279	0.0273304468306474\\
0.00291362791362793	0.0276056445461994\\
0.00298512798512796	0.0278506646136329\\
0.0030566280566281	0.0280648346562786\\
0.00312812812812813	0.0282474871777911\\
0.0031638781638782	0.0283267871359972\\
0.00319962819962816	0.0283979596677979\\
0.00323537823537823	0.0284609227556596\\
0.0032711282711283	0.0285155947067197\\
0.00330687830687826	0.0285618941560282\\
0.00334262834262833	0.0285997400697894\\
0.0033783783783784	0.0286290517485308\\
0.00341412841412836	0.0286497488303075\\
0.00344987844987843	0.0286617512939079\\
0.0034856284856285	0.0286649794619759\\
0.00352137852137857	0.0286593540042093\\
0.00355712855712853	0.0286447959404348\\
0.0035928785928786	0.0286212266438228\\
0.00362862862862867	0.0285885678439123\\
0.00366437866437863	0.0285467416297421\\
0.0037001287001287	0.0284956704529574\\
0.00373587873587877	0.0284352771308368\\
0.00377162877162873	0.0283654848493621\\
0.0038073788073788	0.0282862171662679\\
0.00384312884312887	0.0281973980140429\\
0.0039146289146289	0.0279908029240684\\
0.00398612898612893	0.0277450986487411\\
0.00405762905762908	0.0274596904446769\\
0.00412912912912911	0.0271339898498922\\
0.00420062920062925	0.0267674147770096\\
0.00427212927212928	0.0263593896052637\\
0.00434362934362931	0.025909345271702\\
0.00441512941512945	0.0254167193611665\\
0.00448662948662948	0.0248809561953141\\
0.00455812955812951	0.0243015069205682\\
0.00462962962962965	0.0236778295949692\\
0.00470112970112968	0.0230093892739219\\
0.00477262977262982	0.0222956580948804\\
0.00487987987987992	0.0211390039225536\\
0.00498712998713002	0.0198775487610555\\
0.00509438009438012	0.0185096032276293\\
0.00520163020163023	0.0170335158475273\\
0.00530888030888033	0.0154476736420505\\
0.00541613041613043	0.0137505027029009\\
0.00552338052338053	0.0119404687525971\\
0.00563063063063063	0.0100160776907933\\
0.00573788073788073	0.00797587612631245\\
0.00584513084513083	0.00581845189466412\\
0.00595238095238093	0.00354243456090086\\
0.00605963105963103	0.00114649590761573\\
0.00616688116688113	-0.00137064959211275\\
0.00627413127413123	-0.00401024431690988\\
0.00641713141713141	-0.00772224616950257\\
0.00656013156013158	-0.0116567812937256\\
0.00670313170313175	-0.015816428510942\\
0.00684613184613181	-0.0202036241773834\\
0.00698913198913198	-0.024820660641709\\
0.00713213213213215	-0.0296696847937551\\
0.00727513227513232	-0.0347526967052707\\
0.00741813241813238	-0.0400715483636532\\
0.00756113256113256	-0.0456279424993205\\
0.00770413270413273	-0.0514234315076126\\
0.0078471328471329	-0.0574594164657921\\
0.00799013299013296	-0.0637371462458679\\
0.00813313313313313	-0.0702577167236477\\
0.00831188331188326	-0.0787513452300435\\
0.0084906334906335	-0.0876273742481133\\
0.00866938366938363	-0.0968869266945391\\
0.00884813384813388	-0.106530746233401\\
0.00902688402688401	-0.116559196539292\\
0.00920563420563425	-0.126972260936295\\
0.00938438438438438	-0.137769542412974\\
0.00956313456313451	-0.148950264013516\\
0.00974188474188475	-0.160513269604624\\
0.00992063492063489	-0.172457025017323\\
0.0101351351351351	-0.1872894046287\\
0.0103496353496354	-0.202663279460069\\
0.0105641355641356	-0.218573865093314\\
0.0107786357786358	-0.23501561285018\\
0.010993135993136	-0.251982217689727\\
0.0112076362076362	-0.269466627182857\\
0.0114221364221364	-0.287461051551124\\
0.0116366366366366	-0.305956974755549\\
0.0118868868868869	-0.328157037515019\\
0.0121371371371372	-0.35101124281195\\
0.0123873873873874	-0.374502461716973\\
0.0126376376376376	-0.39861233065017\\
0.0128878878878879	-0.423321286964117\\
0.0131738881738882	-0.452267034402876\\
0.0134598884598884	-0.481935435416176\\
0.0137458887458888	-0.512291937914386\\
0.0140676390676391	-0.547220244376116\\
0.0143893893893894	-0.582919284759141\\
0.0147111397111397	-0.619332426087202\\
0.0150686400686401	-0.660557261545559\\
0.0154618904618905	-0.706738600152753\\
0.0158908908908909	-0.757982705839522\\
0.0163556413556414	-0.814339986721903\\
0.0168918918918919	-0.880198174943808\\
0.0176426426426426	-0.973310280444374\\
0.0178213928213928	-0.995551144219354\\
0.0178571428571429	0.999999999980479\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00099668036638\\
-0.0168203918203917	0.872388093907568\\
-0.0162483912483913	0.802280939858389\\
-0.0157836407836407	0.746108055489491\\
-0.0153546403546403	0.695072462931047\\
-0.0149613899613901	0.649113515823169\\
-0.0146038896038896	0.608115869828665\\
-0.0142821392821393	0.571926796845021\\
-0.013960388960389	0.536469641119127\\
-0.0136386386386387	0.501800253065997\\
-0.0133526383526383	0.471687524188719\\
-0.013066638066638	0.442275071161926\\
-0.0127806377806379	0.413596791660455\\
-0.0125303875303875	0.389130782781206\\
-0.0122801372801373	0.365271682319317\\
-0.0120298870298869	0.342038561847878\\
-0.0117796367796368	0.319449279453908\\
-0.0115293865293866	0.29752044513414\\
-0.0113148863148864	0.279261619671312\\
-0.011100386100386	0.261508194141078\\
-0.0108858858858858	0.244268337575163\\
-0.0106713856713856	0.227549487566695\\
-0.0104568854568854	0.211358339682415\\
-0.0102423852423852	0.195700837931517\\
-0.010027885027885	0.180582166304686\\
-0.00981338481338478	0.166006741395377\\
-0.00963463463463454	0.154278185663971\\
-0.00945588445588452	0.142931123355319\\
-0.00927713427713428	0.131966872340284\\
-0.00909838409838404	0.121386371874175\\
-0.00891963391963402	0.11119018166921\\
-0.00874088374088378	0.10137848134225\\
-0.00856213356213353	0.0919510702384672\\
-0.00838338338338329	0.0829073676310479\\
-0.00820463320463327	0.0742464132967422\\
-0.00802588302588303	0.0659668684667003\\
-0.00788288288288297	0.0596167069340794\\
-0.00773988273988269	0.0535085047433561\\
-0.00759688259688263	0.0476410570190506\\
-0.00745388245388234	0.0420130064917388\\
-0.00731088231088228	0.0366228443575021\\
-0.00716788216788222	0.0314689112332724\\
-0.00702488202488194	0.0265493982075304\\
-0.00688188188188188	0.0218623479855919\\
-0.00673888173888182	0.0174056561288214\\
-0.00659588159588154	0.0131770723869864\\
-0.00645288145288148	0.0091742021229182\\
-0.00630988130988142	0.00539450782848627\\
-0.00616688116688113	0.00183531073106247\\
-0.00605963105963103	-0.000691076017233616\\
-0.00595238095238093	-0.00309625551822723\\
-0.00584513084513083	-0.00538151086316141\\
-0.00573788073788073	-0.00754816784272361\\
-0.00563063063063063	-0.00959759447488207\\
-0.00552338052338053	-0.0115312005177968\\
-0.00541613041613043	-0.0133504369677735\\
-0.00530888030888033	-0.0150567955426095\\
-0.00520163020163023	-0.0166518081503819\\
-0.00509438009438012	-0.0181370463439809\\
-0.00498712998713002	-0.0195141207614795\\
-0.00487987987987992	-0.0207846805526171\\
-0.00477262977262982	-0.0219504127915806\\
-0.00466537966537972	-0.0230130418762451\\
-0.00459387959387958	-0.0236650499267619\\
-0.00452237952237944	-0.0242725470702667\\
-0.00445087945087952	-0.0248360710955369\\
-0.00437937937937938	-0.0253561667499187\\
-0.00430787930787924	-0.0258333856530861\\
-0.00423637923637932	-0.0262682862097576\\
-0.00416487916487918	-0.0266614335213418\\
-0.00409337909337903	-0.0270133992964674\\
-0.00402187902187912	-0.0273247617605319\\
-0.00395037895037897	-0.0275961055642033\\
-0.00387887887887883	-0.0278280216908562\\
-0.00380737880737891	-0.0280211073630892\\
-0.00377162877162873	-0.0281032770936465\\
-0.00373587873587877	-0.0281759659481808\\
-0.00370012870012859	-0.0282392502920268\\
-0.00366437866437863	-0.0282932068626025\\
-0.00362862862862867	-0.0283379127663348\\
-0.00359287859287849	-0.0283734454756093\\
-0.00355712855712853	-0.0283998828257215\\
-0.00352137852137857	-0.0284173030118022\\
-0.00348562848562839	-0.0284257845856901\\
-0.00344987844987843	-0.0284254064528546\\
-0.00341412841412847	-0.0284162478692738\\
-0.00337837837837829	-0.028398388438285\\
-0.00334262834262833	-0.0283719081074263\\
-0.00330687830687837	-0.0283368871653085\\
-0.00327112827112819	-0.0282934062384097\\
-0.00323537823537823	-0.0282415462878844\\
-0.00319962819962827	-0.0281813886063818\\
-0.00316387816387809	-0.0281130148148219\\
-0.00312812812812813	-0.0280365068591313\\
-0.00305662805662799	-0.0278594178449099\\
-0.00298512798512807	-0.027650783508504\\
-0.00291362791362793	-0.0274112707864975\\
-0.00284212784212778	-0.0271415515016886\\
-0.00277062777062786	-0.0268423022567947\\
-0.00269912769912772	-0.0265142043273874\\
-0.00262762762762758	-0.0261579435540382\\
-0.00255612755612766	-0.0257742102338414\\
-0.00248462748462752	-0.0253636990111035\\
-0.00237737737737742	-0.0246992535447617\\
-0.00227012727012732	-0.0239785072663941\\
-0.00216287716287722	-0.0232038562385797\\
-0.00205562705562712	-0.0223777157155733\\
-0.00194837694837702	-0.0215025192832878\\
-0.00184112684112692	-0.020580717992803\\
-0.00169812669812663	-0.0192834205025341\\
-0.00155512655512657	-0.0179135509406507\\
-0.00141212641212651	-0.0164770475156777\\
-0.00126912626912623	-0.0149798906087291\\
-0.00109037609037599	-0.0130323230801752\\
-0.000911625911625968	-0.01101122167445\\
-0.000697125697125767	-0.00850559917687677\\
-0.000446875446875383	-0.0054978065552469\\
-8.93750893751211e-05	-0.00110572051842217\\
0.000482625482625565	0.00593358689987822\\
0.000732875732875726	0.00893234517924535\\
0.000947375947375928	0.0114271916869537\\
0.00112612612612617	0.013437186587028\\
0.00130487630487641	0.015371726186107\\
0.00144787644787647	0.0168570860349084\\
0.00159087659087653	0.0182805785788165\\
0.00173387673387682	0.0196362317835108\\
0.00187687687687688	0.0209181165608592\\
0.00198412698412698	0.0218275791278291\\
0.00209137709137708	0.0226897738859082\\
0.00219862719862718	0.0235022544763448\\
0.00230587730587728	0.0242625922432245\\
0.00241312741312738	0.0249683770982425\\
0.00252037752037748	0.0256172183788153\\
0.00259187759187762	0.0260169724926325\\
0.00266337766337776	0.0263896672558652\\
0.00273487773487768	0.0267346097950771\\
0.00280637780637782	0.0270511116289907\\
0.00287787787787797	0.0273384887774109\\
0.00294937794937788	0.0275960618695212\\
0.00302087802087803	0.0278231562513302\\
0.00309237809237817	0.0280191020924869\\
0.00316387816387809	0.0281832344922883\\
0.00319962819962827	0.0282531642440456\\
0.00323537823537823	0.0283148935848359\\
0.00327112827112819	0.0283683408352418\\
0.00330687830687837	0.0284134246435377\\
0.00334262834262833	0.0284500639889222\\
0.00337837837837829	0.0284781781846859\\
0.00341412841412847	0.0284976868814217\\
0.00344987844987843	0.028508510070222\\
0.00348562848562839	0.0285105680858131\\
0.00352137852137857	0.028503781609716\\
0.00355712855712853	0.0284880716733984\\
0.00359287859287849	0.0284633596613957\\
0.00362862862862867	0.0284295673144022\\
0.00366437866437863	0.0283866167323823\\
0.00370012870012859	0.0283344303776627\\
0.00373587873587877	0.0282729310779746\\
0.00377162877162873	0.0282020420295195\\
0.00380737880737891	0.0281216868000296\\
0.00384312884312887	0.0280317893317463\\
0.00391462891462901	0.0278230653385085\\
0.00398612898612893	0.0275752691924729\\
0.00405762905762908	0.0272878062198672\\
0.00412912912912922	0.0269600880245615\\
0.00420062920062914	0.0265915325812485\\
0.00427212927212928	0.0261815643274925\\
0.00434362934362942	0.0257296142548418\\
0.00441512941512934	0.0252351199988823\\
0.00448662948662948	0.0246975259282112\\
0.00455812955812962	0.0241162832323909\\
0.00462962962962954	0.023490850008794\\
0.00470112970112968	0.0228206913483457\\
0.00477262977262982	0.0221052794202083\\
0.00487987987987992	0.0209461746660222\\
0.00498712998713002	0.0196823536406769\\
0.00509438009438012	0.0183121270200279\\
0.00520163020163023	0.0168338433685387\\
0.00530888030888033	0.0152458897273231\\
0.00541613041613043	0.0135466921884535\\
0.00552338052338053	0.0117347164554271\\
0.00563063063063063	0.00980846838943594\\
0.00573788073788073	0.00776649454143752\\
0.00584513084513083	0.0056073826696923\\
0.00595238095238093	0.00332976224258941\\
0.00605963105963103	0.00093230492672447\\
0.00616688116688113	-0.00158627494017449\\
0.00627413127413123	-0.00422721989137576\\
0.00641713141713152	-0.00794089146354371\\
0.00656013156013158	-0.0118769475005087\\
0.00670313170313164	-0.0160379673495492\\
0.00684613184613192	-0.0204263879531188\\
0.00698913198913198	-0.0250445023061636\\
0.00713213213213204	-0.0298944580045646\\
0.00727513227513232	-0.0349782558855849\\
0.00741813241813238	-0.0402977487612035\\
0.00756113256113267	-0.0458546402451807\\
0.00770413270413273	-0.051650483674516\\
0.00784713284713279	-0.0576866811260239\\
0.00799013299013307	-0.0639644825286898\\
0.00813313313313313	-0.0704849848722737\\
0.00831188331188337	-0.0789783334662351\\
0.00849063349063339	-0.0878538684432026\\
0.00866938366938363	-0.0971127152630942\\
0.00884813384813388	-0.106755620266043\\
0.00902688402688412	-0.116782949933617\\
0.00920563420563414	-0.127194690525668\\
0.00938438438438438	-0.137990448093223\\
0.00956313456313462	-0.149169448867339\\
0.00974188474188464	-0.160730540023635\\
0.00992063492063489	-0.172672190821661\\
0.0101351351351351	-0.187501798858294\\
0.0103496353496353	-0.202872639711346\\
0.0105641355641355	-0.218779935536892\\
0.0107786357786357	-0.235218144454189\\
0.0109931359931359	-0.252180968435845\\
0.0112076362076363	-0.269661362274713\\
0.0114221364221365	-0.287651543614922\\
0.0116366366366367	-0.306143004032555\\
0.0118868868868869	-0.32833759287178\\
0.012137137137137	-0.35118604844142\\
0.0123873873873874	-0.374671254804829\\
0.0126376376376376	-0.398774861662089\\
0.012887887887888	-0.423477319913196\\
0.0131738881738881	-0.452415369737076\\
0.0134598884598884	-0.482075803883779\\
0.0137458887458888	-0.512424091559984\\
0.0140676390676391	-0.547342886867257\\
0.0143893893893894	-0.583032160766228\\
0.0147111397111397	-0.619435311765194\\
0.0150686400686402	-0.660648822941916\\
0.0154618904618904	-0.70681748320977\\
0.0158908908908908	-0.75804755988998\\
0.0163556413556414	-0.814389495071838\\
0.0168918918918919	-0.880229908269468\\
0.0176426426426426	-0.973317271617129\\
0.0178213928213928	-0.995552306586002\\
0.0178571428571428	0.999999999381873\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.0000000000732\\
-0.0168203918203917	0.871381517021927\\
-0.0162483912483913	0.801273100747754\\
-0.0157836407836407	0.745101416312127\\
-0.0153546403546403	0.694068710646237\\
-0.0149613899613901	0.648113912650322\\
-0.0146038896038896	0.60712128510876\\
-0.0142821392821393	0.570937741415109\\
-0.013960388960389	0.535487070883803\\
-0.0136386386386387	0.500825119312821\\
-0.0133526383526383	0.470719794569762\\
-0.013066638066638	0.441315487841016\\
-0.0127806377806379	0.412646091186881\\
-0.0125303875303875	0.388188454038069\\
-0.0122801372801373	0.364338279701869\\
-0.0120298870298869	0.341114634658068\\
-0.0117796367796368	0.318535371501186\\
-0.0115293865293866	0.296617094343993\\
-0.0113148863148864	0.278367741281776\\
-0.011100386100386	0.260624174597416\\
-0.0108858858858858	0.243394558957208\\
-0.0106713856713856	0.226686327394111\\
-0.0104568854568854	0.210506170724011\\
-0.0102423852423852	0.19486002801869\\
-0.010027885027885	0.179753078149042\\
-0.00981338481338478	0.165189732410639\\
-0.00963463463463454	0.153471511736934\\
-0.00945588445588452	0.142135025636627\\
-0.00927713427713428	0.131181588644118\\
-0.00909838409838404	0.120612136600104\\
-0.00891963391963402	0.110427225725844\\
-0.00874088374088378	0.100627032072747\\
-0.00856213356213353	0.0912113513478203\\
-0.00838338338338329	0.082179599115235\\
-0.00820463320463327	0.0735308113736866\\
-0.00802588302588303	0.0652636455091242\\
-0.00788288288288297	0.058923537431534\\
-0.00773988273988269	0.052825520081349\\
-0.00759688259688263	0.0469683865262125\\
-0.00745388245388234	0.0413507774150246\\
-0.00731088231088228	0.0359711818380442\\
-0.00716788216788222	0.03082793828284\\
-0.00702488202488194	0.0259192356855731\\
-0.00688188188188188	0.0212431145769183\\
-0.00673888173888182	0.0167974683218892\\
-0.00659588159588154	0.0125800444527919\\
-0.00645288145288148	0.00858844609447895\\
-0.00630988130988142	0.004820133480957\\
-0.00616688116688113	0.00127242556244678\\
-0.00605963105963103	-0.00124527513649531\\
-0.00595238095238093	-0.00364171038681249\\
-0.00584513084513083	-0.00591816426058966\\
-0.00573788073788073	-0.00807596353478179\\
-0.00563063063063063	-0.0101164772189402\\
-0.00552338052338053	-0.0120411160679565\\
-0.00541613041613043	-0.0138513320798856\\
-0.00530888030888033	-0.0155486179791346\\
-0.00520163020163023	-0.0171345066851565\\
-0.00509438009438012	-0.0186105707667727\\
-0.00498712998713002	-0.0199784218824728\\
-0.00487987987987992	-0.0212397102067299\\
-0.00477262977262982	-0.0223961238426362\\
-0.00470112970112968	-0.0231096530977559\\
-0.00462962962962954	-0.023777857812489\\
-0.00455812955812962	-0.0244012654863297\\
-0.00448662948662948	-0.0249804107053213\\
-0.00441512941512934	-0.02551583505748\\
-0.00434362934362942	-0.0260080870470929\\
-0.00427212927212928	-0.0264577220079616\\
-0.00420062920062914	-0.0268653020155543\\
-0.00412912912912922	-0.0272313957980697\\
-0.00405762905762908	-0.0275565786464746\\
-0.00398612898612893	-0.0278414323234779\\
-0.00391462891462901	-0.0280865449715075\\
-0.00384312884312887	-0.0282925110196657\\
-0.00380737880737891	-0.0283810015237758\\
-0.00377162877162873	-0.0284599310896805\\
-0.00373587873587877	-0.0285293757471026\\
-0.00370012870012859	-0.0285894119008827\\
-0.00366437866437863	-0.0286401163279431\\
-0.00362862862862867	-0.0286815661742483\\
-0.00359287859287849	-0.0287138389517716\\
-0.00355712855712853	-0.0287370125354214\\
-0.00352137852137857	-0.0287511651599595\\
-0.00348562848562839	-0.0287563754168989\\
-0.00344987844987843	-0.0287527222514046\\
-0.00341412841412847	-0.0287402849591842\\
-0.00337837837837829	-0.0287191431833262\\
-0.00334262834262833	-0.0286893769111551\\
-0.00330687830687837	-0.0286510664710939\\
-0.00327112827112819	-0.0286042925294516\\
-0.00323537823537823	-0.0285491360872496\\
-0.00319962819962827	-0.0284856784770295\\
-0.00316387816387809	-0.0284140013596039\\
-0.00309237809237817	-0.0282463168685272\\
-0.00302087802087803	-0.0280467423433681\\
-0.00294937794937788	-0.0278159425581173\\
-0.00287787787787797	-0.0275545872262122\\
-0.00280637780637782	-0.0272633508946056\\
-0.00273487773487768	-0.026942912837022\\
-0.00266337766337776	-0.0265939569465268\\
-0.00259187759187762	-0.0262171716273223\\
-0.00252037752037748	-0.0258132496858257\\
-0.00241312741312738	-0.0251580116575789\\
-0.00230587730587728	-0.0244456559187676\\
-0.00219862719862718	-0.0236785730346152\\
-0.00209137709137708	-0.0228591730481065\\
-0.00198412698412698	-0.0219898846221662\\
-0.00187687687687688	-0.0210731541751552\\
-0.00173387673387682	-0.0197813080963534\\
-0.00159087659087653	-0.0184153844990484\\
-0.00144787644787647	-0.0169813130533647\\
-0.00130487630487641	-0.0154850665449275\\
-0.00112612612612617	-0.0135364872566757\\
-0.000947375947375928	-0.0115119754224045\\
-0.000732875732875726	-0.00899908230978586\\
-0.000482625482625565	-0.00597841290529466\\
-0.000160875160875262	-0.00200474016539198\\
0.000518375518375525	0.00641653448364998\\
0.000768625768625686	0.00942756660586541\\
0.000983125983125888	0.0119291512763975\\
0.00116187616187613	0.0139421025089399\\
0.00134062634062637	0.01587719087633\\
0.00148362648362643	0.0173612638856488\\
0.00162662662662671	0.0187819429369609\\
0.00176962676962678	0.0201332638792311\\
0.00191262691262684	0.0214093064574854\\
0.00201987701987694	0.0223134023249849\\
0.00212712712712704	0.0231693909943236\\
0.00223437723437714	0.0239748308710899\\
0.00234162734162724	0.0247272983559461\\
0.00244887744887734	0.0254243887073078\\
0.00255612755612766	0.0260637168972775\\
0.00262762762762758	0.0264566770921175\\
0.00269912769912772	0.0268222185696381\\
0.00277062777062786	0.0271596503362561\\
0.00284212784212778	0.0274682858458664\\
0.00291362791362793	0.0277474431084017\\
0.00298512798512807	0.0279964447977703\\
0.00305662805662799	0.0282146183589851\\
0.00312812812812813	0.0284012961145432\\
0.00319962819962827	0.0285558153700889\\
0.00323537823537823	0.0286208098567668\\
0.00327112827112819	0.0286775185192387\\
0.00330687830687837	0.028725859968763\\
0.00334262834262833	0.0287657531475738\\
0.00337837837837829	0.0287971173320483\\
0.00341412841412847	0.0288198721359172\\
0.00344987844987843	0.0288339375134661\\
0.00348562848562839	0.0288392337626642\\
0.00352137852137857	0.0288356815283324\\
0.00355712855712853	0.0288232018052912\\
0.00359287859287849	0.0288017159414728\\
0.00362862862862867	0.0287711456410438\\
0.00366437866437863	0.0287314129674741\\
0.00370012870012859	0.0286824403466597\\
0.00373587873587877	0.0286241505699665\\
0.00377162877162873	0.0285564667972669\\
0.00380737880737891	0.0284793125600322\\
0.00384312884312887	0.0283926117642974\\
0.00387887887887883	0.028296288693701\\
0.00395037895037897	0.0280744747684807\\
0.00402187902187912	0.0278132727189153\\
0.00409337909337903	0.0275120907112429\\
0.00416487916487918	0.0271703432369705\\
0.00423637923637932	0.0267874512055393\\
0.00430787930787924	0.0263628420359199\\
0.00437937937937938	0.0258959497471647\\
0.00445087945087952	0.0253862150479949\\
0.00452237952237944	0.0248330854252392\\
0.00459387959387958	0.0242360152312346\\
0.00466537966537972	0.0235944657701685\\
0.00473687973687964	0.0229079053832908\\
0.00480837980837978	0.0221758095329923\\
0.00491562991562988	0.0209911570867354\\
0.00502288002287998	0.0197011723775502\\
0.00513013013013008	0.0183041777223256\\
0.00523738023738018	0.0167985335295735\\
0.00534463034463029	0.0151826388830192\\
0.00545188045188039	0.0134549321113775\\
0.00555913055913049	0.0116138913441712\\
0.00566638066638059	0.009658035053425\\
0.00577363077363069	0.00758592258092672\\
0.00588088088088079	0.00539615465098953\\
0.00598813098813089	0.00308737386845315\\
0.00609538109538099	0.000658265201815667\\
0.00620263120263109	-0.00189244354876283\\
0.00630988130988142	-0.00456598129867514\\
0.00645288145288148	-0.00832380776333452\\
0.00659588159588154	-0.0123047859016212\\
0.00673888173888182	-0.0165114615882385\\
0.00688188188188188	-0.0209462378779224\\
0.00702488202488194	-0.0256113734851162\\
0.00716788216788222	-0.0305089813549981\\
0.00731088231088228	-0.0356410273267729\\
0.00745388245388234	-0.0410093288900095\\
0.00759688259688263	-0.0466155540349307\\
0.00773988273988269	-0.0524612201972636\\
0.00788288288288297	-0.0585476932983833\\
0.00802588302588303	-0.064876186881335\\
0.00816888316888309	-0.0714477613433231\\
0.00834763334763333	-0.0800054283329841\\
0.00852638352638357	-0.0889457457173273\\
0.00870513370513359	-0.0982697664739436\\
0.00888388388388384	-0.107978164220963\\
0.00906263406263408	-0.118071232552322\\
0.00924138424138432	-0.128548884748822\\
0.00942013442013434	-0.139410653865248\\
0.00959888459888458	-0.150655693193408\\
0.00977763477763482	-0.162282777100727\\
0.00995638495638507	-0.17429030224347\\
0.0101708851708853	-0.189198701388118\\
0.0103853853853855	-0.204647934420318\\
0.0105998855998857	-0.220633100111914\\
0.0108143858143859	-0.237148534288063\\
0.0110288860288861	-0.254187817895204\\
0.0112433862433863	-0.271743786143867\\
0.0114578864578865	-0.289808538713222\\
0.0116723866723867	-0.308373451002902\\
0.0119226369226368	-0.33065216668523\\
0.0121728871728872	-0.35358289244711\\
0.0124231374231374	-0.377148338929927\\
0.0126733876733878	-0.401329987033391\\
0.0129236379236379	-0.426108123810017\\
0.0132096382096383	-0.455129567085699\\
0.0134956384956384	-0.484869874013039\\
0.0137816387816387	-0.515294296167416\\
0.014103389103389	-0.550294017053563\\
0.0144251394251393	-0.58605894589383\\
0.0147468897468896	-0.622532222290906\\
0.0151043901043901	-0.66381687498091\\
0.0154976404976406	-0.710055210151118\\
0.015926640926641	-0.761350644190844\\
0.0163913913913913	-0.817750402687116\\
0.0169276419276418	-0.883640254920145\\
0.0176783926783928	-0.976764948321021\\
0.0178213928213928	-0.994555229869158\\
0.0178571428571428	1.00099668036637\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999809953\\
-0.0168203918203917	0.87140717505208\\
-0.0162483912483913	0.801313276374595\\
-0.0157836407836407	0.745153459092929\\
-0.0153546403546403	0.6941316956475\\
-0.0149613899613901	0.648186865400816\\
-0.0146038896038896	0.607203206866382\\
-0.0142821392821393	0.571027629453432\\
-0.013960388960389	0.535584797804308\\
-0.0136386386386387	0.500930531402974\\
-0.0133526383526383	0.47083188754959\\
-0.013066638066638	0.441434100873805\\
-0.0127806377806379	0.412771044931172\\
-0.0125303875303875	0.388318794293756\\
-0.0122801372801373	0.364473842759153\\
-0.0120298870298869	0.34125524460278\\
-0.0117796367796368	0.318680840314434\\
-0.0115293865293866	0.296767222020515\\
-0.0113148863148864	0.278521694095695\\
-0.011100386100386	0.260781789526072\\
-0.0108858858858858	0.24355566569853\\
-0.0106713856713856	0.226850748467506\\
-0.0104568854568854	0.210673721579582\\
-0.0102423852423852	0.195030517154727\\
-0.010027885027885	0.179926307237677\\
-0.00981338481338478	0.16536549643158\\
-0.00963463463463454	0.153649226858255\\
-0.00945588445588452	0.142314541219355\\
-0.00927713427713428	0.131362750412477\\
-0.00909838409838404	0.120794786719749\\
-0.00891963391963402	0.110611202885095\\
-0.00874088374088378	0.100812171566753\\
-0.00856213356213353	0.0913974851656276\\
-0.00838338338338329	0.082366556029662\\
-0.00820463320463327	0.0737184170339966\\
-0.00802588302588303	0.0654517225363824\\
-0.00788288288288297	0.0591118618670727\\
-0.00773988273988269	0.0530139750713934\\
-0.00759688259688263	0.0471568538049829\\
-0.00745388245388234	0.0415391373475886\\
-0.00731088231088228	0.0361593134639371\\
-0.00716788216788222	0.0310157193604452\\
-0.00702488202488194	0.0261065427372755\\
-0.00688188188188188	0.0214298229349557\\
-0.00673888173888182	0.0169834521749341\\
-0.00659588159588154	0.0127651768932255\\
-0.00645288145288148	0.0087725991662928\\
-0.00630988130988142	0.00500317822835905\\
-0.00616688116688113	0.00145423207904583\\
-0.00605963105963103	-0.00106448308784612\\
-0.00595238095238093	-0.00346200674764319\\
-0.00584513084513083	-0.00573962331781708\\
-0.00573788073788073	-0.0078986599044879\\
-0.00563063063063063	-0.0099404858300769\\
-0.00552338052338053	-0.0118665121458639\\
-0.00541613041613043	-0.0136781911297517\\
-0.00530888030888033	-0.0153770157693203\\
-0.00520163020163023	-0.0169645192303876\\
-0.00509438009438012	-0.0184422743112891\\
-0.00498712998713002	-0.0198118928830133\\
-0.00487987987987992	-0.0210750253154726\\
-0.00477262977262982	-0.0222333598900135\\
-0.00470112970112968	-0.0229482125346894\\
-0.00462962962962954	-0.0236177749011741\\
-0.00455812955812962	-0.0242425745289585\\
-0.00448662948662948	-0.0248231460406358\\
-0.00441512941512934	-0.0253600310573001\\
-0.00434362934362942	-0.0258537781128803\\
-0.00427212927212928	-0.0263049425673303\\
-0.00420062920062914	-0.0267140865187889\\
-0.00412912912912922	-0.0270817787146429\\
-0.00405762905762908	-0.0274085944615501\\
-0.00398612898612893	-0.0276951155344007\\
-0.00391462891462901	-0.0279419300843047\\
-0.00384312884312887	-0.0281496325455191\\
-0.00380737880737891	-0.0282390041985023\\
-0.00377162877162873	-0.0283188235414145\\
-0.00373587873587877	-0.0283891666036338\\
-0.00370012870012859	-0.0284501097894301\\
-0.00366437866437863	-0.0285017298749388\\
-0.00362862862862867	-0.0285441040051133\\
-0.00359287859287849	-0.028577309690704\\
-0.00355712855712853	-0.028601424805158\\
-0.00352137852137857	-0.0286165275815669\\
-0.00348562848562839	-0.0286226966095484\\
-0.00344987844987843	-0.028620010832153\\
-0.00341412841412847	-0.0286085495427477\\
-0.00337837837837829	-0.0285883923818562\\
-0.00334262834262833	-0.0285596193340272\\
-0.00330687830687837	-0.0285223107246753\\
-0.00327112827112819	-0.0284765472168833\\
-0.00323537823537823	-0.028422409808222\\
-0.00319962819962827	-0.0283599798275627\\
-0.00316387816387809	-0.0282893389318239\\
-0.00309237809237817	-0.0281237526438067\\
-0.00302087802087803	-0.0279263106379193\\
-0.00294937794937788	-0.0276976776489888\\
-0.00287787787787797	-0.0274385233477228\\
-0.00280637780637782	-0.0271495222347828\\
-0.00273487773487768	-0.0268313535340485\\
-0.00266337766337776	-0.0264847010851677\\
-0.00259187759187762	-0.0261102532353599\\
-0.00252037752037748	-0.0257087027305138\\
-0.00241312741312738	-0.0250570854046506\\
-0.00230587730587728	-0.024348426418159\\
-0.00219862719862718	-0.0235851160869369\\
-0.00209137709137708	-0.0227695641866894\\
-0.00198412698412698	-0.0219041990951179\\
-0.00187687687687688	-0.0209914669274547\\
-0.00173387673387682	-0.0197050679114799\\
-0.00159087659087653	-0.0183447232296439\\
-0.00144787644787647	-0.0169163616857655\\
-0.00130487630487641	-0.0154259551432432\\
-0.00112612612612617	-0.0134848572199904\\
-0.000947375947375928	-0.01146802641225\\
-0.000732875732875726	-0.00896461102564827\\
-0.000482625482625565	-0.00595535305498562\\
-0.000160875160875262	-0.00199690189693658\\
0.000518375518375525	0.00639027605836651\\
0.000768625768625686	0.00938810071802254\\
0.000983125983125888	0.0118780989937695\\
0.00116187616187613	0.0138812121685326\\
0.00134062634062637	0.0158063002481001\\
0.00148362648362643	0.0172822587475348\\
0.00162662662662671	0.0186947238482738\\
0.00176962676962678	0.0200377334240629\\
0.00191262691262684	0.0213053692893106\\
0.00201987701987694	0.0222030988205366\\
0.00212712712712704	0.0230526696164981\\
0.00223437723437714	0.0238516410037057\\
0.00234162734162724	0.0245975903170248\\
0.00244887744887734	0.0252881137621221\\
0.00255612755612766	0.0259208272712346\\
0.00262762762762758	0.0263093516172699\\
0.00269912769912772	0.0266704367362476\\
0.00277062777062786	0.0270033919283479\\
0.00284212784212778	0.0273075309436279\\
0.00291362791362793	0.0275821720905733\\
0.00298512798512807	0.0278266383439842\\
0.00305662805662799	0.0280402574520893\\
0.00312812812812813	0.0282223620429254\\
0.00316387816387809	0.028301389200946\\
0.00319962819962827	0.0283722897299139\\
0.00323537823537823	0.0284349816276619\\
0.00327112827112819	0.0284893832166853\\
0.00330687830687837	0.0285354131473377\\
0.00334262834262833	0.028572990401077\\
0.00337837837837829	0.0286020342936602\\
0.00341412841412847	0.0286224644783231\\
0.00344987844987843	0.0286342009489768\\
0.00348562848562839	0.0286371640433754\\
0.00352137852137857	0.0286312744462356\\
0.00355712855712853	0.0286164531924136\\
0.00359287859287849	0.0285926216700063\\
0.00362862862862867	0.0285597016234602\\
0.00366437866437863	0.0285176151566842\\
0.00370012870012859	0.0284662847361035\\
0.00373587873587877	0.0284056331937588\\
0.00377162877162873	0.0283355837303376\\
0.00380737880737891	0.0282560599182058\\
0.00384312884312887	0.0281669857044615\\
0.00391462891462901	0.027959883752082\\
0.00398612898612893	0.0277136770581248\\
0.00405762905762908	0.0274277709939075\\
0.00412912912912922	0.0271015772112293\\
0.00420062920062914	0.0267345137354711\\
0.00427212927212928	0.0263260050576735\\
0.00434362934362942	0.0258754822256044\\
0.00441512941512934	0.0253823829337856\\
0.00448662948662948	0.0248461516124698\\
0.00455812955812962	0.0242662395155564\\
0.00462962962962954	0.0236421048073985\\
0.00470112970112968	0.022973212648566\\
0.00477262977262982	0.0222590352804624\\
0.00487987987987992	0.021101722640289\\
0.00498712998713002	0.0198396222928334\\
0.00509438009438012	0.0184710451902064\\
0.00520163020163023	0.0169943401858166\\
0.00530888030888033	0.0154078946221998\\
0.00541613041613043	0.0137101349051787\\
0.00552338052338053	0.0118995270641169\\
0.00563063063063063	0.00997457729805684\\
0.00573788073788073	0.00793383250755664\\
0.00584513084513083	0.00577588081205405\\
0.00595238095238093	0.0034993520525457\\
0.00605963105963103	0.00110291827942177\\
0.00616688116688113	-0.00141470577472869\\
0.00627413127413123	-0.00405476223751156\\
0.00641713141713152	-0.00776735316409405\\
0.00656013156013158	-0.0117024464861044\\
0.00670313170313164	-0.0158626205028456\\
0.00684613184613192	-0.0202503110773349\\
0.00698913198913198	-0.0248678100944451\\
0.00713213213213204	-0.0297172640101175\\
0.00727513227513232	-0.0348006724926642\\
0.00741813241813238	-0.0401198871568882\\
0.00756113256113267	-0.0456766103919719\\
0.00770413270413273	-0.0514723942837327\\
0.00784713284713279	-0.0575086396320392\\
0.00799013299013307	-0.0637865950639434\\
0.00813313313313313	-0.0703073562431229\\
0.00831188331188337	-0.0788011737075716\\
0.00849063349063339	-0.0876773365198635\\
0.00866938366938363	-0.0969369674023126\\
0.00884813384813388	-0.106580809907303\\
0.00902688402688412	-0.116609227680841\\
0.00920563420563414	-0.12702220410184\\
0.00938438438438438	-0.13781934229733\\
0.00956313456313462	-0.148999865533699\\
0.00974188474188464	-0.160562617983524\\
0.00992063492063489	-0.172506065867225\\
0.0101351351351351	-0.18733800532331\\
0.0103496353496353	-0.202711363340015\\
0.0105641355641355	-0.218621356643573\\
0.0107786357786357	-0.235062437868639\\
0.0109931359931359	-0.252028303453655\\
0.0112076362076363	-0.269511902612902\\
0.0114221364221365	-0.287505447372452\\
0.0116366366366367	-0.306000423655744\\
0.0118868868868869	-0.328199299430896\\
0.012137137137137	-0.351052232630694\\
0.0123873873873874	-0.37454209821465\\
0.0126376376376376	-0.398650536750891\\
0.012887887887888	-0.4233579899882\\
0.0131738881738881	-0.452301936582603\\
0.0134598884598884	-0.481968455152628\\
0.0137458887458888	-0.51232300123556\\
0.0140676390676391	-0.547249028226665\\
0.0143893893893894	-0.582945717368557\\
0.0147111397111397	-0.619356447881471\\
0.0150686400686402	-0.660578550072857\\
0.0154618904618904	-0.706756836148096\\
0.0158908908908908	-0.757997584302095\\
0.0163556413556414	-0.814351231155373\\
0.0168918918918919	-0.880205282043039\\
0.0176426426426426	-0.973311808406742\\
0.0178213928213928	-0.995551396386341\\
0.0178571428571428	1.0000000000732\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000011056\\
-0.0168203918203917	0.871419054477239\\
-0.0162483912483913	0.801331757380081\\
-0.0157836407836407	0.745177268965424\\
-0.0153546403546403	0.694160362460335\\
-0.0149613899613901	0.648219906655583\\
-0.0146038896038896	0.607240141015138\\
-0.0142821392821393	0.571067984689573\\
-0.013960388960389	0.53562848350245\\
-0.0136386386386387	0.50097744508824\\
-0.0133526383526383	0.470881575100393\\
-0.013066638066638	0.441486464075699\\
-0.0127806377806379	0.412825977703177\\
-0.0125303875303875	0.388375882379091\\
-0.0122801372801373	0.364532994045236\\
-0.0120298870298869	0.341316362098012\\
-0.0117796367796368	0.318743822292476\\
-0.0115293865293866	0.296831962174939\\
-0.0113148863148864	0.278587853295673\\
-0.011100386100386	0.260849283743502\\
-0.0108858858858858	0.243624408325427\\
-0.0106713856713856	0.226920650419177\\
-0.0104568854568854	0.210744691402083\\
-0.0102423852423852	0.195102461136446\\
-0.010027885027885	0.179999129524946\\
-0.00981338481338478	0.165439099148153\\
-0.00963463463463454	0.153723403791918\\
-0.00945588445588452	0.142389222047213\\
-0.00927713427713428	0.131437863842125\\
-0.00909838409838404	0.120870260553175\\
-0.00891963391963402	0.110686964083833\\
-0.00874088374088378	0.100888146318282\\
-0.00856213356213353	0.0914735989509163\\
-0.00838338338338329	0.0824427336918454\\
-0.00820463320463327	0.0737945828480944\\
-0.00802588302588303	0.0655278002799919\\
-0.00788288288288297	0.0591878139856059\\
-0.00773988273988269	0.0530897523239804\\
-0.00759688259688263	0.0472324067960768\\
-0.00745388245388234	0.0416144165571692\\
-0.00731088231088228	0.0362342692779343\\
-0.00716788216788222	0.0310903021013864\\
-0.00702488202488194	0.0261807026951208\\
-0.00688188188188188	0.0215035103981134\\
-0.00673888173888182	0.0170566174614144\\
-0.00659588159588154	0.0128377703819456\\
-0.00645288145288148	0.00884457132851746\\
-0.00630988130988142	0.00507447965920327\\
-0.00616688116688113	0.00152481352908906\\
-0.00605963105963103	-0.000994473831952725\\
-0.00595238095238093	-0.00339259719343832\\
-0.00584513084513083	-0.00567084087213865\\
-0.00573788073788073	-0.00783053186344818\\
-0.00563063063063063	-0.00987303936900341\\
-0.00552338052338053	-0.0117997743092704\\
-0.00541613041613043	-0.013612188821303\\
-0.00530888030888033	-0.0153117757418151\\
-0.00520163020163023	-0.0169000680757481\\
-0.00509438009438012	-0.0183786384505737\\
-0.00498712998713002	-0.0197490985564628\\
-0.00487987987987992	-0.0210130985725454\\
-0.00477262977262982	-0.0221723265794951\\
-0.00470112970112968	-0.0228877891026311\\
-0.00462962962962954	-0.0235579726777237\\
-0.00455812955812962	-0.0241834047774996\\
-0.00448662948662948	-0.0247646199558522\\
-0.00441512941512934	-0.0253021597632583\\
-0.00434362934362942	-0.0257965726610943\\
-0.00427212927212928	-0.02624841393485\\
-0.00420062920062914	-0.0266582456062945\\
-0.00412912912912922	-0.0270266363445373\\
-0.00405762905762908	-0.0273541613760595\\
-0.00398612898612893	-0.0276414023936962\\
-0.00391462891462901	-0.0278889474646125\\
-0.00384312884312887	-0.0280973909372524\\
-0.00380737880737891	-0.0281871370025262\\
-0.00377162877162873	-0.0282673333473091\\
-0.00373587873587877	-0.0283380559897279\\
-0.00370012870012859	-0.0283993813226917\\
-0.00366437866437863	-0.0284513861108495\\
-0.00362862862862867	-0.028494147487564\\
-0.00359287859287849	-0.0285277429518782\\
-0.00355712855712853	-0.0285522503654108\\
-0.00352137852137857	-0.0285677479493172\\
-0.00348562848562839	-0.0285743142811681\\
-0.00344987844987843	-0.0285720282918469\\
-0.00341412841412847	-0.0285609692624411\\
-0.00337837837837829	-0.0285412168210895\\
-0.00334262834262833	-0.0285128509398362\\
-0.00330687830687837	-0.0284759519314819\\
-0.00327112827112819	-0.0284306004463788\\
-0.00323537823537823	-0.0283768774692739\\
-0.00319962819962827	-0.0283148643160784\\
-0.00316387816387809	-0.02824464263066\\
-0.00312812812812813	-0.0281662943816234\\
-0.00305662805662799	-0.0279855476712649\\
-0.00298512798512807	-0.0277732863048541\\
-0.00291362791362793	-0.0275301773890677\\
-0.00284212784212778	-0.0272568929118813\\
-0.00277062777062786	-0.0269541096362298\\
-0.00269912769912772	-0.0266225089929422\\
-0.00262762762762758	-0.026262776972904\\
-0.00255612755612766	-0.0258756040185415\\
-0.00248462748462752	-0.0254616849145697\\
-0.00237737737737742	-0.0247921874580193\\
-0.00227012727012732	-0.0240664613732575\\
-0.00216287716287722	-0.0232869031339533\\
-0.00205562705562712	-0.0224559283803656\\
-0.00194837694837702	-0.0215759710593881\\
-0.00184112684112692	-0.0206494825580776\\
-0.00169812669812663	-0.0193460505973677\\
-0.00155512655512657	-0.0179701787663993\\
-0.00141212641212651	-0.0165278058636622\\
-0.00126912626912623	-0.0150249127821511\\
-0.00109037609037599	-0.0130703631470035\\
-0.000911625911625968	-0.0110424892716945\\
-0.000697125697125767	-0.00852901720925514\\
-0.000446875446875383	-0.00551244982113408\\
-8.93750893751211e-05	-0.00110854406896332\\
0.000482625482625565	0.00594792981500381\\
0.000732875732875726	0.00895352792469795\\
0.000947375947375928	0.0114539153867093\\
0.00112612612612617	0.0134683025878255\\
0.00130487630487641	0.0154070313826475\\
0.00144787644787647	0.0168955974572038\\
0.00159087659087653	0.0183221682105055\\
0.00173387673387682	0.0196807725866042\\
0.00187687687687688	0.0209654825361769\\
0.00198412698412698	0.0218769819537443\\
0.00209137709137708	0.0227411437891112\\
0.00219862719862718	0.0235555221863029\\
0.00230587730587728	0.0243176890099406\\
0.00241312741312738	0.0250252347096749\\
0.00252037752037748	0.0256757691779954\\
0.00259187759187762	0.0260766147781581\\
0.00266337766337776	0.0264503713853275\\
0.00273487773487768	0.0267963463027929\\
0.00280637780637782	0.0271138512291615\\
0.00287787787787797	0.0274022023672673\\
0.00294937794937788	0.0276607205323809\\
0.00302087802087803	0.0278887312596456\\
0.00309237809237817	0.0280855649108247\\
0.00316387816387809	0.0282505567802478\\
0.00319962819962827	0.0283209057009304\\
0.00323537823537823	0.0283830471999911\\
0.00327112827112819	0.0284368996232163\\
0.00330687830687837	0.0284823816442514\\
0.00334262834262833	0.0285194122678138\\
0.00337837837837829	0.0285479108329127\\
0.00341412841412847	0.0285677970160243\\
0.00344987844987843	0.0285789908342819\\
0.00348562848562839	0.0285814126486359\\
0.00352137852137857	0.0285749831669899\\
0.00355712855712853	0.0285596234473651\\
0.00359287859287849	0.0285352549009998\\
0.00362862862862867	0.028501799295465\\
0.00366437866437863	0.0284591787577653\\
0.00370012870012859	0.0284073157774103\\
0.00373587873587877	0.0283461332094872\\
0.00377162877162873	0.0282755542777122\\
0.00380737880737891	0.0281955025774585\\
0.00384312884312887	0.0281059020787935\\
0.00391462891462901	0.0278977524579536\\
0.00398612898612893	0.0276505047833517\\
0.00405762905762908	0.0273635646090646\\
0.00412912912912922	0.0270363437691292\\
0.00420062920062914	0.026668260470631\\
0.00427212927212928	0.0262587393857372\\
0.00434362934362942	0.0258072117427512\\
0.00441512941512934	0.0253131154161013\\
0.00448662948662948	0.0247758950152948\\
0.00455812955812962	0.0241950019727917\\
0.00462962962962954	0.0235698946308092\\
0.00470112970112968	0.0229000383270279\\
0.00477262977262982	0.0221849054792014\\
0.00487987987987992	0.0210261762505366\\
0.00498712998713002	0.0197626797951111\\
0.00509438009438012	0.0183927276496267\\
0.00520163020163023	0.0169146692474655\\
0.00530888030888033	0.0153268925063221\\
0.00541613041613043	0.0136278244021573\\
0.00552338052338053	0.011815931529229\\
0.00563063063063063	0.0098897206460189\\
0.00573788073788073	0.0078477392068792\\
0.00584513084513083	0.00568857587916738\\
0.00595238095238093	0.00341086104573129\\
0.00605963105963103	0.00101326729253848\\
0.00616688116688113	-0.00150549011873413\\
0.00627413127413123	-0.00414665279328141\\
0.00641713141713152	-0.0078606755527546\\
0.00656013156013158	-0.0117971503312566\\
0.00670313170313164	-0.0159586542490147\\
0.00684613184613192	-0.0203476220140075\\
0.00698913198913198	-0.0249663443809178\\
0.00713213213213204	-0.0298169667011807\\
0.00727513227513232	-0.0349014875650315\\
0.00741813241813238	-0.0402217575364441\\
0.00756113256113267	-0.0457794779817651\\
0.00770413270413273	-0.0515761999927424\\
0.00784713284713279	-0.0576133234046754\\
0.00799013299013307	-0.0638920959102767\\
0.00813313313313313	-0.07041361226983\\
0.00831188331188337	-0.0789082853472967\\
0.00849063349063339	-0.0877852040731733\\
0.00866938366938363	-0.097045489619394\\
0.00884813384813388	-0.106689884070904\\
0.00902688402688412	-0.11671874969119\\
0.00920563420563414	-0.127132068563376\\
0.00938438438438438	-0.137929442607269\\
0.00956313456313462	-0.149110093972291\\
0.00974188474188464	-0.160672865805975\\
0.00992063492063489	-0.172616223397207\\
0.0101351351351351	-0.187447908558543\\
0.0103496353496353	-0.2028208518852\\
0.0105641355641355	-0.218730269044884\\
0.0107786357786357	-0.2351706118202\\
0.0109931359931359	-0.252135576006929\\
0.0112076362076363	-0.26961811038873\\
0.0114221364221365	-0.287610426775482\\
0.0116366366366367	-0.306104011091027\\
0.0118868868868869	-0.328301056442196\\
0.012137137137137	-0.3511519375805\\
0.0123873873873874	-0.374639530602574\\
0.0126376376376376	-0.398745477626636\\
0.012887887887888	-0.423450222366063\\
0.0131738881738881	-0.452390810909629\\
0.0134598884598884	-0.482053695358619\\
0.0137458887458888	-0.512404336175486\\
0.0140676390676391	-0.547325652677085\\
0.0143893893893894	-0.583017304384082\\
0.0147111397111397	-0.619422680706015\\
0.0150686400686402	-0.660638476058399\\
0.0154618904618904	-0.706809409463195\\
0.0158908908908908	-0.75804166907499\\
0.0163556413556414	-0.814385609789213\\
0.0168918918918919	-0.880227865061481\\
0.0176426426426426	-0.973316957036266\\
0.0178213928213928	-0.995552259264169\\
0.0178571428571428	0.999999999809957\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999872081\\
-0.0168203918203917	0.871425056822624\\
-0.0162483912483913	0.801341113393221\\
-0.0157836407836407	0.745189340749262\\
-0.0153546403546403	0.694174916001493\\
-0.0149613899613901	0.648236700603702\\
-0.0146038896038896	0.607258932838566\\
-0.0142821392821393	0.571088535435522\\
-0.013960388960389	0.535650749459541\\
-0.0136386386386387	0.501001376239028\\
-0.0133526383526383	0.470906939403007\\
-0.013066638066638	0.441513212797315\\
-0.0127806377806379	0.412854057894\\
-0.0125303875303875	0.388405080925027\\
-0.0122801372801373	0.364563264548893\\
-0.0120298870298869	0.341347655531105\\
-0.0117796367796368	0.318776087069146\\
-0.0115293865293866	0.296865144231004\\
-0.0113148863148864	0.278621776744002\\
-0.011100386100386	0.260883905649433\\
-0.0108858858858858	0.24365968435163\\
-0.0106713856713856	0.226956534879766\\
-0.0104568854568854	0.210781137319198\\
-0.0102423852423852	0.195139420299222\\
-0.010027885027885	0.180036552550822\\
-0.00981338481338478	0.165476935546417\\
-0.00963463463463454	0.153761545343797\\
-0.00945588445588452	0.142427632397243\\
-0.00927713427713428	0.131476506100987\\
-0.00909838409838404	0.120909097331994\\
-0.00891963391963402	0.110725957529227\\
-0.00874088374088378	0.100927258148106\\
-0.00856213356213353	0.0915127904907171\\
-0.00838338338338329	0.0824819659119531\\
-0.00820463320463327	0.0738338164013268\\
-0.00802588302588303	0.0655669955399498\\
-0.00788288288288297	0.0592269499170754\\
-0.00773988273988269	0.0531288033064876\\
-0.00759688259688263	0.047271347120446\\
-0.00745388245388234	0.0416532204419287\\
-0.00731088231088228	0.0362729108858779\\
-0.00716788216788222	0.0311287555562383\\
-0.00702488202488194	0.0262189420983243\\
-0.00688188188188188	0.0215415098457234\\
-0.00673888173888182	0.0170943510610801\\
-0.00659588159588154	0.0128752122699802\\
-0.00645288145288148	0.00888169568702146\\
-0.00630988130988142	0.00511126073327417\\
-0.00616688116688113	0.0015612256440618\\
-0.00605963105963103	-0.000958355227292262\\
-0.00595238095238093	-0.00335678643905757\\
-0.00584513084513083	-0.00563535225499923\\
-0.00573788073788073	-0.00779537961201937\\
-0.00563063063063063	-0.00983823764777325\\
-0.00552338052338053	-0.0117653372132791\\
-0.00541613041613043	-0.0135781303706557\\
-0.00530888030888033	-0.0152781098762134\\
-0.00520163020163023	-0.0168668086490384\\
-0.00509438009438012	-0.0183457992252845\\
-0.00498712998713002	-0.0197166931983719\\
-0.00487987987987992	-0.0209811406452578\\
-0.00477262977262982	-0.0221408295390302\\
-0.00470112970112968	-0.0228566067400511\\
-0.00462962962962954	-0.0235271108885837\\
-0.00455812955812962	-0.0241528694215019\\
-0.00448662948662948	-0.0247344168557899\\
-0.00441512941512934	-0.0252722947039588\\
-0.00434362934362942	-0.0257670513883796\\
-0.00427212927212928	-0.0262192421544922\\
-0.00420062920062914	-0.0266294289829709\\
-0.00412912912912922	-0.0269981805007997\\
-0.00405762905762908	-0.0273260718913\\
-0.00398612898612893	-0.0276136848031221\\
-0.00391462891462901	-0.0278616072582227\\
-0.00384312884312887	-0.0280704335588218\\
-0.00380737880737891	-0.0281603730647668\\
-0.00377162877162873	-0.028240764193372\\
-0.00373587873587877	-0.0283116829567005\\
-0.00370012870012859	-0.0283732057415378\\
-0.00366437866437863	-0.0284254093063452\\
-0.00362862862862867	-0.0284683707782374\\
-0.00359287859287849	-0.0285021676499415\\
-0.00355712855712853	-0.0285268777767065\\
-0.00352137852137857	-0.0285425793732503\\
-0.00348562848562839	-0.0285493510106485\\
-0.00344987844987843	-0.0285472716132238\\
-0.00341412841412847	-0.028536420455447\\
-0.00337837837837829	-0.0285168771587745\\
-0.00334262834262833	-0.0284887216885084\\
-0.00330687830687837	-0.0284520343506487\\
-0.00327112827112819	-0.0284068957886865\\
-0.00323537823537823	-0.0283533869804438\\
-0.00319962819962827	-0.0282915892348503\\
-0.00316387816387809	-0.0282215841887312\\
-0.00312812812812813	-0.0281434538035898\\
-0.00305662805662799	-0.0279631464661041\\
-0.00298512798512807	-0.0277513292842411\\
-0.00291362791362793	-0.027508669305746\\
-0.00284212784212778	-0.0272358384587206\\
-0.00277062777062786	-0.026933513445307\\
-0.00269912769912772	-0.0266023756346194\\
-0.00262762762762758	-0.0262431109549244\\
-0.00255612755612766	-0.0258564097851273\\
-0.00248462748462752	-0.0254429668455252\\
-0.00237737737737742	-0.024774191704581\\
-0.00227012727012732	-0.0240491974187798\\
-0.00216287716287722	-0.0232703802333409\\
-0.00205562705562712	-0.0224401555557703\\
-0.00194837694837702	-0.0215609570959741\\
-0.00184112684112692	-0.0206352359998574\\
-0.00169812669812663	-0.0193328401123058\\
-0.00155512655512657	-0.0179580185150154\\
-0.00141212641212651	-0.0165167094017244\\
-0.00126912626912623	-0.0150148930486365\\
-0.00109037609037599	-0.0130617065609151\\
-0.000911625911625968	-0.0110352138150234\\
-0.000697125697125767	-0.00852342104161075\\
-0.000446875446875383	-0.00550884020662301\\
-8.93750893751211e-05	-0.0011078165434828\\
0.000482625482625565	0.00594396328467695\\
0.000732875732875726	0.00894748581119265\\
0.000947375947375928	0.0114460879644191\\
0.00112612612612617	0.0134589849628297\\
0.00130487630487641	0.0153962229247153\\
0.00144787644787647	0.0168835968897034\\
0.00159087659087653	0.0183089768669937\\
0.00173387673387682	0.0196663925781517\\
0.00187687687687688	0.0209499167540432\\
0.00198412698412698	0.0218605292093104\\
0.00209137709137708	0.0227238064794584\\
0.00219862719862718	0.0235373030396269\\
0.00230587730587728	0.0242985910858422\\
0.00241312741312738	0.0250052613993335\\
0.00252037752037748	0.025654924204219\\
0.00259187759187762	0.0260551909273916\\
0.00266337766337776	0.026428370557712\\
0.00273487773487768	0.0267737704966129\\
0.00280637780637782	0.0270907025407747\\
0.00287787787787797	0.0273784829910213\\
0.00294937794937788	0.027636432760501\\
0.00302087802087803	0.0278638774821296\\
0.00309237809237817	0.0280601476153004\\
0.00316387816387809	0.02822457855182\\
0.00319962819962827	0.0282946480058845\\
0.00323537823537823	0.0283565107210817\\
0.00327112827112819	0.0284100850553346\\
0.00330687830687837	0.0284552896944119\\
0.00334262834262833	0.0284920436551384\\
0.00337837837837829	0.028520266288623\\
0.00341412841412847	0.0285398772834227\\
0.00344987844987843	0.0285507966687391\\
0.00348562848562839	0.0285529448175736\\
0.00352137852137857	0.0285462424498721\\
0.00355712855712853	0.0285306106356722\\
0.00359287859287849	0.0285059707982189\\
0.00362862862862867	0.0284722447170713\\
0.00366437866437863	0.0284293545312055\\
0.00370012870012859	0.0283772227420795\\
0.00373587873587877	0.0283157722167169\\
0.00377162877162873	0.02824492619075\\
0.00380737880737891	0.0281646082714442\\
0.00384312884312887	0.0280747424407419\\
0.00391462891462901	0.027866064864273\\
0.00398612898612893	0.0276182929240787\\
0.00405762905762908	0.0273308322684624\\
0.00412912912912922	0.027003094825313\\
0.00420062920062914	0.0266344988951843\\
0.00427212927212928	0.0262244692433167\\
0.00434362934362942	0.0257724371906534\\
0.00441512941512934	0.0252778407038405\\
0.00448662948662948	0.0247401244841505\\
0.00455812955812962	0.0241587400553367\\
0.00462962962962954	0.0235331458504315\\
0.00470112970112968	0.0228628072974326\\
0.00477262977262982	0.022147196903896\\
0.00487987987987992	0.0209877603708775\\
0.00498712998713002	0.0197235676936989\\
0.00509438009438012	0.0183529307051564\\
0.00520163020163023	0.0168741991317181\\
0.00530888030888033	0.0152857611810568\\
0.00541613041613043	0.0135860441158662\\
0.00552338052338053	0.0117735148137836\\
0.00563063063063063	0.00984668031320846\\
0.00573788073788073	0.00780408834481894\\
0.00584513084513083	0.00564432784861046\\
0.00595238095238093	0.00336602947624742\\
0.00605963105963103	0.000967866078595003\\
0.00616688116688113	-0.0015514468218043\\
0.00627413127413123	-0.00419315057342673\\
0.00641713141713152	-0.00790787191451225\\
0.00656013156013158	-0.0118450186185437\\
0.00670313170313164	-0.0160071672336397\\
0.00684613184613192	-0.0203967519103465\\
0.00698913198913198	-0.0250160628610165\\
0.00713213213213204	-0.0298672449102841\\
0.00727513227513232	-0.0349522961375226\\
0.00741813241813238	-0.0402730666122122\\
0.00756113256113267	-0.0458312572229524\\
0.00770413270413273	-0.0516284186008948\\
0.00784713284713279	-0.0576659501382693\\
0.00799013299013307	-0.0639450991026214\\
0.00813313313313313	-0.0704669598473384\\
0.00831188331188337	-0.0789620177130457\\
0.00849063349063339	-0.0878392697902735\\
0.00866938366938363	-0.0970998365816322\\
0.00884813384813388	-0.106744459551026\\
0.00902688402688412	-0.116773500390071\\
0.00920563420563414	-0.127186940660098\\
0.00938438438438438	-0.137984381810009\\
0.00956313456313462	-0.149165045570024\\
0.00974188474188464	-0.16072777472089\\
0.00992063492063489	-0.172671034237835\\
0.0101351351351351	-0.187502528231153\\
0.0103496353496353	-0.202875199908996\\
0.0105641355641355	-0.218784264707395\\
0.0107786357786357	-0.2352241742925\\
0.0109931359931359	-0.252188624459857\\
0.0112076362076363	-0.269670564109964\\
0.0114221364221365	-0.287662205287313\\
0.0116366366366367	-0.306155034268645\\
0.0118868868868869	-0.328351097763442\\
0.012137137137137	-0.351200889586592\\
0.0123873873873874	-0.374687287008181\\
0.0126376376376376	-0.398791933539601\\
0.012887887887888	-0.423495274506293\\
0.0131738881738881	-0.452434134629712\\
0.0134598884598884	-0.482095161235161\\
0.0137458887458888	-0.512443818225104\\
0.0140676390676391	-0.547362757075417\\
0.0143893893893894	-0.583051882441985\\
0.0147111397111397	-0.619454590226705\\
0.0150686400686402	-0.660667262330199\\
0.0154618904618904	-0.706834579861769\\
0.0158908908908908	-0.758062696501129\\
0.0163556413556414	-0.814401938886842\\
0.0168918918918919	-0.880238537608125\\
0.0176426426426426	-0.973319372029122\\
0.0178213928213928	-0.995552662914245\\
0.0178571428571428	1.00000000011056\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000001357\\
-0.0168203918203917	0.871427134514989\\
-0.0162483912483913	0.801344394495747\\
-0.0157836407836407	0.745193618098091\\
-0.0153546403546403	0.694180120734927\\
-0.0149613899613901	0.648242756642952\\
-0.0146038896038896	0.607265759595572\\
-0.0142821392821393	0.571096050062275\\
-0.013960388960389	0.535658943635052\\
-0.0136386386386387	0.501010238867225\\
-0.0133526383526383	0.470916384639538\\
-0.013066638066638	0.441523227704349\\
-0.0127806377806379	0.412864627571215\\
-0.0125303875303875	0.388416122266881\\
-0.0122801372801373	0.364574763351219\\
-0.0120298870298869	0.341359596301658\\
-0.0117796367796368	0.318788453042672\\
-0.0115293865293866	0.296877917387514\\
-0.0113148863148864	0.278634883636582\\
-0.011100386100386	0.260897331370122\\
-0.0108858858858858	0.243673413244933\\
-0.0106713856713856	0.226970550558908\\
-0.0104568854568854	0.210795422683816\\
-0.0102423852423852	0.195153957554497\\
-0.010027885027885	0.180051323228026\\
-0.00981338481338478	0.165491920524834\\
-0.00963463463463454	0.153776693846167\\
-0.00945588445588452	0.142442930357462\\
-0.00927713427713428	0.131491939114566\\
-0.00909838409838404	0.120924650668985\\
-0.00891963391963402	0.110741616147658\\
-0.00874088374088378	0.100943006707922\\
-0.00856213356213353	0.0915286133682041\\
-0.00838338338338329	0.0824978472146209\\
-0.00820463320463327	0.0738497399832723\\
-0.00802588302588303	0.0655829450176286\\
-0.00788288288288297	0.0592429081658521\\
-0.00773988273988269	0.0531447595931607\\
-0.00759688259688263	0.0472872906130355\\
-0.00745388245388234	0.0416691402167666\\
-0.00731088231088228	0.0362887959347731\\
-0.00716788216788222	0.0311445947938038\\
-0.00702488202488194	0.0262347243693932\\
-0.00688188188188188	0.0215572239328792\\
-0.00673888173888182	0.0171099856922872\\
-0.00659588159588154	0.0128907561263143\\
-0.00645288145288148	0.00889713741049625\\
-0.00630988130988142	0.00512658893474782\\
-0.00616688116688113	0.00157642891122389\\
-0.00605963105963103	-0.000943253159576996\\
-0.00595238095238093	-0.00334179200223361\\
-0.00584513084513083	-0.00562047188128822\\
-0.00573788073788073	-0.0077806197318111\\
-0.00563063063063063	-0.00982360468700749\\
-0.00552338052338053	-0.011750837590808\\
-0.00541613041613043	-0.0135637704956055\\
-0.00530888030888033	-0.0152638961453246\\
-0.00520163020163023	-0.0168527474440046\\
-0.00509438009438012	-0.0183318969100752\\
-0.00498712998713002	-0.019702956116558\\
-0.00487987987987992	-0.0209675751173204\\
-0.00477262977262982	-0.0221274418596671\\
-0.00470112970112968	-0.0228433411095064\\
-0.00462962962962954	-0.0235139700827978\\
-0.00455812955812962	-0.0241398562067738\\
-0.00448662948662948	-0.0247215339882465\\
-0.00441512941512934	-0.0252595449290258\\
-0.00434362934362942	-0.025754437440237\\
-0.00427212927212928	-0.0262067667555526\\
-0.00420062920062914	-0.0266170948433386\\
-0.00412912912912922	-0.0269859903177365\\
-0.00405762905762908	-0.027314028348697\\
-0.00398612898612893	-0.027601790570966\\
-0.00391462891462901	-0.0278498649920618\\
-0.00384312884312887	-0.0280588458992364\\
-0.00380737880737891	-0.0281488636938645\\
-0.00377162877162873	-0.0282293337654449\\
-0.00373587873587877	-0.0283003321240207\\
-0.00370012870012859	-0.0283619351543241\\
-0.00366437866437863	-0.0284142196127302\\
-0.00362862862862867	-0.0284572626242363\\
-0.00359287859287849	-0.0284911416794136\\
-0.00355712855712853	-0.0285159346313306\\
-0.00352137852137857	-0.0285317196924877\\
-0.00348562848562839	-0.0285385754317053\\
-0.00344987844987843	-0.0285365807710292\\
-0.00341412841412847	-0.0285258149826102\\
-0.00337837837837829	-0.0285063576855566\\
-0.00334262834262833	-0.0284782888427908\\
-0.00330687830687837	-0.0284416887578984\\
-0.00327112827112819	-0.0283966380719232\\
-0.00323537823537823	-0.0283432177602088\\
-0.00319962819962827	-0.0282815091291753\\
-0.00316387816387809	-0.0282115938131018\\
-0.00312812812812813	-0.0281335537709184\\
-0.00305662805662799	-0.0279534289476167\\
-0.00298512798512807	-0.0277417966998719\\
-0.00291362791362793	-0.0274993240536601\\
-0.00284212784212778	-0.0272266829148122\\
-0.00277062777062786	-0.0269245499626858\\
-0.00269912769912772	-0.0265936065431083\\
-0.00262762762762758	-0.0262345385605522\\
-0.00255612755612766	-0.025848036369627\\
-0.00248462748462752	-0.0254347946658382\\
-0.00237737737737742	-0.0247663255549242\\
-0.00227012727012732	-0.0240416422328211\\
-0.00216287716287722	-0.0232631408548445\\
-0.00205562705562712	-0.0224332367361411\\
-0.00194837694837702	-0.0215543634918314\\
-0.00184112684112692	-0.0206289721706314\\
-0.00169812669812663	-0.0193270229029896\\
-0.00155512655512657	-0.0179526556115022\\
-0.00141212641212651	-0.0165118082401219\\
-0.00126912626912623	-0.0150104608080981\\
-0.00109037609037599	-0.0130578701645536\\
-0.000911625911625968	-0.0110319835365467\\
-0.000697125697125767	-0.00852093089442474\\
-0.000446875446875383	-0.00550722994397246\\
-8.93750893751211e-05	-0.00110749083018136\\
0.000482625482625565	0.0059421775099282\\
0.000732875732875726	0.00894475905115866\\
0.000947375947375928	0.0114425483141691\\
0.00112612612612617	0.0134547643422043\\
0.00130487630487641	0.0153913188372126\\
0.00144787644787647	0.016878144704582\\
0.00159087659087653	0.0183029758022277\\
0.00173387673387682	0.0196598422197387\\
0.00187687687687688	0.0209428170589867\\
0.00198412698412698	0.0218530177082932\\
0.00209137709137708	0.0227158835170815\\
0.00219862719862718	0.0235289691198319\\
0.00230587730587728	0.0242898468725781\\
0.00241312741312738	0.0249961077171661\\
0.00252037752037748	0.0256453620388863\\
0.00259187759187762	0.0260453570673909\\
0.00266337766337776	0.0264182655609946\\
0.00273487773487768	0.0267633949692112\\
0.00280637780637782	0.0270800571368726\\
0.00287787787787797	0.0273675684130117\\
0.00294937794937788	0.0276252497590397\\
0.00302087802087803	0.0278524268561771\\
0.00309237809237817	0.028048430212158\\
0.00316387816387809	0.0282125952671515\\
0.00319962819962827	0.0282825321314473\\
0.00323537823537823	0.0283442624989387\\
0.00327112827112819	0.028397704733595\\
0.00330687830687837	0.0284427775272358\\
0.00334262834262833	0.0284793999027366\\
0.00337837837837829	0.0285074912172534\\
0.00341412841412847	0.0285269711653919\\
0.00344987844987843	0.028537759782401\\
0.00348562848562839	0.0285397774473273\\
0.00352137852137857	0.0285329448861602\\
0.00355712855712853	0.0285171831749813\\
0.00359287859287849	0.0284924137430771\\
0.00362862862862867	0.0284585583760422\\
0.00366437866437863	0.0284155392188892\\
0.00370012870012859	0.028363278779109\\
0.00373587873587877	0.0283016999297547\\
0.00377162877162873	0.0282307259124821\\
0.00380737880737891	0.0281502803405826\\
0.00384312884312887	0.0280602872020166\\
0.00391462891462901	0.0278513560680578\\
0.00398612898612893	0.0276033320214017\\
0.00405762905762908	0.0273156207583247\\
0.00412912912912922	0.0269876342546107\\
0.00420062920062914	0.0266187908585995\\
0.00427212927212928	0.0262085153832141\\
0.00434362934362942	0.0257562391969697\\
0.00441512941512934	0.025261400313956\\
0.00448662948662948	0.0247234434827557\\
0.00455812955812962	0.0241418202742951\\
0.00462962962962954	0.023515989168627\\
0.00470112970112968	0.0228454156406086\\
0.00477262977262982	0.0221295722444916\\
0.00487987987987992	0.020969790007632\\
0.00498712998713002	0.0197052563254332\\
0.00509438009438012	0.0183342831858913\\
0.00520163020163023	0.0168552204696184\\
0.00530888030888033	0.0152664565372833\\
0.00541613041613043	0.0135664188033922\\
0.00552338052338053	0.0117535742961186\\
0.00563063063063063	0.00982643020307195\\
0.00573788073788073	0.0077835344027426\\
0.00584513084513083	0.00562347598147772\\
0.00595238095238093	0.00334488573577563\\
0.00605963105963103	0.00094643665973515\\
0.00616688116688113	-0.00157315558250692\\
0.00627413127413123	-0.00421513219956005\\
0.00641713141713152	-0.00793020704838465\\
0.00656013156013158	-0.0118676951790342\\
0.00670313170313164	-0.0160301728235039\\
0.00684613184613192	-0.0204200738225506\\
0.00698913198913198	-0.0250396880853445\\
0.00713213213213204	-0.0298911601401759\\
0.00727513227513232	-0.0349764877771817\\
0.00741813241813238	-0.0402975207839529\\
0.00756113256113267	-0.0458559597747779\\
0.00770413270413273	-0.0516533551143297\\
0.00784713284713279	-0.0576911059364278\\
0.00799013299013307	-0.0639704592584862\\
0.00813313313313313	-0.0704925091922841\\
0.00831188331188337	-0.0789877818595595\\
0.00849063349063339	-0.0878652242390852\\
0.00866938366938363	-0.0971259564208908\\
0.00884813384813388	-0.106770719479409\\
0.00902688402688412	-0.116799874740533\\
0.00920563420563414	-0.127213403424171\\
0.00938438438438438	-0.138010906662671\\
0.00956313456313462	-0.149191605895097\\
0.00974188474188464	-0.160754343636967\\
0.00992063492063489	-0.172697584624675\\
0.0101351351351351	-0.187529020287658\\
0.0103496353496353	-0.202901593963923\\
0.0105641355641355	-0.218810520832805\\
0.0107786357786357	-0.235250252362329\\
0.0109931359931359	-0.252214484209298\\
0.0112076362076363	-0.269696165195639\\
0.0114221364221365	-0.287687507348098\\
0.0116366366366367	-0.306179996987105\\
0.0118868868868869	-0.3283756137701\\
0.012137137137137	-0.351224904426165\\
0.0123873873873874	-0.374710746616416\\
0.0126376376376376	-0.398814784359791\\
0.012887887887888	-0.423517463605949\\
0.0131738881738881	-0.452455503617679\\
0.0134598884598884	-0.482115643238317\\
0.0137458887458888	-0.512463347859224\\
0.0140676390676391	-0.547381139244576\\
0.0143893893893894	-0.58306903922176\\
0.0147111397111397	-0.619470446687241\\
0.0150686400686402	-0.660681590125416\\
0.0154618904618904	-0.706847129888515\\
0.0158908908908908	-0.758073200367144\\
0.0163556413556414	-0.814410111802963\\
0.0168918918918919	-0.880243891113019\\
0.0176426426426426	-0.973320587253718\\
0.0178213928213928	-0.995552866491542\\
0.0178571428571428	0.999999999872081\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.0000000001696\\
-0.0168203918203917	0.871426353206651\\
-0.0162483912483913	0.801343251330098\\
-0.0157836407836407	0.745192220093579\\
-0.0153546403546403	0.694178519758482\\
-0.0149613899613901	0.64824099733103\\
-0.0146038896038896	0.607263879542069\\
-0.0142821392821393	0.57109408023737\\
-0.013960388960389	0.535656901834412\\
-0.0136386386386387	0.501008142685232\\
-0.0133526383526383	0.470914254651956\\
-0.013066638066638	0.441521077310994\\
-0.0127806377806379	0.412862469846308\\
-0.0125303875303875	0.38841396855423\\
-0.0122801372801373	0.36457262308257\\
-0.0120298870298869	0.341357478590991\\
-0.0117796367796368	0.318786366657466\\
-0.0115293865293866	0.296875870721227\\
-0.0113148863148864	0.278632877392882\\
-0.011100386100386	0.260895371155324\\
-0.0108858858858858	0.243671504385942\\
-0.0106713856713856	0.226968698091134\\
-0.0104568854568854	0.210793631339814\\
-0.0102423852423852	0.195152231753341\\
-0.010027885027885	0.180049667065421\\
-0.00981338481338478	0.165490337764031\\
-0.00963463463463454	0.153775174882633\\
-0.00945588445588452	0.142441477366855\\
-0.00927713427713428	0.131490554068062\\
-0.00909838409838404	0.12092333533033\\
-0.00891963391963402	0.110740372070579\\
-0.00874088374088378	0.100941835233871\\
-0.00856213356213353	0.0915275156244484\\
-0.00838338338338329	0.0824968241126993\\
-0.00820463320463327	0.0738487922177904\\
-0.00802588302588303	0.0655820730654257\\
-0.00788288288288297	0.0592420970609342\\
-0.00773988273988269	0.0531440093891997\\
-0.00759688259688263	0.0472866012519577\\
-0.00745388245388234	0.041668511528925\\
-0.00731088231088228	0.0362882276392538\\
-0.00716788216788222	0.031144086498851\\
-0.00702488202488194	0.0262342755729372\\
-0.00688188188188188	0.0215568340231957\\
-0.00673888173888182	0.0171096539487696\\
-0.00659588159588154	0.0128904817203475\\
-0.00645288145288148	0.00889691940646764\\
-0.00630988130988142	0.00512642629115834\\
-0.00616688116688113	0.00157632048192258\\
-0.00605963105963103	-0.000943321742535197\\
-0.00595238095238093	-0.0033418214847627\\
-0.00584513084513083	-0.00562046305187991\\
-0.00573788073788073	-0.00778057342100968\\
-0.00563063063063063	-0.00982352176688805\\
-0.00552338052338053	-0.0117507189744046\\
-0.00541613041613043	-0.0135636171363307\\
-0.00530888030888033	-0.0152637090363474\\
-0.00520163020163023	-0.0168525276176263\\
-0.00509438009438012	-0.018331645437061\\
-0.00498712998713002	-0.0197026741054527\\
-0.00487987987987992	-0.0209672637137424\\
-0.00477262977262982	-0.0221271022455791\\
-0.00470112970112968	-0.0228429833626642\\
-0.00462962962962954	-0.023513594754702\\
-0.00455812955812962	-0.0241394638591237\\
-0.00448662948662948	-0.0247211251927812\\
-0.00441512941512934	-0.0252591202673582\\
-0.00434362934362942	-0.0257539975036962\\
-0.00427212927212928	-0.0262063121450036\\
-0.00420062920062914	-0.0266166261690235\\
-0.00412912912912922	-0.0269855081990968\\
-0.00405762905762908	-0.0273135334141987\\
-0.00398612898612893	-0.0276012834579211\\
-0.00391462891462901	-0.0278493463464471\\
-0.00384312884312887	-0.0280583163755104\\
-0.00380737880737891	-0.0281483289791027\\
-0.00377162877162873	-0.0282287940263595\\
-0.00373587873587877	-0.0282997875283282\\
-0.00370012870012859	-0.0283613858707379\\
-0.00366437866437863	-0.0284136658109473\\
-0.00362862862862867	-0.0284567044749253\\
-0.00359287859287849	-0.0284905793542043\\
-0.00355712855712853	-0.028515368302795\\
-0.00352137852137857	-0.0285311495341356\\
-0.00348562848562839	-0.0285380016179679\\
-0.00344987844987843	-0.0285360034772477\\
-0.00341412841412847	-0.0285252343850246\\
-0.00337837837837829	-0.0285057739612902\\
-0.00334262834262833	-0.0284777021698386\\
-0.00330687830687837	-0.0284410993151172\\
-0.00327112827112819	-0.0283960460390131\\
-0.00323537823537823	-0.0283426233177084\\
-0.00319962819962827	-0.028280912458438\\
-0.00316387816387809	-0.0282109950962945\\
-0.00312812812812813	-0.0281329531910004\\
-0.00305662805662799	-0.0279528251934675\\
-0.00298512798512807	-0.0277411905125382\\
-0.00291362791362793	-0.0274987161800724\\
-0.00284212784212778	-0.0272260741075656\\
-0.00277062777062786	-0.0269239409798328\\
-0.00269912769912772	-0.0265929981479287\\
-0.00262762762762758	-0.0262339315213398\\
-0.00255612755612766	-0.0258474314594681\\
-0.00248462748462752	-0.0254341926623869\\
-0.00237737737737742	-0.0247657293790666\\
-0.00227012727012732	-0.02404105365769\\
-0.00216287716287722	-0.0232625616661064\\
-0.00205562705562712	-0.0224326687308307\\
-0.00194837694837702	-0.0215538084771645\\
-0.00184112684112692	-0.0206284319628196\\
-0.00169812669812663	-0.0193265052761651\\
-0.00155512655512657	-0.0179521638233311\\
-0.00141212641212651	-0.0165113455595456\\
-0.00126912626912623	-0.0150100305114542\\
-0.00109037609037599	-0.0130574849601184\\
-0.000911625911625968	-0.0110316485469379\\
-0.000697125697125767	-0.00852066290763243\\
-0.000446875446875383	-0.00550704937663915\\
-8.93750893751211e-05	-0.00110745223570774\\
0.000482625482625565	0.00594194815148086\\
0.000732875732875726	0.00894439720564155\\
0.000947375947375928	0.0114420657989205\\
0.00112612612612617	0.0134541764006646\\
0.00130487630487641	0.0153906211722106\\
0.00144787644787647	0.0168773562539259\\
0.00159087659087653	0.0183020939695209\\
0.00173387673387682	0.0196588644829714\\
0.00187687687687688	0.0209417409741315\\
0.00198412698412698	0.0218518663073883\\
0.00209137709137708	0.0227146555068303\\
0.00219862719862718	0.0235276632436989\\
0.00230587730587728	0.0242884619118691\\
0.00241312741312738	0.0249946424920822\\
0.00252037752037748	0.025643815409556\\
0.00259187759187762	0.0260437555554871\\
0.00266337766337776	0.0264166086904729\\
0.00273487773487768	0.0267616822766072\\
0.00280637780637782	0.0270782881714955\\
0.00287787787787797	0.0273657427371319\\
0.00294937794937788	0.0276233669480832\\
0.00302087802087803	0.0278504864989058\\
0.00309237809237817	0.0280464319108542\\
0.00316387816387809	0.028210538637802\\
0.00319962819962827	0.0282804461984001\\
0.00323537823537823	0.0283421471714089\\
0.00327112827112819	0.0283955599225596\\
0.00330687830687837	0.0284406031454461\\
0.00334262834262833	0.0284771958647243\\
0.00337837837837829	0.0285052574393472\\
0.00341412841412847	0.0285247075657251\\
0.00344987844987843	0.0285354662809232\\
0.00348562848562839	0.0285374539658114\\
0.00352137852137857	0.0285305913482148\\
0.00355712855712853	0.0285147995060615\\
0.00359287859287849	0.0284899998704948\\
0.00362862862862867	0.0284561142289721\\
0.00366437866437863	0.0284130647283851\\
0.00370012870012859	0.028360773878108\\
0.00373587873587877	0.028299164553091\\
0.00377162877162873	0.0282281599968908\\
0.00380737880737891	0.0281476838247159\\
0.00384312884312887	0.0280576600264475\\
0.00391462891462901	0.027848667402546\\
0.00398612898612893	0.0276005816515534\\
0.00405762905762908	0.0273128084854559\\
0.00412912912912922	0.026984759895887\\
0.00420062920062914	0.0266158542471815\\
0.00427212927212928	0.0262055163683779\\
0.00434362934362942	0.0257531776442455\\
0.00441512941512934	0.0252582761052442\\
0.00448662948662948	0.0247202565164626\\
0.00455812955812962	0.0241385704654409\\
0.00462962962962954	0.0235126764489693\\
0.00470112970112968	0.0228420399587481\\
0.00477262977262982	0.0221261335659864\\
0.00487987987987992	0.020966256806914\\
0.00498712998713002	0.0197016286214007\\
0.00509438009438012	0.0183305610559208\\
0.00520163020163023	0.0168514040500114\\
0.00530888030888033	0.0152625460237019\\
0.00541613041613043	0.0135624144512407\\
0.00552338052338053	0.0117494764209158\\
0.00563063063063063	0.0098222391807905\\
0.00573788073788073	0.00777925067010443\\
0.00584513084513083	0.00561910003623223\\
0.00595238095238093	0.00334041813694186\\
0.00605963105963103	0.000941878027813425\\
0.00616688116688113	-0.0015778045653545\\
0.00627413127413123	-0.00421987078935993\\
0.00641713141713152	-0.00793506384978659\\
0.00656013156013158	-0.0118726686123125\\
0.00670313170313164	-0.0160352611617893\\
0.00684613184613192	-0.0204252751918508\\
0.00698913198913198	-0.0250450004646698\\
0.00713213213213204	-0.0298965813618306\\
0.00727513227513232	-0.0349820155271874\\
0.00741813241813238	-0.0403031526026025\\
0.00756113256113267	-0.045861693057349\\
0.00770413270413273	-0.0516591871119103\\
0.00784713284713279	-0.0576970337569047\\
0.00799013299013307	-0.0639764798676701\\
0.00813313313313313	-0.0704986194151616\\
0.00831188331188337	-0.0789939994224389\\
0.00849063349063339	-0.0878715436943933\\
0.00866938366938363	-0.0971323720563682\\
0.00884813384813388	-0.1067772253227\\
0.00902688402688412	-0.116806464564208\\
0.00920563420563414	-0.127220070751173\\
0.00938438438438438	-0.138017644772152\\
0.00956313456313462	-0.149198407828688\\
0.00974188474188464	-0.160761202205411\\
0.00992063492063489	-0.172704492414884\\
0.0101351351351351	-0.187535977054585\\
0.0103496353496353	-0.202908588362521\\
0.0105641355641355	-0.218817541176181\\
0.0107786357786357	-0.235257286639751\\
0.0109931359931359	-0.252221520105131\\
0.0112076362076363	-0.269703190109097\\
0.0114221364221365	-0.287694508413843\\
0.0116366366366367	-0.306186961096606\\
0.0118868868868869	-0.328382517902601\\
0.012137137137137	-0.351231730127909\\
0.0123873873873874	-0.374717475165797\\
0.0126376376376376	-0.398821396812519\\
0.012887887887888	-0.423523940841473\\
0.0131738881738881	-0.452461802743527\\
0.0134598884598884	-0.482121739000165\\
0.0137458887458888	-0.512469214973442\\
0.0140676390676391	-0.547386718982824\\
0.0143893893893894	-0.583074299873104\\
0.0147111397111397	-0.619475356896928\\
0.0150686400686402	-0.660686074793956\\
0.0154618904618904	-0.706851103542248\\
0.0158908908908908	-0.758076566993355\\
0.0163556413556414	-0.814412765164293\\
0.0168918918918919	-0.880245654205739\\
0.0176426426426426	-0.973320995098464\\
0.0178213928213928	-0.995552934935727\\
0.0178571428571428	1.00000000001357\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000016922\\
-0.0168203918203917	0.871423549039147\\
-0.0162483912483913	0.801338974586645\\
-0.0157836407836407	0.745186799044623\\
-0.0153546403546403	0.694172090782058\\
-0.0149613899613901	0.64823368993104\\
-0.0146038896038896	0.607255814702405\\
-0.0142821392821393	0.571085369494743\\
-0.013960388960389	0.535647580980896\\
-0.0136386386386387	0.500998249182585\\
-0.0133526383526383	0.470903884811565\\
-0.013066638066638	0.441510262906795\\
-0.0127806377806379	0.412851243525308\\
-0.0125303875303875	0.388402409198536\\
-0.0122801372801373	0.36456075673939\\
-0.0120298870298869	0.341345331705659\\
-0.0117796367796368	0.318773966014218\\
-0.0115293865293866	0.29686324338368\\
-0.0113148863148864	0.278620077454505\\
-0.011100386100386	0.260882418765388\\
-0.0108858858858858	0.243658419764931\\
-0.0106713856713856	0.22695550149864\\
-0.0104568854568854	0.210780343042586\\
-0.0102423852423852	0.195138871993503\\
-0.010027885027885	0.180036256028965\\
-0.00981338481338478	0.165476895549581\\
-0.00963463463463454	0.153761721955247\\
-0.00945588445588452	0.142428027517719\\
-0.00927713427713428	0.131477120989207\\
-0.00909838409838404	0.120909932600312\\
-0.00891963391963402	0.110727013140331\\
-0.00874088374088378	0.100928533412803\\
-0.00856213356213353	0.0915142840667786\\
-0.00838338338338329	0.0824836758040308\\
-0.00820463320463327	0.0738357399619516\\
-0.00802588302588303	0.065569129471599\\
-0.00788288288288297	0.0592292493364794\\
-0.00773988273988269	0.0531312653598255\\
-0.00759688259688263	0.0472739686266608\\
-0.00745388245388234	0.0416559978951829\\
-0.00731088231088228	0.0362758404583146\\
-0.00716788216788222	0.0311318331011285\\
-0.00702488202488194	0.0262221631535406\\
-0.00688188188188188	0.0215448696375546\\
-0.00673888173888182	0.0170978445084065\\
-0.00659588159588154	0.012878833988752\\
-0.00645288145288148	0.00888543999511771\\
-0.00630988130988142	0.00511512165565109\\
-0.00616688116688113	0.00156519691824353\\
-0.00605963105963103	-0.000954305468640948\\
-0.00595238095238093	-0.00335266199366657\\
-0.00584513084513083	-0.00563115703514705\\
-0.00573788073788073	-0.0077911176424339\\
-0.00563063063063063	-0.00983391306347459\\
-0.00552338052338053	-0.0117609542573505\\
-0.00541613041613043	-0.0135736933919315\\
-0.00530888030888033	-0.0152736233269155\\
-0.00520163020163023	-0.0168622770823252\\
-0.00509438009438012	-0.0183412272927486\\
-0.00498712998713002	-0.0197120856474613\\
-0.00487987987987992	-0.0209765023166315\\
-0.00477262977262982	-0.0221361653638621\\
-0.00470112970112968	-0.0228519281168378\\
-0.00462962962962954	-0.0235224200733142\\
-0.00455812955812962	-0.0241481686949003\\
-0.00448662948662948	-0.0247297085227351\\
-0.00441512941512934	-0.025267581092913\\
-0.00434362934362942	-0.0257623348507918\\
-0.00427212927212928	-0.0262145250641994\\
-0.00420062920062914	-0.0266247137356006\\
-0.00412912912912922	-0.0269934695131475\\
-0.00405762905762908	-0.0273213676007216\\
-0.00398612898612893	-0.0276089896668978\\
-0.00391462891462901	-0.0278569237529322\\
-0.00384312884312887	-0.0280657641797009\\
-0.00380737880737891	-0.0281557116900968\\
-0.00377162877162873	-0.0282361114536658\\
-0.00373587873587877	-0.0283070394846203\\
-0.00370012870012859	-0.0283685721718512\\
-0.00366437866437863	-0.0284207862758903\\
-0.00362862862862867	-0.0284637589258747\\
-0.00359287859287849	-0.0284975676165173\\
-0.00355712855712853	-0.0285222902050077\\
-0.00352137852137857	-0.0285380049079651\\
-0.00348562848562839	-0.0285447902983189\\
-0.00344987844987843	-0.028542725302209\\
-0.00341412841412847	-0.028531889195877\\
-0.00337837837837829	-0.0285123616025091\\
-0.00334262834262833	-0.0284842224890951\\
-0.00330687830687837	-0.0284475521632752\\
-0.00327112827112819	-0.0284024312701456\\
-0.00323537823537823	-0.0283489407890751\\
-0.00319962819962827	-0.0282871620305158\\
-0.00316387816387809	-0.0282171766327561\\
-0.00312812812812813	-0.0281390665587262\\
-0.00305662805662799	-0.0279588018371977\\
-0.00298512798512807	-0.0277470299382956\\
-0.00291362791362793	-0.0275044179195569\\
-0.00284212784212778	-0.0272316377181716\\
-0.00277062777062786	-0.0269293660446384\\
-0.00269912769912772	-0.0265982842757075\\
-0.00262762762762758	-0.0262390783465449\\
-0.00255612755612766	-0.0258524386422228\\
-0.00248462748462752	-0.0254390598884682\\
-0.00237737737737742	-0.0247703861370363\\
-0.00227012727012732	-0.0240454993846144\\
-0.00216287716287722	-0.0232667958852821\\
-0.00205562705562712	-0.0224366910515836\\
-0.00194837694837702	-0.0215576185946134\\
-0.00184112684112692	-0.0206320296576021\\
-0.00169812669812663	-0.0193298195467262\\
-0.00155512655512657	-0.0179551946321606\\
-0.00141212641212651	-0.0165140930689314\\
-0.00126912626912623	-0.0150124950821073\\
-0.00109037609037599	-0.013059596664434\\
-0.000911625911625968	-0.0110334086370105\\
-0.000697125697125767	-0.00852200324311503\\
-0.000446875446875383	-0.0055079038169481\\
-8.93750893751211e-05	-0.00110762156552568\\
0.000482625482625565	0.00594284648922594\\
0.000732875732875726	0.00894574922514457\\
0.000947375947375928	0.0114437992123495\\
0.00112612612612617	0.01345622196291\\
0.00130487630487641	0.0153929734011029\\
0.00144787644787647	0.0168799496739616\\
0.00159087659087653	0.0183049247423843\\
0.00173387673387682	0.0196619286300901\\
0.00187687687687688	0.0209450343806248\\
0.00198412698412698	0.0218553288782934\\
0.00209137709137708	0.0227182847987422\\
0.00219862719862718	0.0235314567602427\\
0.00230587730587728	0.0242924171050336\\
0.00241312741312738	0.024998756763571\\
0.00252037752037748	0.0256480861121628\\
0.00259187759187762	0.0260481290513048\\
0.00266337766337776	0.0264210837680772\\
0.00273487773487768	0.0267662577111121\\
0.00280637780637782	0.0270829627248377\\
0.00287787787787797	0.0273705151583528\\
0.00294937794937788	0.0276282359736104\\
0.00302087802087803	0.0278554508528401\\
0.00309237809237817	0.0280514903052569\\
0.00316387816387809	0.0282156897729844\\
0.00319962819962827	0.0282856432129954\\
0.00323537823537823	0.0283473897362203\\
0.00327112827112819	0.0284008477070068\\
0.00330687830687837	0.0284459358175662\\
0.00334262834262833	0.0284825730912204\\
0.00337837837837829	0.0285106788855825\\
0.00341412841412847	0.0285301728957505\\
0.00344987844987843	0.0285409751574941\\
0.00348562848562839	0.0285430060504064\\
0.00352137852137857	0.0285361863010549\\
0.00355712855712853	0.02852043698613\\
0.00359287859287849	0.0284956795355507\\
0.00362862862862867	0.0284618357355766\\
0.00366437866437863	0.0284188277319108\\
0.00370012870012859	0.0283665780327655\\
0.00373587873587877	0.0283050095119424\\
0.00377162877162873	0.0282340454118768\\
0.00380737880737891	0.0281536093466632\\
0.00384312884312887	0.0280636253050943\\
0.00391462891462901	0.0278547111395437\\
0.00398612898612893	0.0276067024332511\\
0.00405762905762908	0.027319004890169\\
0.00412912912912922	0.026991030494196\\
0.00420062920062914	0.0266221976022345\\
0.00427212927212928	0.0262119310361997\\
0.00434362934362942	0.025759662174045\\
0.00441512941512934	0.0252648290397166\\
0.00448662948662948	0.0247268763920929\\
0.00455812955812962	0.0241452558128188\\
0.00462962962962954	0.0235194257930875\\
0.00470112970112968	0.0228488518193144\\
0.00477262977262982	0.0221330064577261\\
0.00487987987987992	0.0209732184504028\\
0.00498712998713002	0.0197086756498699\\
0.00509438009438012	0.0183376900896892\\
0.00520163020163023	0.0168586116980476\\
0.00530888030888033	0.0152698288851625\\
0.00541613041613043	0.0135697691170387\\
0.00552338052338053	0.0117568994752624\\
0.00563063063063063	0.00982972720272768\\
0.00573788073788073	0.00778680023506606\\
0.00584513084513083	0.00562670771756757\\
0.00595238095238093	0.0033480805074475\\
0.00605963105963103	0.000949591661258742\\
0.00616688116688113	-0.00157004309271569\\
0.00627413127413123	-0.00421206489727632\\
0.00641713141713152	-0.00792720404166958\\
0.00656013156013158	-0.0118647609406275\\
0.00670313170313164	-0.0160273116571878\\
0.00684613184613192	-0.020417289858526\\
0.00698913198913198	-0.0250369852758059\\
0.00713213213213204	-0.0298885422550539\\
0.00727513227513232	-0.0349739584001107\\
0.00741813241813238	-0.0402950833083999\\
0.00756113256113267	-0.0458536174004098\\
0.00770413270413273	-0.0516511108435629\\
0.00784713284713279	-0.0576889625711843\\
0.00799013299013307	-0.0639684193971803\\
0.00813313313313313	-0.0704905752270122\\
0.00831188331188337	-0.0789859833097055\\
0.00849063349063339	-0.0878635641025052\\
0.00866938366938363	-0.0971244372771416\\
0.00884813384813388	-0.106769343485331\\
0.00902688402688412	-0.116798643626507\\
0.00920563420563414	-0.127212318491098\\
0.00938438438438438	-0.138009968779648\\
0.00956313456313462	-0.149190815497805\\
0.00974188474188464	-0.160753700726769\\
0.00992063492063489	-0.172697088768432\\
0.0101351351351351	-0.187528699713474\\
0.0103496353496353	-0.202901446675848\\
0.0105641355641355	-0.218810544091886\\
0.0107786357786357	-0.235250442692755\\
0.0109931359931359	-0.252214837406328\\
0.0112076362076363	-0.269696676335269\\
0.0114221364221365	-0.287688170798491\\
0.0116366366366367	-0.306180806421712\\
0.0118868868868869	-0.328376584617438\\
0.012137137137137	-0.351226026099383\\
0.0123873873873874	-0.374712007511756\\
0.0126376376376376	-0.398816171894139\\
0.012887887887888	-0.423518964257734\\
0.0131738881738881	-0.452457115844453\\
0.0134598884598884	-0.482117346953808\\
0.0137458887458888	-0.512465121804714\\
0.0140676390676391	-0.54738296544656\\
0.0143893893893894	-0.583070888019467\\
0.0147111397111397	-0.619472287193941\\
0.0150686400686402	-0.66068338391971\\
0.0154618904618904	-0.706848825355939\\
0.0158908908908908	-0.758074731161565\\
0.0163556413556414	-0.814411395571682\\
0.0168918918918919	-0.880244800768977\\
0.0176426426426426	-0.973320814870966\\
0.0178213928213928	-0.995552905176136\\
0.0178571428571428	1.0000000001696\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000009518\\
-0.0168203918203917	0.871419464079983\\
-0.0162483912483913	0.801332708464878\\
-0.0157836407836407	0.745178818444922\\
-0.0153546403546403	0.694162584105781\\
-0.0149613899613901	0.648222839513996\\
-0.0146038896038896	0.607243793932716\\
-0.0142821392821393	0.571072340956225\\
-0.013960388960389	0.535633591039627\\
-0.0136386386386387	0.500983347134634\\
-0.0133526383526383	0.470888215617934\\
-0.013066638066638	0.441493869510896\\
-0.0127806377806379	0.412834170565719\\
-0.0125303875303875	0.388384779477513\\
-0.0122801372801373	0.364542606613222\\
-0.0120298870298869	0.341326698428889\\
-0.0117796367796368	0.318754887662231\\
-0.0115293865293866	0.296843758773872\\
-0.0113148863148864	0.278600276023153\\
-0.011100386100386	0.260862329888506\\
-0.0108858858858858	0.243638073143772\\
-0.0106713856713856	0.226934927115129\\
-0.0104568854568854	0.210759571114445\\
-0.0102423852423852	0.195117932929179\\
-0.010027885027885	0.180015180382391\\
-0.00981338481338478	0.165455713974864\\
-0.00963463463463454	0.153740475564332\\
-0.00945588445588452	0.142406737644779\\
-0.00927713427713428	0.13145580895433\\
-0.00909838409838404	0.120888619687783\\
-0.00891963391963402	0.110705720577004\\
-0.00874088374088378	0.100907282346575\\
-0.00856213356213353	0.0914930955452233\\
-0.00838338338338329	0.0824625707531503\\
-0.00820463320463327	0.07381473916515\\
-0.00802588302588303	0.0655482535488325\\
-0.00788288288288297	0.0592084880363064\\
-0.00773988273988269	0.0531106316579564\\
-0.00759688259688263	0.0472534753869074\\
-0.00745388245388234	0.0416356578612764\\
-0.00731088231088228	0.0362556662458322\\
-0.00716788216788222	0.0311118371895311\\
-0.00702488202488194	0.0262023578782928\\
-0.00688188188188188	0.0215252671823873\\
-0.00673888173888182	0.0170784568976656\\
-0.00659588159588154	0.012859673079896\\
-0.00645288145288148	0.00886651747132317\\
-0.00630988130988142	0.00509644901855166\\
-0.00616688116688113	0.00154678548082132\\
-0.00605963105963103	-0.000972513699598831\\
-0.00595238095238093	-0.00337066084958382\\
-0.00584513084513083	-0.00564894043463848\\
-0.00573788073788073	-0.00780867959340359\\
-0.00563063063063063	-0.00985124766516887\\
-0.00552338052338053	-0.0117780557023694\\
-0.00541613041613043	-0.0135905559682197\\
-0.00530888030888033	-0.0152902414196912\\
-0.00520163020163023	-0.0168786451759912\\
-0.00509438009438012	-0.0183573399727488\\
-0.00498712998713002	-0.0197279376020962\\
-0.00487987987987992	-0.0209920883388481\\
-0.00477262977262982	-0.0221514803529814\\
-0.00470112970112968	-0.0228670596368186\\
-0.00462962962962954	-0.0235373659376148\\
-0.00455812955812962	-0.0241629267497316\\
-0.00448662948662948	-0.0247442766473791\\
-0.00441512941512934	-0.0252819572000214\\
-0.00434362934362942	-0.025776516886687\\
-0.00427212927212928	-0.0262285110091931\\
-0.00420062920062914	-0.0266385016042561\\
-0.00412912912912922	-0.0270070573545864\\
-0.00405762905762908	-0.0273347534988877\\
-0.00398612898612893	-0.0276221717408458\\
-0.00391462891462901	-0.027869900157077\\
-0.00384312884312887	-0.0280785331040911\\
-0.00380737880737891	-0.0281683762070779\\
-0.00377162877162873	-0.0282486711242251\\
-0.00373587873587877	-0.0283194938742757\\
-0.00370012870012859	-0.0283809208506465\\
-0.00366437866437863	-0.0284330288184298\\
-0.00362862862862867	-0.0284758949113362\\
-0.00359287859287849	-0.0285095966286548\\
-0.00355712855712853	-0.0285342118321767\\
-0.00352137852137857	-0.0285498187431295\\
-0.00348562848562839	-0.0285564959390678\\
-0.00344987844987843	-0.0285543223507796\\
-0.00341412841412847	-0.028543377259149\\
-0.00337837837837829	-0.0285237402920322\\
-0.00334262834262833	-0.0284954914211009\\
-0.00330687830687837	-0.0284587109586849\\
-0.00327112827112819	-0.028413479554583\\
-0.00323537823537823	-0.0283598781928864\\
-0.00319962819962827	-0.0282979881887724\\
-0.00316387816387809	-0.0282278911852767\\
-0.00312812812812813	-0.028149669150076\\
-0.00305662805662799	-0.0279691794589882\\
-0.00298512798512807	-0.0277571812261277\\
-0.00291362791362793	-0.0275143415474826\\
-0.00284212784212778	-0.0272413323988374\\
-0.00277062777062786	-0.0269388305294682\\
-0.00269912769912772	-0.0266075173550462\\
-0.00262762762762758	-0.0262480788498241\\
-0.00255612755612766	-0.025861205438092\\
-0.00248462748462752	-0.0254475918849395\\
-0.00237737737737742	-0.0247785639733427\\
-0.00227012727012732	-0.0240533208264551\\
-0.00216287716287722	-0.023274258832725\\
-0.00205562705562712	-0.0224437935395876\\
-0.00194837694837702	-0.0215643587935042\\
-0.00184112684112692	-0.0206384058734885\\
-0.00169812669812663	-0.0193357080523824\\
-0.00155512655512657	-0.0179605929819087\\
-0.00141212641212651	-0.0165189991414751\\
-0.00126912626912623	-0.0150169070810906\\
-0.00109037609037599	-0.0130633890409317\\
-0.000911625911625968	-0.0110365797280705\\
-0.000697125697125767	-0.0085244274908951\\
-0.000446875446875383	-0.00550945633857047\\
-8.93750893751211e-05	-0.00110793129038256\\
0.000482625482625565	0.00594450761584442\\
0.000732875732875726	0.00894826141154748\\
0.000947375947375928	0.0114470336311803\\
0.00112612612612617	0.0134600523467112\\
0.00130487630487641	0.0153973937652212\\
0.00144787644787647	0.0168848373249559\\
0.00159087659087653	0.018310275188526\\
0.00173387673387682	0.0196677370916918\\
0.00187687687687688	0.0209512957939886\\
0.00198412698412698	0.0218619265139006\\
0.00209137709137708	0.0227252155342463\\
0.00219862719862718	0.023538717358208\\
0.00230587730587728	0.0243000042143748\\
0.00241312741312738	0.0250066669210449\\
0.00252037752037748	0.0256563157438854\\
0.00259187759187762	0.0260565696264392\\
0.00266337766337776	0.0264297336177919\\
0.00273487773487768	0.0267751151349733\\
0.00280637780637782	0.0270920259911354\\
0.00287787787787797	0.027379782504426\\
0.00294937794937788	0.0276377056061856\\
0.00302087802087803	0.0278651209483738\\
0.00309237809237817	0.0280613590102787\\
0.00316387816387809	0.0282257552044456\\
0.00319962819962827	0.0282958062923866\\
0.00323537823537823	0.028357649981847\\
0.00327112827112819	0.0284112046335792\\
0.00330687830687837	0.0284563889362197\\
0.00334262834262833	0.0284931219095383\\
0.00337837837837829	0.0285213229076215\\
0.00341412841412847	0.0285409116220599\\
0.00344987844987843	0.0285518080851392\\
0.00348562848562839	0.0285539326729987\\
0.00352137852137857	0.028547206108767\\
0.00355712855712853	0.0285315494657208\\
0.00359287859287849	0.0285068841703957\\
0.00362862862862867	0.0284731320056826\\
0.00366437866437863	0.0284302151139464\\
0.00370012870012859	0.0283780560000824\\
0.00373587873587877	0.0283165775346013\\
0.00377162877162873	0.0282457029566683\\
0.00380737880737891	0.0281653558771358\\
0.00384312884312887	0.0280754602815791\\
0.00391462891462901	0.0278667213762909\\
0.00398612898612893	0.0276188857335753\\
0.00405762905762908	0.0273313590325304\\
0.00412912912912922	0.0270035532326083\\
0.00420062920062914	0.0266348866666697\\
0.00427212927212928	0.0262247841330023\\
0.00434362934362942	0.0257726769863409\\
0.00441512941512934	0.025278003227837\\
0.00448662948662948	0.0247402075939962\\
0.00455812955812962	0.0241587416445079\\
0.00462962962962954	0.0235330638490445\\
0.00470112970112968	0.0228626396729299\\
0.00477262977262982	0.0221469416617339\\
0.00487987987987992	0.0209873700472516\\
0.00498712998713002	0.0197230380214173\\
0.00509438009438012	0.0183522575536412\\
0.00520163020163023	0.0168733785102249\\
0.00530888030888033	0.015284789241786\\
0.00541613041613043	0.0135849171570228\\
0.00552338052338053	0.011772229282542\\
0.00563063063063063	0.0098452328085854\\
0.00573788073788073	0.00780247562048175\\
0.00584513084513083	0.00564254681557941\\
0.00595238095238093	0.00336407720553278\\
0.00605963105963103	0.000965739803714616\\
0.00616688116688113	-0.00155374970236943\\
0.00627413127413123	-0.00419563249388721\\
0.00641713141713152	-0.00791059604799571\\
0.00656013156013158	-0.011847988582971\\
0.00670313170313164	-0.0160103862326433\\
0.00684613184613192	-0.0204002227272633\\
0.00698913198913198	-0.0250197878533118\\
0.00713213213213204	-0.0298712260043774\\
0.00727513227513232	-0.0349565348240821\\
0.00741813241813238	-0.0402775639418622\\
0.00756113256113267	-0.0458360138024445\\
0.00770413270413273	-0.0516334345897145\\
0.00784713284713279	-0.0576712252457079\\
0.00799013299013307	-0.0639506325853056\\
0.00813313313313313	-0.0704727505072154\\
0.00831188331188337	-0.0789681274645277\\
0.00849063349063339	-0.0878456951551905\\
0.00866938366938363	-0.097106573187355\\
0.00884813384813388	-0.106751502130707\\
0.00902688402688412	-0.116780842784383\\
0.00920563420563414	-0.127194575820391\\
0.00938438438438438	-0.137992301802957\\
0.00956313456313462	-0.149173241583701\\
0.00974188474188464	-0.160736237072333\\
0.00992063492063489	-0.172679752382036\\
0.0101351351351351	-0.187511538209025\\
0.0103496353496353	-0.202884483861347\\
0.0105641355641355	-0.218793803354518\\
0.0107786357786357	-0.235233946965871\\
0.0109931359931359	-0.252198609137295\\
0.0112076362076363	-0.269680737454202\\
0.0114221364221365	-0.287672542687939\\
0.0116366366366367	-0.30616550988731\\
0.0118868868868869	-0.328361700408939\\
0.012137137137137	-0.351211580702892\\
0.0123873873873874	-0.3746980263575\\
0.0126376376376376	-0.398802679310853\\
0.012887887887888	-0.42350598342961\\
0.0131738881738881	-0.452444746746367\\
0.0134598884598884	-0.482105616489422\\
0.0137458887458888	-0.512454054990029\\
0.0140676390676391	-0.547372672721064\\
0.0143893893893894	-0.583061395750905\\
0.0147111397111397	-0.619463618848899\\
0.0150686400686402	-0.660675654970223\\
0.0154618904618904	-0.706842154067904\\
0.0158908908908908	-0.758069236416811\\
0.0163556413556414	-0.814407193982033\\
0.0168918918918919	-0.880242103480909\\
0.0176426426426426	-0.973320219750396\\
0.0178213928213928	-0.995552806247263\\
0.0178571428571428	1.00000000016922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999957326\\
-0.0168203918203917	0.87141478119921\\
-0.0162483912483913	0.80132550552406\\
-0.0157836407836407	0.745169624177877\\
-0.0153546403546403	0.694151608923407\\
-0.0149613899613901	0.648210289029977\\
-0.0146038896038896	0.607229865389765\\
-0.0142821392821393	0.571057220818031\\
-0.013960388960389	0.53561732934946\\
-0.0136386386386387	0.50096599756924\\
-0.0133526383526383	0.470869946910883\\
-0.013066638066638	0.441474729105257\\
-0.0127806377806379	0.412814208079784\\
-0.0125303875303875	0.388364139984729\\
-0.0122801372801373	0.364521330955377\\
-0.0120298870298869	0.34130482865099\\
-0.0117796367796368	0.318732466928318\\
-0.0115293865293866	0.296820831280707\\
-0.0113148863148864	0.27857695006025\\
-0.011100386100386	0.260838639164429\\
-0.0108858858858858	0.24361405185986\\
-0.0106713856713856	0.226910609915454\\
-0.0104568854568854	0.21073499303516\\
-0.0102423852423852	0.195093129347353\\
-0.010027885027885	0.179990186964385\\
-0.00981338481338478	0.165430566624339\\
-0.00963463463463454	0.153715227498165\\
-0.00945588445588452	0.142381414004678\\
-0.00927713427713428	0.131430434935845\\
-0.00909838409838404	0.120863220514861\\
-0.00891963391963402	0.110680321476579\\
-0.00874088374088378	0.100881908523151\\
-0.00856213356213353	0.0914677721555013\\
-0.00838338338338329	0.0824373228807531\\
-0.00820463320463327	0.0737895917953999\\
-0.00802588302588303	0.0655232315436887\\
-0.00788288288288297	0.059183584124626\\
-0.00773988273988269	0.0530858615696062\\
-0.00759688259688263	0.0472288547543263\\
-0.00745388245388234	0.0416112022094632\\
-0.00731088231088228	0.0362313909824241\\
-0.00716788216788222	0.0310877575949453\\
-0.00702488202488194	0.0261784890959822\\
-0.00688188188188188	0.021501624209159\\
-0.00673888173888182	0.0170550545741379\\
-0.00659588159588154	0.0128365260810412\\
-0.00645288145288148	0.0088436402971277\\
-0.00630988130988142	0.00507385598480181\\
-0.00616688116688113	0.00152449071001537\\
-0.00605963105963103	-0.000994575626638738\\
-0.00595238095238093	-0.00339248219112132\\
-0.00584513084513083	-0.00567051354027792\\
-0.00573788073788073	-0.00782999690681008\\
-0.00563063063063063	-0.00987230172676279\\
-0.00552338052338053	-0.0117988391519641\\
-0.00541613041613043	-0.013611061547641\\
-0.00530888030888033	-0.0153104619753428\\
-0.00520163020163023	-0.0168985736613922\\
-0.00509438009438012	-0.0183769694510225\\
-0.00498712998713002	-0.0197472612484229\\
-0.00487987987987992	-0.0210110994428694\\
-0.00477262977262982	-0.0221701723211667\\
-0.00470112970112968	-0.0228855352434534\\
-0.00462962962962954	-0.023555622341014\\
-0.00455812955812962	-0.0241809611445258\\
-0.00448662948662948	-0.0247620862649403\\
-0.00441512941512934	-0.0252995393089062\\
-0.00434362934362942	-0.0257938687930539\\
-0.00427212927212928	-0.0262456300572211\\
-0.00420062920062914	-0.0266553851765647\\
-0.00412912912912922	-0.0270237028726321\\
-0.00405762905762908	-0.0273511584233681\\
-0.00398612898612893	-0.0276383335720936\\
-0.00391462891462901	-0.0278858164354443\\
-0.00384312884312887	-0.0280942014103298\\
-0.00380737880737891	-0.0281839196327627\\
-0.00377162877162873	-0.0282640890798607\\
-0.00373587873587877	-0.0283347857755212\\
-0.00370012870012859	-0.0283960861183414\\
-0.00366437866437863	-0.0284480668786078\\
-0.00362862862862867	-0.0284908051952528\\
-0.00359287859287849	-0.0285243785728075\\
-0.00355712855712853	-0.0285488648783281\\
-0.00352137852137857	-0.0285643423383253\\
-0.00348562848562839	-0.0285708895356618\\
-0.00344987844987843	-0.0285685854064528\\
-0.00341412841412847	-0.0285575092369288\\
-0.00337837837837829	-0.0285377406603167\\
-0.00334262834262833	-0.028509359653677\\
-0.00330687830687837	-0.028472446534747\\
-0.00327112827112819	-0.0284270819587551\\
-0.00323537823537823	-0.0283733469152407\\
-0.00319962819962827	-0.0283113227248499\\
-0.00316387816387809	-0.0282410910361013\\
-0.00312812812812813	-0.0281627338221813\\
-0.00305662805662799	-0.02798197231537\\
-0.00298512798512807	-0.0277697003594473\\
-0.00291362791362793	-0.027526585095103\\
-0.00284212784212778	-0.0272532985431109\\
-0.00277062777062786	-0.0269505174980025\\
-0.00269912769912772	-0.0266189234209708\\
-0.00262762762762758	-0.0262592023320534\\
-0.00255612755612766	-0.0258720447015706\\
-0.00248462748462752	-0.0254581453408873\\
-0.00237737737737742	-0.0247886858408408\\
-0.00227012727012732	-0.0240630077933792\\
-0.00216287716287722	-0.0232835077459754\\
-0.00205562705562712	-0.022452601406121\\
-0.00194837694837702	-0.0215727227813094\\
-0.00184112684112692	-0.0206463233125118\\
-0.00169812669812663	-0.0193430262211163\\
-0.00155512655512657	-0.0179673078112041\\
-0.00141212641212651	-0.0165251069525403\\
-0.00126912626912623	-0.0150224045874943\\
-0.00109037609037599	-0.0130681196455187\\
-0.000911625911625968	-0.01104053968467\\
-0.000697125697125767	-0.00852745881746753\\
-0.000446875446875383	-0.00551140065123223\\
-8.93750893751211e-05	-0.00110832004119965\\
0.000482625482625565	0.00594660008588677\\
0.000732875732875726	0.0089514309576586\\
0.000947375947375928	0.0114511199718139\\
0.00112612612612617	0.0134648971575566\\
0.00130487630487641	0.0154029912202907\\
0.00144787644787647	0.0168910321993248\\
0.00159087659087653	0.0183170628978326\\
0.00173387673387682	0.0196751126765904\\
0.00187687687687688	0.0209592539237624\\
0.00198412698412698	0.021870317832793\\
0.00209137709137708	0.0227340366833377\\
0.00219862719862718	0.0235479648263581\\
0.00230587730587728	0.0243096743396185\\
0.00241312741312738	0.0250167558920438\\
0.00252037752037748	0.0256668196014445\\
0.00259187759187762	0.0260673478031719\\
0.00266337766337776	0.026440784246039\\
0.00273487773487768	0.0267864363044541\\
0.00280637780637782	0.0271036157492659\\
0.00287787787787797	0.0273916388566733\\
0.00294937794937788	0.0276498265163954\\
0.00302087802087803	0.0278775043391362\\
0.00309237809237817	0.0280740027632778\\
0.00316387816387809	0.0282386571608346\\
0.00319962819962827	0.0283088365283317\\
0.00323537823537823	0.0283708079426037\\
0.00327112827112819	0.0284244897594386\\
0.00330687830687837	0.028469800662541\\
0.00334262834262833	0.0285066596667596\\
0.00337837837837829	0.0285349861212947\\
0.00341412841412847	0.0285546997128756\\
0.00344987844987843	0.0285657204689453\\
0.00348562848562839	0.0285679687608238\\
0.00352137852137857	0.0285613653068606\\
0.00355712855712853	0.0285458311755602\\
0.00359287859287849	0.028521287788718\\
0.00362862862862867	0.0284876569245183\\
0.00366437866437863	0.0284448607206338\\
0.00370012870012859	0.0283928216773037\\
0.00373587873587877	0.0283314626604003\\
0.00377162877162873	0.0282607069044767\\
0.00380737880737891	0.0281804780158115\\
0.00384312884312887	0.0280906999754225\\
0.00391462891462901	0.0278821942552763\\
0.00398612898612893	0.0276345892009222\\
0.00405762905762908	0.0273472904559946\\
0.00412912912912922	0.027019709944943\\
0.00420062920062914	0.0266512659660596\\
0.00427212927212928	0.0262413832835324\\
0.00434362934362942	0.0257894932184566\\
0.00441512941512934	0.0252950337388138\\
0.00448662948662948	0.0247574495483975\\
0.00455812955812962	0.0241761921746815\\
0.00462962962962954	0.0235507200555907\\
0.00470112970112968	0.0228804986252016\\
0.00477262977262982	0.0221650003983123\\
0.00487987987987992	0.021005722841569\\
0.00498712998713002	0.0197416780422826\\
0.00509438009438012	0.01837117787241\\
0.00520163020163023	0.0168925721034008\\
0.00530888030888033	0.0153042489936728\\
0.00541613041613043	0.0136046358623818\\
0.00552338052338053	0.0117921996492973\\
0.00563063063063063	0.00986544746055973\\
0.00573788073788073	0.00782292710014865\\
0.00584513084513083	0.00566322758685756\\
0.00595238095238093	0.00338497965658924\\
0.00605963105963103	0.000986856249813428\\
0.00616688116688113	-0.00153242701601197\\
0.00627413127413123	-0.00417411138920376\\
0.00641713141713152	-0.00788882266363489\\
0.00656013156013158	-0.0118259770826705\\
0.00670313170313164	-0.0159881509149844\\
0.00684613184613192	-0.0203777780162588\\
0.00698913198913198	-0.0249971482889102\\
0.00713213213213204	-0.029848406232913\\
0.00727513227513232	-0.0349335495886665\\
0.00741813241813238	-0.0402544280727222\\
0.00756113256113267	-0.0458127422072125\\
0.00770413270413273	-0.0516100422436812\\
0.00784713284713279	-0.0576477271820484\\
0.00799013299013307	-0.0639270438852741\\
0.00813313313313313	-0.070449086290318\\
0.00831188331188337	-0.0789443901557092\\
0.00849063349063339	-0.0878219084562424\\
0.00866938366938363	-0.0970827608099132\\
0.00884813384813388	-0.106727687772264\\
0.00902688402688412	-0.116757050104336\\
0.00920563420563414	-0.127170828416175\\
0.00938438438438438	-0.137968623186276\\
0.00956313456313462	-0.149149655156883\\
0.00974188474188464	-0.160712766104841\\
0.00992063492063489	-0.172656419987138\\
0.0101351351351351	-0.187488402356677\\
0.0103496353496353	-0.202861577221908\\
0.0105641355641355	-0.218771158198144\\
0.0107786357786357	-0.235211595116308\\
0.0109931359931359	-0.252176581926449\\
0.0112076362076363	-0.269659065677507\\
0.0114221364221365	-0.287651256560588\\
0.0116366366366367	-0.306144639001472\\
0.0118868868868869	-0.32834135048349\\
0.012137137137137	-0.35119178998378\\
0.0123873873873874	-0.37467883189196\\
0.0126376376376376	-0.398784116876933\\
0.012887887887888	-0.423488087468432\\
0.0131738881738881	-0.452427652839987\\
0.0134598884598884	-0.482089365597879\\
0.0137458887458888	-0.512438685782496\\
0.0140676390676391	-0.547358338657736\\
0.0143893893893894	-0.583048139227068\\
0.0147111397111397	-0.619451478607444\\
0.0150686400686402	-0.660664795896705\\
0.0154618904618904	-0.706832747804278\\
0.0158908908908908	-0.75806145875703\\
0.0163556413556414	-0.814401221248461\\
0.0168918918918919	-0.880238249937044\\
0.0176426426426426	-0.973319363474989\\
0.0178213928213928	-0.995552663721201\\
0.0178571428571428	1.00000000009518\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999883108\\
-0.0168203918203919	0.871410149866227\\
-0.0162483912483913	0.801318365909052\\
-0.0157836407836408	0.745160494190028\\
-0.0153546403546404	0.694140692220288\\
-0.01496138996139	0.648197786273027\\
-0.0146038896038896	0.607215970481684\\
-0.0142821392821393	0.571042118288256\\
-0.013960388960389	0.535601066248301\\
-0.0136386386386387	0.500948624768176\\
-0.0133526383526383	0.470851633379184\\
-0.0130666380666381	0.441455520387153\\
-0.0127806377806378	0.412794152060049\\
-0.0125303875303875	0.388343383604379\\
-0.0122801372801373	0.364499913984591\\
-0.0120298870298871	0.34128279218989\\
-0.0117796367796368	0.318709853326938\\
-0.0115293865293865	0.296797684056407\\
-0.0113148863148863	0.278553380903944\\
-0.0111003861003861	0.260814681475394\\
-0.0108858858858859	0.243589739620066\\
-0.0106713856713857	0.226885977640674\\
-0.0104568854568855	0.210710075725255\\
-0.0102423852423852	0.195067962435838\\
-0.010027885027885	0.179964806267308\\
-0.00981338481338478	0.165405008288595\\
-0.00963463463463465	0.153689548945002\\
-0.00945588445588441	0.14235564066386\\
-0.00927713427713428	0.131404592344924\\
-0.00909838409838415	0.120837334293522\\
-0.00891963391963391	0.11065441730088\\
-0.00874088374088378	0.100856012099699\\
-0.00856213356213353	0.0914419091955893\\
-0.0083833833833834	0.0824115190744643\\
-0.00820463320463316	0.0737638727857464\\
-0.00802588302588303	0.0654976229007643\\
-0.00788288288288286	0.0591580821200994\\
-0.00773988273988269	0.0530604824433015\\
-0.00759688259688263	0.0472036146732115\\
-0.00745388245388245	0.0415861172572163\\
-0.00731088231088228	0.0362064771490294\\
-0.00716788216788222	0.03106303076638\\
-0.00702488202488205	0.0261539650439285\\
-0.00688188188188188	0.0214773185808215\\
-0.00673888173888171	0.0170309828821158\\
-0.00659588159588165	0.0128127036932941\\
-0.00645288145288148	0.00882008242702981\\
-0.0063098813098813	0.00505057768129913\\
-0.00616688116688113	0.00150150684787453\\
-0.00605963105963103	-0.00101732900640483\\
-0.00595238095238093	-0.00341499690571589\\
-0.00584513084513083	-0.00569278149095032\\
-0.00573788073788073	-0.0078520100818098\\
-0.00563063063063063	-0.0098940522042571\\
-0.00552338052338053	-0.0118203191029284\\
-0.00541613041613043	-0.0136322632387174\\
-0.00530888030888033	-0.0153313777716582\\
-0.00520163020163023	-0.0169191960293477\\
-0.00509438009438012	-0.0183972909610396\\
-0.00498712998713002	-0.0197672745776588\\
-0.00487987987987992	-0.0210307973778917\\
-0.00477262977262982	-0.0221895477605839\\
-0.00470112970112968	-0.0229046917970889\\
-0.00462962962962965	-0.0235745569381896\\
-0.00455812955812951	-0.024199670749663\\
-0.00448662948662948	-0.0247805678780493\\
-0.00441512941512945	-0.0253177899660755\\
-0.00434362934362931	-0.0258118855669331\\
-0.00427212927212928	-0.0262634100574929\\
-0.00420062920062925	-0.0266729255504169\\
-0.00412912912912911	-0.0270410008052253\\
-0.00405762905762908	-0.0273682111382848\\
-0.00398612898612893	-0.0276551383317967\\
-0.0039146289146289	-0.0279023705417187\\
-0.00384312884312887	-0.0281105022047248\\
-0.0038073788073788	-0.0282000927868417\\
-0.00377162877162873	-0.0282801339441194\\
-0.00373587873587877	-0.0283507017055429\\
-0.0037001287001287	-0.0284118724748273\\
-0.00366437866437863	-0.0284637230274019\\
-0.00362862862862867	-0.0285063305073695\\
-0.0035928785928786	-0.0285397724244539\\
-0.00355712855712853	-0.0285641266509334\\
-0.00352137852137857	-0.0285794714185607\\
-0.0034856284856285	-0.0285858853154715\\
-0.00344987844987843	-0.0285834472830737\\
-0.00341412841412836	-0.028572236612921\\
-0.0033783783783784	-0.0285523329435781\\
-0.00334262834262833	-0.0285238162574775\\
-0.00330687830687826	-0.0284867668777469\\
-0.0032711282711283	-0.0284412654650288\\
-0.00323537823537823	-0.0283873930143042\\
-0.00319962819962816	-0.0283252308516785\\
-0.0031638781638782	-0.0282548606311578\\
-0.00312812812812813	-0.0281763643314354\\
-0.0030566280566281	-0.0279953230130716\\
-0.00298512798512796	-0.0277827690961311\\
-0.00291362791362793	-0.0275393697661638\\
-0.0028421278421279	-0.0272657970891478\\
-0.00277062777062775	-0.0269627279051556\\
-0.00269912769912772	-0.0266308437212498\\
-0.00262762762762758	-0.0262708306036595\\
-0.00255612755612755	-0.0258833790692072\\
-0.00248462748462752	-0.0254691839760695\\
-0.00237737737737742	-0.0247992775520633\\
-0.00227012727012732	-0.0240731487328306\\
-0.00216287716287711	-0.023293194227471\\
-0.00205562705562701	-0.0224618299064644\\
-0.00194837694837691	-0.0215814899415877\\
-0.00184112684112681	-0.0206546259393348\\
-0.00169812669812675	-0.0193507047907857\\
-0.00155512655512657	-0.0179743573412633\\
-0.0014121264121264	-0.0165315228620049\\
-0.00126912626912623	-0.0150281826998663\\
-0.0010903760903761	-0.0130730952589635\\
-0.000911625911625857	-0.0110447077106746\\
-0.000697125697125656	-0.00853065215693327\\
-0.000446875446875494	-0.0055134509322774\\
-8.93750893751211e-05	-0.00110873056741456\\
0.000482625482625454	0.00594881484714305\\
0.000732875732875726	0.00895478912532999\\
0.000947375947375928	0.0114554532389812\\
0.00112612612612617	0.0134700384353602\\
0.0013048763048763	0.0154089354902791\\
0.00144787644787647	0.0168976147101151\\
0.00159087659087664	0.01832427951532\\
0.0017338767338767	0.0196829588609027\\
0.00187687687687688	0.0209677247321566\\
0.00198412698412698	0.021879253624995\\
0.00209137709137708	0.022743434286766\\
0.00219862719862718	0.0235578209021933\\
0.00230587730587728	0.0243199853840066\\
0.00241312741312738	0.0250275182373592\\
0.00252037752037748	0.0256780294176117\\
0.00259187759187762	0.0260788537258246\\
0.00266337766337765	0.0264525844539353\\
0.00273487773487768	0.0267985289292754\\
0.00280637780637782	0.0271159988759149\\
0.00287787787787785	0.0274043105235837\\
0.002949377949378	0.027662784715844\\
0.00302087802087803	0.0278907470175668\\
0.00309237809237806	0.0280875278216309\\
0.0031638781638782	0.0282524624548852\\
0.00319962819962816	0.0283227811221274\\
0.00323537823537823	0.0283848912833062\\
0.0032711282711283	0.0284387112886634\\
0.00330687830687826	0.0284841598163794\\
0.00334262834262833	0.0285211558757993\\
0.0033783783783784	0.0285496188106438\\
0.00341412841412836	0.0285694683021858\\
0.00344987844987843	0.0285806243724339\\
0.0034856284856285	0.028583007387301\\
0.00352137852137857	0.0285765380597492\\
0.00355712855712853	0.0285611374529218\\
0.0035928785928786	0.028536726983275\\
0.00362862862862867	0.0285032284236809\\
0.00366437866437863	0.0284605639065256\\
0.0037001287001287	0.0284086559267819\\
0.00373587873587877	0.0283474273450833\\
0.00377162877162873	0.0282768013907723\\
0.0038073788073788	0.0281967016649367\\
0.00384312884312887	0.028107052143433\\
0.0039146289146289	0.0278988015087077\\
0.00398612898612893	0.027651448902703\\
0.00405762905762908	0.0273643999287029\\
0.00412912912912911	0.0270370664712353\\
0.00420062920062925	0.0266688667891124\\
0.00427212927212928	0.026259225607482\\
0.00434362934362931	0.0258075742088483\\
0.00441512941512945	0.0253133505230649\\
0.00448662948662948	0.0247759992162534\\
0.00455812955812951	0.0241949717786886\\
0.00462962962962965	0.0235697266115648\\
0.00470112970112968	0.0228997291127181\\
0.00477262977262982	0.0221844517611843\\
0.00487987987987992	0.0210254997101167\\
0.00498712998713002	0.019761773343935\\
0.00509438009438012	0.0183915844202447\\
0.00520163020163023	0.016913282598745\\
0.00530888030888033	0.0153252560287491\\
0.00541613041613043	0.0136259319230007\\
0.00552338052338053	0.0118137771175678\\
0.00563063063063063	0.0098872986176668\\
0.00573788073788073	0.00784504412914233\\
0.00584513084513083	0.00568560257549011\\
0.00595238095238093	0.00340760460018275\\
0.00605963105963103	0.00100972305416702\\
0.00616688116688113	-0.001509326531692\\
0.00627413127413123	-0.00415078548933911\\
0.00641713141713141	-0.00786520920439193\\
0.00656013156013158	-0.0118020910820755\\
0.00670313170313175	-0.0159640075641199\\
0.00684613184613181	-0.020353392669472\\
0.00698913198913198	-0.0249725364539127\\
0.00713213213213215	-0.0298235835607863\\
0.00727513227513232	-0.0349085318637755\\
0.00741813241813238	-0.0402292312025418\\
0.00756113256113256	-0.0457873822120731\\
0.00770413270413273	-0.0515845352464467\\
0.0078471328471329	-0.0576220893977246\\
0.00799013299013296	-0.0639012916105665\\
0.00813313313313313	-0.070423235893126\\
0.00831188331188326	-0.0789184402141576\\
0.0084906334906335	-0.087795884734363\\
0.00866938366938363	-0.0970566891410091\\
0.00884813384813388	-0.106701594032915\\
0.00902688402688401	-0.116730960188365\\
0.00920563420563425	-0.127144768208607\\
0.00938438438438438	-0.137942618537303\\
0.00956313456313451	-0.149123731855874\\
0.00974188474188475	-0.160686949854415\\
0.00992063492063489	-0.172630736377337\\
0.0101351351351351	-0.187462911497962\\
0.0103496353496354	-0.202836315475914\\
0.0105641355641356	-0.218746161586391\\
0.0107786357786358	-0.235186899268139\\
0.010993135993136	-0.252152222027546\\
0.0112076362076362	-0.26963507641907\\
0.0114221364221364	-0.287627672089257\\
0.0116366366366366	-0.306121492870045\\
0.0118868868868869	-0.328318757296183\\
0.0121371371371372	-0.351169793432293\\
0.0123873873873874	-0.37465747448103\\
0.0126376376376376	-0.398763439841066\\
0.0128878878878879	-0.423468130691189\\
0.0131738881738882	-0.452408566215947\\
0.0134598884598884	-0.482071197098154\\
0.0137458887458888	-0.512421481003127\\
0.0140676390676391	-0.547342269459275\\
0.0143893893893894	-0.583033256449227\\
0.0147111397111397	-0.619437829214923\\
0.0150686400686401	-0.660652567113771\\
0.0154618904618905	-0.706822136085285\\
0.0158908908908909	-0.75805266710932\\
0.0163556413556414	-0.814394455391809\\
0.0168918918918919	-0.880233873844647\\
0.0176426426426426	-0.973318387715723\\
0.0178213928213928	-0.995552501215379\\
0.0178571428571429	0.999999999957326\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999775124\\
-0.0168203918203919	0.871406264902848\\
-0.0162483912483913	0.801312356096748\\
-0.0157836407836408	0.745152787557202\\
-0.0153546403546404	0.694131453969756\\
-0.01496138996139	0.648187181383416\\
-0.0146038896038896	0.607204160228806\\
-0.0142821392821393	0.571029257731584\\
-0.013960388960389	0.535587191851077\\
-0.0136386386386387	0.500933776508668\\
-0.0133526383526383	0.47083595577572\\
-0.0130666380666381	0.441439050014367\\
-0.0127806377806378	0.412776927705934\\
-0.0125303875303875	0.388325533003782\\
-0.0122801372801373	0.364481469816953\\
-0.0120298870298871	0.341263788431263\\
-0.0117796367796368	0.31869032518588\\
-0.0115293865293865	0.296777667907178\\
-0.0113148863148863	0.278532976245893\\
-0.0111003861003861	0.26079391648758\\
-0.0108858858858859	0.243568643090195\\
-0.0106713856713857	0.22686457892425\\
-0.0104568854568855	0.21068840470378\\
-0.0102423852423852	0.195046049474112\\
-0.010027885027885	0.179942682169916\\
-0.00981338481338478	0.165382704255616\\
-0.00963463463463465	0.153667119053339\\
-0.00945588445588441	0.14233310700312\\
-0.00927713427713428	0.131381977161149\\
-0.00909838409838415	0.120814659966757\\
-0.00891963391963391	0.110631706322543\\
-0.00874088374088378	0.100833287049808\\
-0.00856213356213353	0.0914191927198338\\
-0.0083833833833834	0.0823888338611789\\
-0.00820463320463316	0.0737412415427887\\
-0.00802588302588303	0.0654750683323206\\
-0.00788288288288286	0.0591356052209897\\
-0.00773988273988269	0.0530380977029586\\
-0.00759688259688263	0.0471813365470604\\
-0.00745388245388245	0.0415639601571657\\
-0.00731088231088228	0.0361844554339751\\
-0.00716788216788222	0.0310411587327186\\
-0.00702488202488205	0.0261322569161138\\
-0.00688188188188188	0.0214557885019386\\
-0.00673888173888171	0.0170096449045104\\
-0.00659588159588165	0.012791571769232\\
-0.00645288145288148	0.00879917039941924\\
-0.0063098813098813	0.00502989927446718\\
-0.00616688116688113	0.00148107565841016\\
-0.00605963105963103	-0.0010375659420504\\
-0.00595238095238093	-0.00343503207729601\\
-0.00584513084513083	-0.00571260745210211\\
-0.00573788073788073	-0.00787161945286763\\
-0.00563063063063063	-0.00991343767503827\\
-0.00552338052338053	-0.0118394734355058\\
-0.00541613041613043	-0.0136511792701551\\
-0.00530888030888033	-0.0153500484167365\\
-0.00520163020163023	-0.0169376142832506\\
-0.00509438009438012	-0.0184154499020227\\
-0.00498712998713002	-0.0197851673696826\\
-0.00487987987987992	-0.0210484172732335\\
-0.00477262977262982	-0.0222068881024179\\
-0.00470112970112968	-0.0229218421177193\\
-0.00462962962962965	-0.0235915143488132\\
-0.00455812955812951	-0.0242164323902777\\
-0.00448662948662948	-0.024797130917943\\
-0.00441512941512945	-0.025334151604309\\
-0.00434362934362931	-0.0258280430328205\\
-0.00427212927212928	-0.0262793606110737\\
-0.00420062920062925	-0.0266886664829314\\
-0.00412912912912911	-0.0270565294395708\\
-0.00405762905762908	-0.0273835248294833\\
-0.00398612898612893	-0.0276702344674477\\
-0.0039146289146289	-0.0279172465424486\\
-0.00384312884312887	-0.0281251555246301\\
-0.0038073788073788	-0.0282146338222027\\
-0.00377162877162873	-0.0282945620712113\\
-0.00373587873587877	-0.0283650163049475\\
-0.0037001287001287	-0.0284260729314608\\
-0.00366437866437863	-0.0284778087305414\\
-0.00362862862862867	-0.0285203008506771\\
-0.0035928785928786	-0.0285536268060067\\
-0.00355712855712853	-0.0285778644732461\\
-0.00352137852137857	-0.028593092088614\\
-0.0034856284856285	-0.0285993882447384\\
-0.00344987844987843	-0.0285968318875423\\
-0.00341412841412836	-0.028585502313119\\
-0.0033783783783784	-0.0285654791646049\\
-0.00334262834262833	-0.0285368424290231\\
-0.00330687830687826	-0.028499672434118\\
-0.0032711282711283	-0.0284540498451761\\
-0.00323537823537823	-0.0284000556618434\\
-0.00319962819962816	-0.0283377712149152\\
-0.0031638781638782	-0.0282672781631144\\
-0.00309237809237806	-0.0281019945000798\\
-0.00302087802087803	-0.0279048643781422\\
-0.002949377949378	-0.0276765525415688\\
-0.00287787787787785	-0.0274177286683072\\
-0.00280637780637782	-0.0271290672640244\\
-0.00273487773487768	-0.0268112475553839\\
-0.00266337766337765	-0.0264649533825606\\
-0.00259187759187762	-0.0260908730910501\\
-0.00252037752037748	-0.0256896994227395\\
-0.00241312741312738	-0.0250386647340464\\
-0.00230587730587728	-0.0243306092152969\\
-0.00219862719862718	-0.0235679231399086\\
-0.00209137709137708	-0.0227530162294022\\
-0.00198412698412698	-0.0218883167955243\\
-0.00187687687687688	-0.0209762708757333\\
-0.0017338767338767	-0.0196908187294269\\
-0.00159087659087664	-0.0183314571158363\\
-0.00144787644787647	-0.0169041145555413\\
-0.0013048763048763	-0.015414762590812\\
-0.00112612612612617	-0.0134750323934162\\
-0.000947375947375928	-0.0114596235785295\\
-0.000732875732875726	-0.00895798497306521\\
-0.000482625482625454	-0.00595089480542144\\
-0.000160875160875151	-0.00199537627411017\\
0.000518375518375525	0.00638510555108462\\
0.000768625768625797	0.00938030311678195\\
0.000983125983125999	0.0118679865557189\\
0.00116187616187613	0.0138691286687719\\
0.00134062634062637	0.015792209537095\\
0.00148362648362643	0.0172665375936398\\
0.0016266266266266	0.0186773514771217\\
0.00176962676962678	0.0200186901648722\\
0.00191262691262695	0.0212846366069164\\
0.00201987701987705	0.0221810876078895\\
0.00212712712712715	0.0230293706070533\\
0.00223437723437725	0.0238270454441678\\
0.00234162734162735	0.0245716899767128\\
0.00244887744887745	0.0252609009421791\\
0.00255612755612755	0.0258922948136489\\
0.00262762762762758	0.0262799356956751\\
0.00269912769912772	0.0266401345784385\\
0.00277062777062775	0.0269722009288207\\
0.0028421278421279	0.0272754486652141\\
0.00291362791362793	0.0275491962660904\\
0.00298512798512796	0.0277927668778234\\
0.0030566280566281	0.0280054884218001\\
0.00312812812812813	0.0281866937007423\\
0.0031638781638782	0.0282652706024192\\
0.00319962819962816	0.0283357205042962\\
0.00323537823537823	0.0283979614264748\\
0.0032711282711283	0.0284519117137931\\
0.00330687830687826	0.0284974900390527\\
0.00334262834262833	0.028534615406236\\
0.0033783783783784	0.0285632071537185\\
0.00341412841412836	0.0285831849574473\\
0.00344987844987843	0.0285944688341236\\
0.0034856284856285	0.0285969791443715\\
0.00352137852137857	0.0285906365958837\\
0.00355712855712853	0.0285753622465549\\
0.0035928785928786	0.0285510775076109\\
0.00362862862862867	0.0285177041467115\\
0.00366437866437863	0.0284751642910538\\
0.0037001287001287	0.02842338043044\\
0.00373587873587877	0.028362275420356\\
0.00377162877162873	0.0282917724850107\\
0.0038073788073788	0.0282117952203885\\
0.00384312884312887	0.0281222675972572\\
0.0039146289146289	0.027914259050512\\
0.00398612898612893	0.0276671462206171\\
0.00405762905762908	0.0273803346709451\\
0.00412912912912911	0.0270532362464682\\
0.00420062920062925	0.0266852691668094\\
0.00427212927212928	0.0262758581182972\\
0.00434362934362931	0.0258244343449974\\
0.00441512941512945	0.0253304357387061\\
0.00448662948662948	0.0247933069278815\\
0.00455812955812951	0.0242124993655308\\
0.00462962962962965	0.023587471415989\\
0.00470112970112968	0.0229176884406314\\
0.00477262977262982	0.0222026228824634\\
0.00487987987987992	0.0210439833246675\\
0.00498712998713002	0.0197805631105545\\
0.00509438009438012	0.0184106738815558\\
0.00520163020163023	0.0169326651834552\\
0.00530888030888033	0.0153449250539504\\
0.00541613041613043	0.0136458805965158\\
0.00552338052338053	0.0118339985403386\\
0.00563063063063063	0.00990778578617657\\
0.00573788073788073	0.00786578993788678\\
0.00584513084513083	0.00570659981948274\\
0.00595238095238093	0.0034288459775067\\
0.00605963105963103	0.00103120116854827\\
0.00616688116688113	-0.00148761916825557\\
0.00627413127413123	-0.00412885645392902\\
0.00641713141713141	-0.00784299654183462\\
0.00656013156013158	-0.0117796086132164\\
0.00670313170313175	-0.015941269298276\\
0.00684613184613181	-0.0203304127955495\\
0.00698913198913198	-0.0249493293314057\\
0.00713213213213215	-0.0298001637106576\\
0.00727513227513232	-0.0348849139592085\\
0.00741813241813238	-0.0402054300595972\\
0.00756113256113256	-0.0457634127802339\\
0.00770413270413273	-0.051560412599082\\
0.0078471328471329	-0.057597828722444\\
0.00799013299013296	-0.0638769081995002\\
0.00813313313313313	-0.070398745133131\\
0.00831188331188326	-0.0788938370341054\\
0.0084906334906335	-0.0877711934519741\\
0.00866938366938363	-0.0970319341934702\\
0.00884813384813388	-0.106676799952308\\
0.00902688402688401	-0.116706151576965\\
0.00920563420563425	-0.127119969714081\\
0.00938438438438438	-0.13791785482783\\
0.00956313456313451	-0.149099027595234\\
0.00974188474188475	-0.160662329677025\\
0.00992063492063489	-0.172606224863318\\
0.0101351351351351	-0.187438562712456\\
0.0103496353496354	-0.202812164514769\\
0.0105641355641356	-0.218722243309962\\
0.0107786357786358	-0.23516324825022\\
0.010993135993136	-0.252128872504644\\
0.0112076362076362	-0.269612062240116\\
0.0114221364221364	-0.287605026665824\\
0.0116366366366366	-0.306099249127136\\
0.0118868868868869	-0.328297023077523\\
0.0121371371371372	-0.351148611890227\\
0.0123873873873874	-0.374636887749109\\
0.0126376376376376	-0.398743488949083\\
0.0128878878878879	-0.423448855482305\\
0.0131738881738882	-0.452390110374623\\
0.0134598884598884	-0.482053608990196\\
0.0137458887458888	-0.512404806849537\\
0.0140676390676391	-0.54732667592465\\
0.0143893893893894	-0.583018795752866\\
0.0147111397111397	-0.619424549993516\\
0.0150686400686401	-0.660640653121517\\
0.0154618904618905	-0.706811781442588\\
0.0158908908908909	-0.758044073901605\\
0.0163556413556414	-0.814387830118346\\
0.0168918918918919	-0.880229579613032\\
0.0176426426426426	-0.973317427336561\\
0.0178213928213928	-0.995552341107624\\
0.0178571428571429	0.99999999988311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999936885\\
-0.0168203918203919	0.871404239793196\\
-0.0162483912483913	0.801309167621734\\
-0.0157836407836408	0.745148642251964\\
-0.0153546403546404	0.694126423549997\\
-0.01496138996139	0.648181343573964\\
-0.0146038896038896	0.607197595998569\\
-0.0142821392821393	0.571022049069771\\
-0.013960388960389	0.535579350426287\\
-0.0136386386386387	0.500925316689168\\
-0.0133526383526383	0.47082696049779\\
-0.0130666380666381	0.441429534600907\\
-0.0127806377806378	0.41276690930747\\
-0.0125303875303875	0.388315089972982\\
-0.0122801372801373	0.364470617834667\\
-0.0120298870298871	0.341252544328092\\
-0.0117796367796368	0.318678706912636\\
-0.0115293865293865	0.296765694502441\\
-0.0113148863148863	0.278520714394728\\
-0.0111003861003861	0.260781381592102\\
-0.0108858858858859	0.24355585117147\\
-0.0106713856713857	0.226851546599334\\
-0.0104568854568855	0.210675149161608\\
-0.0102423852423852	0.195032588450252\\
-0.010027885027885	0.17992903392024\\
-0.00981338481338478	0.165368887528925\\
-0.00963463463463465	0.153653176587174\\
-0.00945588445588441	0.142319052393944\\
-0.00927713427713428	0.131367824244242\\
-0.00909838409838415	0.120800422801363\\
-0.00891963391963391	0.110617399176678\\
-0.00874088374088378	0.100818924384754\\
-0.00856213356213353	0.0914047891743404\\
-0.0083833833833834	0.0823744042353839\\
-0.00820463320463316	0.0737268007818644\\
-0.00802588302588303	0.0654606315099027\\
-0.00788288288288286	0.0591211824779919\\
-0.00773988273988269	0.0530236988076237\\
-0.00759688259688263	0.0471669713099351\\
-0.00745388245388245	0.0415496384240156\\
-0.00731088231088228	0.0361701870786528\\
-0.00716788216788222	0.0310269536499763\\
-0.00702488202488205	0.0261181250143784\\
-0.00688188188188188	0.021441739696069\\
-0.00673888173888171	0.0169956891084982\\
-0.00659588159588165	0.0127777188888999\\
-0.00645288145288148	0.00878543032508616\\
-0.0063098813098813	0.00501628187361236\\
-0.00616688116688113	0.00146759076832259\\
-0.00605963105963103	-0.00105094501565017\\
-0.00595238095238093	-0.00344829984045036\\
-0.00584513084513083	-0.00572575843172829\\
-0.00573788073788073	-0.00788464819907564\\
-0.00563063063063063	-0.00992633876344706\\
-0.00552338052338053	-0.0118522414695591\\
-0.00541613041613043	-0.0136638088834224\\
-0.00530888030888033	-0.0153625342752136\\
-0.00520163020163023	-0.0169499510876481\\
-0.00509438009438012	-0.0184276323900527\\
-0.00498712998713002	-0.0197971903183285\\
-0.00487987987987992	-0.0210602755010144\\
-0.00477262977262982	-0.0222185764716309\\
-0.00470112970112968	-0.0229334144162467\\
-0.00462962962962965	-0.0236029683278279\\
-0.00455812955812951	-0.0242277658155721\\
-0.00448662948662948	-0.024808341570373\\
-0.00441512941512945	-0.0253452372802189\\
-0.00434362934362931	-0.0258390015444809\\
-0.00427212927212928	-0.0262901897871051\\
-0.00420062920062925	-0.0266993641687334\\
-0.00412912912912911	-0.0270670934977477\\
-0.00405762905762908	-0.0273939531402668\\
-0.00398612898612893	-0.0276805249291088\\
-0.0039146289146289	-0.0279273970717264\\
-0.00384312884312887	-0.0281351640571331\\
-0.0038073788073788	-0.0282245705881845\\
-0.00377162877162873	-0.0283044265618387\\
-0.00373587873587877	-0.0283748080138613\\
-0.0037001287001287	-0.028435791354805\\
-0.00366437866437863	-0.028487453366983\\
-0.00362862862862867	-0.0285298712014339\\
-0.0035928785928786	-0.0285631223748697\\
-0.00355712855712853	-0.0285872847666112\\
-0.00352137852137857	-0.0286024366154993\\
-0.0034856284856285	-0.0286086565168129\\
-0.00344987844987843	-0.028606023419148\\
-0.00341412841412836	-0.0285946166213001\\
-0.0033783783783784	-0.0285745157691289\\
-0.00334262834262833	-0.0285458008524035\\
-0.00330687830687826	-0.0285085522016394\\
-0.0032711282711283	-0.0284628504849247\\
-0.00323537823537823	-0.0284087767047227\\
-0.00319962819962816	-0.0283464121946704\\
-0.0031638781638782	-0.0282758386163647\\
-0.00309237809237806	-0.0281103925217594\\
-0.00302087802087803	-0.0279130981497256\\
-0.002949377949378	-0.0276846202683209\\
-0.00287787787787785	-0.027425628579656\\
-0.00280637780637782	-0.0271367976139248\\
-0.00273487773487768	-0.0268188066226791\\
-0.00266337766337765	-0.0264723394713459\\
-0.00259187759187762	-0.0260980845310208\\
-0.00252037752037748	-0.025696734569545\\
-0.00241312741312738	-0.0250454324155671\\
-0.00230587730587728	-0.0243371058811972\\
-0.00219862719862718	-0.0235741453317454\\
-0.00209137709137708	-0.0227589605822976\\
-0.00198412698412698	-0.0218939800397889\\
-0.00187687687687688	-0.0209816498384652\\
-0.0017338767338767	-0.0196958138846994\\
-0.00159087659087664	-0.0183360632352746\\
-0.00144787644787647	-0.0169083266527507\\
-0.0013048763048763	-0.0154185759258761\\
-0.00112612612612617	-0.0134783409927965\\
-0.000947375947375928	-0.0114624209273018\\
-0.000732875732875726	-0.00896016093823726\\
-0.000482625482625454	-0.00595233608883128\\
-0.000160875160875151	-0.00199585980494021\\
0.000518375518375525	0.00638667902023737\\
0.000768625768625797	0.00938264168378034\\
0.000983125983125999	0.0118709821372012\\
0.00116187616187613	0.0138726718595745\\
0.00134062634062637	0.0157962998076792\\
0.00148362648362643	0.0172710647560286\\
0.0016266266266266	0.0186823145217809\\
0.00176962676962678	0.0200240877834186\\
0.00191262691262695	0.0212904671919407\\
0.00201987701987705	0.0221872416830408\\
0.00212712712712715	0.0230358469739181\\
0.00223437723437725	0.0238338427784038\\
0.00234162734162735	0.024578806828225\\
0.00244887744887745	0.0252683357353539\\
0.00255612755612755	0.0259000458476268\\
0.00262762762762758	0.0262878965502302\\
0.00269912769912772	0.0266483044051902\\
0.00277062777062775	0.0269805788425455\\
0.0028421278421279	0.0272840337439412\\
0.00291362791362793	0.027557987551191\\
0.00298512798512796	0.0278017633741162\\
0.0030566280566281	0.0280146890976543\\
0.00312812812812813	0.0281960974882003\\
0.0031638781638782	0.0282747755338723\\
0.00319962819962816	0.0283453262991837\\
0.00323537823537823	0.0284076677997338\\
0.0032711282711283	0.028461718375858\\
0.00330687830687826	0.0285073966958687\\
0.00334262834262833	0.0285446217592725\\
0.0033783783783784	0.0285733128999673\\
0.00341412841412836	0.0285933897894397\\
0.00344987844987843	0.028604772439941\\
0.0034856284856285	0.0286073812076488\\
0.00352137852137857	0.0286011367958207\\
0.00355712855712853	0.0285859602579317\\
0.0035928785928786	0.0285617730007895\\
0.00362862862862867	0.0285284967876571\\
0.00366437866437863	0.028486053741332\\
0.0037001287001287	0.0284343663472392\\
0.00373587873587877	0.0283733574564911\\
0.00377162877162873	0.0283029502889426\\
0.0038073788073788	0.0282230684362246\\
0.00384312884312887	0.0281336358647694\\
0.0039146289146289	0.0279258163234075\\
0.00398612898612893	0.0276788910062455\\
0.00405762905762908	0.0273922654424054\\
0.00412912912912911	0.0270653514428055\\
0.00420062920062925	0.0266975671932298\\
0.00427212927212928	0.026288337346387\\
0.00434362934362931	0.0258370931129414\\
0.00441512941512945	0.0253432723515198\\
0.00448662948662948	0.0248063196576459\\
0.00455812955812951	0.0242256864516306\\
0.00462962962962965	0.0236008310653675\\
0.00470112970112968	0.0229312188280367\\
0.00477262977262982	0.0222163221507108\\
0.00487987987987992	0.0210579323627597\\
0.00498712998713002	0.0197947575629083\\
0.00509438009438012	0.0184251092882797\\
0.00520163020163023	0.0169473369818076\\
0.00530888030888033	0.0153598285798471\\
0.00541613041613043	0.0136610110860708\\
0.00552338052338053	0.0118493511314622\\
0.00563063063063063	0.00992335552020085\\
0.00573788073788073	0.00788157176124193\\
0.00584513084513083	0.00572258858540553\\
0.00595238095238093	0.0034450364477967\\
0.00605963105963103	0.00104758801536164\\
0.00616688116688113	-0.00147104136058018\\
0.00627413127413123	-0.0041120931869989\\
0.00641713141713141	-0.00782599469892831\\
0.00656013156013158	-0.0117623783179662\\
0.00670313170313175	-0.015923820861841\\
0.00684613184613181	-0.0203127567101784\\
0.00698913198913198	-0.0249314762638584\\
0.00713213213213215	-0.0297821244954876\\
0.00727513227513232	-0.0348666995919104\\
0.00741813241813238	-0.0401870516896229\\
0.00756113256113256	-0.0457448817038968\\
0.00770413270413273	-0.0515417402523214\\
0.0078471328471329	-0.0575790266734938\\
0.00799013299013296	-0.063857988141429\\
0.00813313313313313	-0.0703797188762957\\
0.00831188331188326	-0.0788746948033958\\
0.0084906334906335	-0.0877519540688512\\
0.00866938366938363	-0.0970126166572626\\
0.00884813384813388	-0.106657423420757\\
0.00902688402688401	-0.116686735346549\\
0.00920563420563425	-0.127100533200124\\
0.00938438438438438	-0.137898417544423\\
0.00956313456313451	-0.149079609134983\\
0.00974188474188475	-0.160642949690655\\
0.00992063492063489	-0.172586903039157\\
0.0101351351351351	-0.187419336693976\\
0.0103496353496354	-0.202793062666468\\
0.0105641355641356	-0.218703293943219\\
0.0107786357786358	-0.23514447958015\\
0.010993135993136	-0.252110312606933\\
0.0112076362076362	-0.269593739007924\\
0.0114221364221364	-0.287586967766811\\
0.0116366366366366	-0.306081481960681\\
0.0118868868868869	-0.328279630478494\\
0.0121371371371372	-0.351131630161374\\
0.0123873873873874	-0.374620352549805\\
0.0126376376376376	-0.398727435219045\\
0.0128878878878879	-0.423433317366509\\
0.0131738881738882	-0.452375202225033\\
0.0134598884598884	-0.482039372855911\\
0.0137458887458888	-0.512391283248067\\
0.0140676390676391	-0.547314000297474\\
0.0143893893893894	-0.583007014775351\\
0.0147111397111397	-0.619413707652999\\
0.0150686400686401	-0.660630901827151\\
0.0154618904618905	-0.706803284008497\\
0.0158908908908909	-0.758037001844998\\
0.0163556413556414	-0.81438236098525\\
0.0168918918918919	-0.880226022426289\\
0.0176426426426426	-0.973316628016375\\
0.0178213928213928	-0.995552207738986\\
0.0178571428571429	0.999999999775124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000004269\\
-0.0168203918203917	0.871408559293915\\
-0.0162483912483913	0.801315481972777\\
-0.0157836407836407	0.745156371333111\\
-0.0153546403546403	0.694135295043599\\
-0.0149613899613901	0.648191125837246\\
-0.0146038896038896	0.607208094751002\\
-0.0142821392821393	0.571033103622762\\
-0.013960388960389	0.535590878296824\\
-0.0136386386386387	0.500937237482935\\
-0.0133526383526383	0.470839164957842\\
-0.013066638066638	0.44144196286763\\
-0.0127806377806379	0.412779503471562\\
-0.0125303875303875	0.388327783426017\\
-0.0122801372801373	0.364483369300073\\
-0.0120298870298869	0.341265314063217\\
-0.0117796367796368	0.318691456767998\\
-0.0115293865293866	0.296778387975517\\
-0.0113148863148864	0.27853333177096\\
-0.011100386100386	0.260793898391004\\
-0.0108858858858858	0.243568244026048\\
-0.0106713856713856	0.226863793274199\\
-0.0104568854568854	0.210687228568592\\
-0.0102423852423852	0.19504448066154\\
-0.010027885027885	0.17994072017906\\
-0.00981338481338478	0.165380350257789\\
-0.00963463463463454	0.153664440468722\\
-0.00945588445588452	0.142330106732323\\
-0.00927713427713428	0.131378659032118\\
-0.00909838409838404	0.120811028719728\\
-0.00891963391963402	0.110627767593735\\
-0.00874088374088378	0.100829047353906\\
-0.00856213356213353	0.0914146594312879\\
-0.00838338338338329	0.0823840151943538\\
-0.00820463320463327	0.0737361465309916\\
-0.00802588302588303	0.0654697068057579\\
-0.00788288288288297	0.059130038081165\\
-0.00773988273988269	0.0530323321220323\\
-0.00759688259688263	0.0471753800721404\\
-0.00745388245388234	0.0415578206998071\\
-0.00731088231088228	0.0361781412593905\\
-0.00716788216788222	0.0310346784486961\\
-0.00702488202488194	0.0261256194616635\\
-0.00688188188188188	0.0214490031356831\\
-0.00673888173888182	0.0170027211928006\\
-0.00659588159588154	0.0127845195740459\\
-0.00645288145288148	0.00879199986601176\\
-0.00630988130988142	0.00502262081881399\\
-0.00616688116688113	0.00147369995443758\\
-0.00605963105963103	-0.0010450074296342\\
-0.00595238095238093	-0.00344253310782183\\
-0.00584513084513083	-0.00572016169059641\\
-0.00573788073788073	-0.00787922047428591\\
-0.00563063063063063	-0.00992107896854422\\
-0.00552338052338053	-0.0118471484087828\\
-0.00541613041613043	-0.0136588812537473\\
-0.00530888030888033	-0.0153577706684254\\
-0.00520163020163023	-0.016945349992451\\
-0.00509438009438012	-0.0184231921942157\\
-0.00498712998713002	-0.0197929093108626\\
-0.00487987987987992	-0.0210561518743837\\
-0.00477262977262982	-0.0222146083239951\\
-0.00470112970112968	-0.0229295488191503\\
-0.00462962962962954	-0.0235992043683542\\
-0.00455812955812962	-0.0242241025545591\\
-0.00448662948662948	-0.0248047780428722\\
-0.00441512941512934	-0.0253417724959628\\
-0.00434362934362942	-0.0258356344883515\\
-0.00427212927212928	-0.0262869194196038\\
-0.00420062920062914	-0.026696189426455\\
-0.00412912912912922	-0.0270640132938551\\
-0.00405762905762908	-0.0273909663649756\\
-0.00398612898612893	-0.027677630450166\\
-0.00391462891462901	-0.0279245937348969\\
-0.00384312884312887	-0.028132450686688\\
-0.00380737880737891	-0.0282219017534495\\
-0.00377162877162873	-0.0283018019610439\\
-0.00373587873587877	-0.0283722273426867\\
-0.00370012870012859	-0.0284332543064141\\
-0.00366437866437863	-0.0284849596320513\\
-0.00362862862862867	-0.0285274204681811\\
-0.00359287859287849	-0.0285607143290922\\
-0.00355712855712853	-0.0285849190917111\\
-0.00352137852137857	-0.0286001129925164\\
-0.00348562848562839	-0.0286063746244556\\
-0.00344987844987843	-0.028603782933825\\
-0.00341412841412847	-0.0285924172171519\\
-0.00337837837837829	-0.0285723571180585\\
-0.00334262834262833	-0.028543682624109\\
-0.00330687830687837	-0.028506474063646\\
-0.00327112827112819	-0.0284608121026115\\
-0.00323537823537823	-0.0284067777413612\\
-0.00319962819962827	-0.0283444523114531\\
-0.00316387816387809	-0.0282739174724354\\
-0.00309237809237817	-0.0281085478258043\\
-0.00302087802087803	-0.0279113285145436\\
-0.00294937794937788	-0.0276829242914736\\
-0.00287787787787797	-0.0274240048439802\\
-0.00280637780637782	-0.0271352446880426\\
-0.00273487773487768	-0.0268173230615085\\
-0.00266337766337776	-0.0264709238166143\\
-0.00259187759187762	-0.0260967353117767\\
-0.00252037752037748	-0.0256954503026747\\
-0.00241312741312738	-0.0250442427710715\\
-0.00230587730587728	-0.0243360074588199\\
-0.00219862719862718	-0.0235731346966799\\
-0.00209137709137708	-0.0227580342677873\\
-0.00198412698412698	-0.0218931345497249\\
-0.00187687687687688	-0.020980881649987\\
-0.00173387673387682	-0.0196951432436046\\
-0.00159087659087653	-0.0183354837859164\\
-0.00144787644787647	-0.0169078319975018\\
-0.00130487630487641	-0.0154181596332394\\
-0.00112612612612617	-0.0134780135705843\\
-0.000947375947375928	-0.0114621722537698\\
-0.000732875732875726	-0.0089599933849136\\
-0.000482625482625565	-0.00595224475103717\\
-0.000160875160875262	-0.001995837451231\\
0.000518375518375525	0.00638666109917874\\
0.000768625768625686	0.00938264403226841\\
0.000983125983125888	0.0118710164219342\\
0.00116187616187613	0.0138727427940983\\
0.00134062634062637	0.0157964163089888\\
0.00148362648362643	0.0172712239903945\\
0.00162662662662671	0.0186825219476188\\
0.00176962676962678	0.0200243487388814\\
0.00191262691262684	0.021290786889167\\
0.00201987701987694	0.0221876087780959\\
0.00212712712712704	0.0230362642671873\\
0.00223437723437714	0.0238343130110708\\
0.00234162734162724	0.0245793326806363\\
0.00244887744887734	0.0252689198254268\\
0.00255612755612766	0.0259006907292982\\
0.00262762762762758	0.0262885833462103\\
0.00269912769912772	0.0266490342017196\\
0.00277062777062786	0.0269813527058156\\
0.00284212784212778	0.0272848527198148\\
0.00291362791362793	0.0275588526649309\\
0.00298512798512807	0.0278026756301197\\
0.00305662805662799	0.0280156494791917\\
0.00312812812812813	0.0281971069571625\\
0.00316387816387809	0.0282758099005069\\
0.00319962819962827	0.0283463857958342\\
0.00323537823537823	0.0284087526560013\\
0.00327112827112819	0.0284628288185889\\
0.00330687830687837	0.0285085329491401\\
0.00334262834262833	0.0285457840443719\\
0.00337837837837829	0.0285745014353862\\
0.00341412841412847	0.0285946047908576\\
0.00344987844987843	0.0286060141202082\\
0.00348562848562839	0.0286086497767777\\
0.00352137852137857	0.0286024324609666\\
0.00355712855712853	0.0285872832233847\\
0.00359287859287849	0.0285631234679604\\
0.00362862862862867	0.0285298749550615\\
0.00366437866437863	0.0284874598045821\\
0.00370012870012859	0.0284358004990293\\
0.00373587873587877	0.0283748198865834\\
0.00377162877162873	0.0283044411841598\\
0.00380737880737891	0.0282245879804317\\
0.00384312884312887	0.0281351842388686\\
0.00391462891462901	0.0279274228880773\\
0.00398612898612893	0.0276805564492217\\
0.00405762905762908	0.0273939904273017\\
0.00412912912912922	0.0270671366089426\\
0.00420062920062914	0.0266994131554796\\
0.00427212927212928	0.0262902446950146\\
0.00434362934362942	0.0258390624134612\\
0.00441512941512934	0.0253453041445484\\
0.00448662948662948	0.0248084144587741\\
0.00455812955812962	0.02422784475129\\
0.00462962962962954	0.0236030533287122\\
0.00470112970112968	0.0229335054948268\\
0.00477262977262982	0.0222186736352026\\
0.00487987987987992	0.0210603817944981\\
0.00498712998713002	0.0197973057295262\\
0.00509438009438012	0.0184277568901645\\
0.00520163020163023	0.0169500846317137\\
0.00530888030888033	0.0153626768025652\\
0.00541613041613043	0.013663960318141\\
0.00552338052338053	0.0118524017209447\\
0.00563063063063063	0.00992650772648274\\
0.00573788073788073	0.00788482575490934\\
0.00584513084513083	0.00572594444815722\\
0.00595238095238093	0.003448494172406\\
0.00605963105963103	0.00105114750568891\\
0.00616688116688113	-0.00146738028952043\\
0.00627413127413123	-0.00410833080892603\\
0.00641713141713152	-0.00782209782369225\\
0.00656013156013158	-0.011758347798978\\
0.00670313170313164	-0.0159196577609979\\
0.00684613184613192	-0.0203084622967977\\
0.00698913198913198	-0.0249270520134064\\
0.00713213213213204	-0.0297775720881055\\
0.00727513227513232	-0.0348620209107573\\
0.00741813241813238	-0.0401822488190102\\
0.00756113256113267	-0.0457399569272336\\
0.00770413270413273	-0.0515366960498767\\
0.00784713284713279	-0.0575738657199554\\
0.00799013299013307	-0.0638527133032958\\
0.00813313313313313	-0.0703743332090714\\
0.00831188331188337	-0.0788691751797232\\
0.00849063349063339	-0.0877463059097603\\
0.00866938366938363	-0.0970068457319162\\
0.00884813384813388	-0.106651535837711\\
0.00902688402688412	-0.116680737544509\\
0.00920563420563414	-0.127094431938219\\
0.00938438438438438	-0.137892219892004\\
0.00956313456313462	-0.149073322460966\\
0.00974188474188464	-0.16063658165243\\
0.00992063492063489	-0.17258046157106\\
0.0101351351351351	-0.187412817955637\\
0.0103496353496353	-0.202786478898767\\
0.0105641355641355	-0.21869665779503\\
0.0107786357786357	-0.235137804080996\\
0.0109931359931359	-0.25210361113883\\
0.0112076362076363	-0.269587025276469\\
0.0114221364221365	-0.287580255771559\\
0.0116366366366367	-0.306074785964884\\
0.0118868868868869	-0.328272971484809\\
0.012137137137137	-0.351125028215065\\
0.0123873873873874	-0.374613827952778\\
0.0126376376376376	-0.398721008469923\\
0.012887887887888	-0.42342700910004\\
0.0131738881738881	-0.452369054727754\\
0.0134598884598884	-0.48203341318889\\
0.0137458887458888	-0.512385538380813\\
0.0140676390676391	-0.547308529067868\\
0.0143893893893894	-0.583001850626001\\
0.0147111397111397	-0.619408883421195\\
0.0150686400686402	-0.660626492852481\\
0.0154618904618904	-0.70679937599082\\
0.0158908908908908	-0.758033690745558\\
0.0163556413556414	-0.814379752366423\\
0.0168918918918919	-0.880224290606906\\
0.0176426426426426	-0.973316228022523\\
0.0178213928213928	-0.995552140404574\\
0.0178571428571428	0.999999999936886\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00077311220514\\
-0.0168203918203917	0.872143571253368\\
-0.0162483912483913	0.802027100303591\\
-0.0157836407836407	0.745847889046716\\
-0.0153546403546403	0.694807473440575\\
-0.0149613899613901	0.648844977967829\\
-0.0146038896038896	0.607844838122577\\
-0.0142821392821393	0.571654119625835\\
-0.013960388960389	0.536195886295119\\
-0.0136386386386387	0.501525987083332\\
-0.0133526383526383	0.471413276744549\\
-0.013066638066638	0.442001283702305\\
-0.0127806377806379	0.413323900992283\\
-0.0125303875303875	0.388859030647882\\
-0.0122801372801373	0.365001394278238\\
-0.0120298870298869	0.341770058345099\\
-0.0117796367796368	0.319182875232928\\
-0.0115293865293866	0.29725644866186\\
-0.0113148863148864	0.278999927333669\\
-0.011100386100386	0.261249022938578\\
-0.0108858858858858	0.244011899610749\\
-0.0106713856713856	0.227295989775138\\
-0.0104568854568854	0.211107983569759\\
-0.0102423852423852	0.195453819324917\\
-0.010027885027885	0.180338675112968\\
-0.00981338481338478	0.165766961380636\\
-0.00963463463463454	0.154041634085595\\
-0.00945588445588452	0.142697919617856\\
-0.00927713427713428	0.131737131961581\\
-0.00909838409838404	0.121160206395832\\
-0.00891963391963402	0.110967698571899\\
-0.00874088374088378	0.101159783966031\\
-0.00856213356213353	0.0917362577080989\\
-0.00838338338338329	0.0826965347863688\\
-0.00820463320463327	0.07403965062818\\
-0.00802588302588303	0.0657642620559469\\
-0.00788288288288297	0.0594174845110469\\
-0.00773988273988269	0.0533127162372884\\
-0.00759688259688263	0.0474487500331418\\
-0.00745388245388234	0.0418242262865476\\
-0.00731088231088228	0.0364376338361088\\
-0.00716788216788222	0.0312873109281833\\
-0.00702488202488194	0.0263714462692903\\
-0.00688188188188188	0.0216880801731563\\
-0.00673888173888182	0.0172351058016582\\
-0.00659588159588154	0.0130102704989166\\
-0.00645288145288148	0.00901117721766309\\
-0.00630988130988142	0.00523528603697421\\
-0.00616688116688113	0.00167991577044968\\
-0.00605963105963103	-0.000843586741962721\\
-0.00595238095238093	-0.00324587104075391\\
-0.00584513084513083	-0.00552822123318597\\
-0.00573788073788073	-0.00769196412436979\\
-0.00563063063063063	-0.00973846874475526\\
-0.00552338052338053	-0.0116691458625902\\
-0.00541613041613043	-0.0134854474815205\\
-0.00530888030888033	-0.0151888663235111\\
-0.00520163020163023	-0.0167809352972719\\
-0.00509438009438012	-0.0182632269523813\\
-0.00498712998713002	-0.0196373529192901\\
-0.00487987987987992	-0.0209049633354212\\
-0.00477262977262982	-0.0220677462575591\\
-0.00466537966537972	-0.0231274270607373\\
-0.00459387959387958	-0.0237774706453637\\
-0.00452237952237944	-0.0243830045012434\\
-0.00445087945087952	-0.0249445667021762\\
-0.00437937937937938	-0.025462702279198\\
-0.00430787930787924	-0.0259379631343222\\
-0.00423637923637932	-0.0263709079531944\\
-0.00416487916487918	-0.0267621021166726\\
-0.00409337909337903	-0.0271121176113516\\
-0.00402187902187912	-0.0274215329390406\\
-0.00395037895037897	-0.0276909330252035\\
-0.00387887887887883	-0.0279209091263977\\
-0.00380737880737891	-0.0281120587366952\\
-0.00377162877162873	-0.0281932620069756\\
-0.00373587873587877	-0.0282649854931265\\
-0.00370012870012859	-0.0283273055939401\\
-0.00366437866437863	-0.0283802990801514\\
-0.00362862862862867	-0.0284240430913991\\
-0.00359287859287849	-0.0284586151331718\\
-0.00355712855712853	-0.0284840930737451\\
-0.00352137852137857	-0.0285005551410986\\
-0.00348562848562839	-0.0285080799198212\\
-0.00344987844987843	-0.028506746348002\\
-0.00341412841412847	-0.0284966337141079\\
-0.00337837837837829	-0.0284778216538446\\
-0.00334262834262833	-0.028450390147009\\
-0.00330687830687837	-0.0284144195143212\\
-0.00327112827112819	-0.0283699904142494\\
-0.00323537823537823	-0.0283171838398177\\
-0.00319962819962827	-0.0282560811154027\\
-0.00316387816387809	-0.0281867638935134\\
-0.00312812812812813	-0.0281093141515634\\
-0.00305662805662799	-0.0279303466221821\\
-0.00298512798512807	-0.0277198407210757\\
-0.00291362791362793	-0.0274784636316316\\
-0.00284212784212778	-0.0272068874212261\\
-0.00277062777062786	-0.0269057889348681\\
-0.00269912769912772	-0.0265758496880817\\
-0.00262762762762758	-0.0262177557590622\\
-0.00255612755612766	-0.0258321976800973\\
-0.00248462748462752	-0.0254198703282917\\
-0.00237737737737742	-0.0247527173521629\\
-0.00227012727012732	-0.0240292842651799\\
-0.00216287716287722	-0.0232519678837404\\
-0.00205562705562712	-0.0224231842027252\\
-0.00194837694837702	-0.0215453675352673\\
-0.00184112684112692	-0.0206209696460022\\
-0.00169812669812663	-0.0193202479990073\\
-0.00155512655512657	-0.0179469991621741\\
-0.00141212641212651	-0.0165071629177589\\
-0.00126912626912623	-0.0150067211741702\\
-0.00109037609037599	-0.0130551173257445\\
-0.000911625911625968	-0.0110300596669772\\
-0.000697125697125767	-0.00851979909764333\\
-0.000446875446875383	-0.00550675177553139\\
-8.93750893751211e-05	-0.00110746338543843\\
0.000482625482625565	0.00594258467636721\\
0.000732875732875726	0.00894572591818577\\
0.000947375947375928	0.0114441713753803\\
0.00112612612612617	0.0134570523001771\\
0.00130487630487641	0.0153943738353675\\
0.00144787644787647	0.0168818835798241\\
0.00159087659087653	0.0183074582542417\\
0.00173387673387682	0.0196651254053697\\
0.00187687687687688	0.0209489555816718\\
0.00198412698412698	0.02185983202627\\
0.00209137709137708	0.0227234018202329\\
0.00219862719862718	0.0235372185128242\\
0.00230587730587728	0.0242988533735906\\
0.00241312741312738	0.0250058962570596\\
0.00252037752037748	0.0256559564608141\\
0.00259187759187762	0.0260565014530747\\
0.00266337766337776	0.0264299697017993\\
0.00273487773487768	0.0267756683344904\\
0.00280637780637782	0.0270929088741723\\
0.00287787787787797	0.0273810073483356\\
0.00294937794937788	0.0276392843971678\\
0.00302087802087803	0.0278670653810502\\
0.00309237809237817	0.0280636804873093\\
0.00316387816387809	0.0282284648362057\\
0.00319962819962827	0.0282987140764805\\
0.00323537823537823	0.0283607585861416\\
0.00327112827112819	0.0284145166893273\\
0.00330687830687837	0.0284599070380682\\
0.00334262834262833	0.0284968486155033\\
0.00337837837837829	0.0285252607390853\\
0.00341412841412847	0.0285450630637718\\
0.00344987844987843	0.0285561755852048\\
0.00348562848562839	0.0285585186428736\\
0.00352137852137857	0.0285520129232697\\
0.00355712855712853	0.028536579463019\\
0.00359287859287849	0.0285121396520114\\
0.00362862862862867	0.028478615236506\\
0.00366437866437863	0.0284359283222289\\
0.00370012870012859	0.0283840013774534\\
0.00373587873587877	0.0283227572360691\\
0.00377162877162873	0.0282521191006309\\
0.00380737880737891	0.0281720105454037\\
0.00384312884312887	0.028082355519375\\
0.00391462891462901	0.0278741037425609\\
0.00398612898612893	0.0276267629706382\\
0.00405762905762908	0.0273397385906959\\
0.00412912912912922	0.02701244227055\\
0.00420062920062914	0.0266442920518335\\
0.00427212927212928	0.0262347124420852\\
0.00434362934362942	0.0257831345058075\\
0.00441512941512934	0.0252889959544906\\
0.00448662948662948	0.0247517412355893\\
0.00455812955812962	0.0241708216204195\\
0.00462962962962954	0.0235456952909912\\
0.00470112970112968	0.0228758274257392\\
0.00477262977262982	0.0221606902841471\\
0.00487987987987992	0.0210019678980544\\
0.00498712998713002	0.0197384937575491\\
0.00509438009438012	0.0183685788783097\\
0.00520163020163023	0.0168905721782344\\
0.00530888030888033	0.0153028610652377\\
0.00541613041613043	0.0136038720113507\\
0.00552338052338053	0.0117920711129069\\
0.00563063063063063	0.00986596463662304\\
0.00573788073788073	0.00782409955136942\\
0.00584513084513083	0.00566506404546385\\
0.00595238095238093	0.00338748802927658\\
0.00605963105963103	0.00099004362298194\\
0.00616688116688113	-0.00152855437071664\\
0.00627413127413123	-0.00416954800904912\\
0.00641713141713152	-0.0078833311926747\\
0.00656013156013158	-0.011819551120779\\
0.00670313170313164	-0.0159807859255103\\
0.00684613184613192	-0.0203694713033289\\
0.00698913198913198	-0.0249878989735741\\
0.00713213213213204	-0.0298382152281551\\
0.00727513227513232	-0.0349224195732827\\
0.00741813241813238	-0.0402423634641207\\
0.00756113256113267	-0.0457997491331339\\
0.00770413270413273	-0.051596128512887\\
0.00784713284713279	-0.0576329022539837\\
0.00799013299013307	-0.0639113188387388\\
0.00813313313313313	-0.0704324737911761\\
0.00831188331188337	-0.0789266885161175\\
0.00849063349063339	-0.0878031428515682\\
0.00866938366938363	-0.0970629592890977\\
0.00884813384813388	-0.106706881169241\\
0.00902688402688412	-0.116735271946997\\
0.00920563420563414	-0.127148114833009\\
0.00938438438438438	-0.137945012810766\\
0.00956313456313462	-0.149125189029829\\
0.00974188474188464	-0.160687487574671\\
0.00992063492063489	-0.172630374608387\\
0.0101351351351351	-0.187461499845033\\
0.0103496353496353	-0.202833889632496\\
0.0105641355641355	-0.218742760799012\\
0.0107786357786357	-0.235182566164031\\
0.0109931359931359	-0.252147002438807\\
0.0112076362076363	-0.269629019203655\\
0.0114221364221365	-0.28762082894911\\
0.0116366366366367	-0.306113918166663\\
0.0118868868868869	-0.328310401097889\\
0.012137137137137	-0.35116073669151\\
0.0123873873873874	-0.374647801399684\\
0.0126376376376376	-0.398753237515277\\
0.012887887887888	-0.423457488754186\\
0.0131738881738881	-0.452397534399969\\
0.0134598884598884	-0.482059897989139\\
0.0137458887458888	-0.512410039257072\\
0.0140676390676391	-0.547330818048042\\
0.0143893893893894	-0.583021956149474\\
0.0147111397111397	-0.619426841024974\\
0.0150686400686402	-0.660642113636858\\
0.0154618904618904	-0.706812496523188\\
0.0158908908908908	-0.75804417938521\\
0.0163556413556414	-0.814387515928671\\
0.0168918918918919	-0.88022908977533\\
0.0176426426426426	-0.973317231727845\\
0.0178213928213928	-0.995552305039683\\
0.0178571428571428	1.00000000004269\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.99922688779486\\
-0.0168203918203917	0.870604567774538\\
-0.0162483912483913	0.800498236050756\\
-0.0157836407836407	0.744330453758567\\
-0.0153546403546403	0.693303099560459\\
-0.0149613899613901	0.647354669628974\\
-0.0146038896038896	0.606369030736778\\
-0.0142821392821393	0.570192739695282\\
-0.013960388960389	0.534750219185643\\
-0.0136386386386387	0.500097298406444\\
-0.0133526383526383	0.470000725291075\\
-0.013066638066638	0.440605836632315\\
-0.0127806377806379	0.4119465085226\\
-0.0125303875303875	0.387498201405289\\
-0.0122801372801373	0.363657829570836\\
-0.0120298870298869	0.34044444642705\\
-0.0117796367796368	0.317875890798529\\
-0.0115293865293866	0.295968752351727\\
-0.0113148863148864	0.277729278512494\\
-0.011100386100386	0.259995886876253\\
-0.0108858858858858	0.242776731902963\\
-0.0106713856713856	0.226079236103115\\
-0.0104568854568854	0.209910079466487\\
-0.0102423852423852	0.194275189948013\\
-0.010027885027885	0.179179735024339\\
-0.00981338481338478	0.164628114333067\\
-0.00963463463463454	0.152919831720091\\
-0.00945588445588452	0.14159342819152\\
-0.00927713427713428	0.130650211157743\\
-0.00909838409838404	0.120091109233924\\
-0.00891963391963402	0.109916671320341\\
-0.00874088374088378	0.100127066058181\\
-0.00856213356213353	0.090722081661287\\
-0.00838338338338329	0.0817011261240668\\
-0.00820463320463327	0.073063227805322\\
-0.00802588302588303	0.064807036387446\\
-0.00788288288288297	0.0584757638710176\\
-0.00773988273988269	0.0523866275344778\\
-0.00759688259688263	0.046538416429994\\
-0.00745388245388234	0.0409297671747306\\
-0.00731088231088228	0.0355591648131219\\
-0.00716788216788222	0.030424943775063\\
-0.00702488202488194	0.0255252889294084\\
-0.00688188188188188	0.0208582367321251\\
-0.00673888173888182	0.0164216764683478\\
-0.00659588159588154	0.0122133515875777\\
-0.00645288145288148	0.00823086113116966\\
-0.00630988130988142	0.00447166125119369\\
-0.00616688116688113	0.00093306681973071\\
-0.00605963105963103	-0.00157780071936919\\
-0.00595238095238093	-0.00396740639170168\\
-0.00584513084513083	-0.00623703598118586\\
-0.00573788073788073	-0.00838801797292366\\
-0.00563063063063063	-0.0104217230804236\\
-0.00552338052338053	-0.012339563757791\\
-0.00541613041613043	-0.0141429936970539\\
-0.00530888030888033	-0.0158335073108187\\
-0.00520163020163023	-0.0174126392004239\\
-0.00509438009438012	-0.018881963609787\\
-0.00498712998713002	-0.0202430938651437\\
-0.00487987987987992	-0.0214976818008772\\
-0.00477262977262982	-0.0226474171716302\\
-0.00470112970112968	-0.0233565073523305\\
-0.00462962962962954	-0.0240202840399555\\
-0.00455812955812962	-0.0246392752165188\\
-0.00448662948662948	-0.025214015948593\\
-0.00441512941512934	-0.0257450483026658\\
-0.00434362934362942	-0.026232921259397\\
-0.00427212927212928	-0.0266781906267815\\
-0.00420062920062914	-0.0270814189522259\\
-0.00412912912912922	-0.0274431754335656\\
-0.00405762905762908	-0.0277640358290279\\
-0.00398612898612893	-0.0280445823661546\\
-0.00391462891462901	-0.0282854036497038\\
-0.00384312884312887	-0.0284870945685409\\
-0.00380737880737891	-0.0285734537391362\\
-0.00377162877162873	-0.028650256201538\\
-0.00373587873587877	-0.028717578042194\\
-0.00370012870012859	-0.0287754957224899\\
-0.00366437866437863	-0.0288240860757236\\
-0.00362862862862867	-0.0288634263040703\\
-0.00359287859287849	-0.0288935939755244\\
-0.00355712855712853	-0.028914667020836\\
-0.00352137852137857	-0.0289267237304276\\
-0.00348562848562839	-0.0289298427512981\\
-0.00344987844987843	-0.0289241030839111\\
-0.00341412841412847	-0.0289095840790738\\
-0.00337837837837829	-0.0288863654347966\\
-0.00334262834262833	-0.0288545271931409\\
-0.00330687830687837	-0.0288141497370547\\
-0.00327112827112819	-0.0287653137871944\\
-0.00323537823537823	-0.0287081003987311\\
-0.00319962819962827	-0.0286425909581456\\
-0.00316387816387809	-0.0285688671800104\\
-0.00309237809237817	-0.0283971050904328\\
-0.00302087802087803	-0.0281934742852783\\
-0.00294937794937788	-0.0279586399611389\\
-0.00287787787787797	-0.0276932722506937\\
-0.00280637780637782	-0.0273980461167032\\
-0.00273487773487768	-0.0270736412452337\\
-0.00266337766337776	-0.0267207419381454\\
-0.00259187759187762	-0.0263400370048386\\
-0.00252037752037748	-0.0259322196532934\\
-0.00241312741312738	-0.0252711847618712\\
-0.00230587730587728	-0.024553088840209\\
-0.00219862719862718	-0.0237803237610166\\
-0.00209137709137708	-0.0229553008549999\\
-0.00198412698412698	-0.022080450052623\\
-0.00187687687687688	-0.0211582190192472\\
-0.00173387673387682	-0.019859137059262\\
-0.00159087659087653	-0.0184860924542734\\
-0.00144787644787647	-0.0170450176528851\\
-0.00130487630487641	-0.0155418881490108\\
-0.00112612612612617	-0.0135848783829382\\
-0.000947375947375928	-0.0115521332371846\\
-0.000732875732875726	-0.00902962716525058\\
-0.000482625482625565	-0.00599812080685003\\
-0.000160875160875262	-0.00201113152327892\\
0.000518375518375525	0.00643588020492114\\
0.000768625768625686	0.00945555202153958\\
0.000983125983125888	0.01196417091336\\
0.00116187616187613	0.013982718700962\\
0.00134062634062637	0.0159231598565761\\
0.00148362648362643	0.0174113380995118\\
0.00162662662662671	0.0188359639373112\\
0.00176962676962678	0.0201910722839511\\
0.00191262691262684	0.0214707420397813\\
0.00201987701987694	0.0223774526846048\\
0.00212712712712704	0.0232359652930814\\
0.00223437723437714	0.0240438380149905\\
0.00234162734162724	0.0247986470240125\\
0.00244887744887734	0.0254979873804151\\
0.00255612755612766	0.0261394738870209\\
0.00262762762762758	0.0265338219510802\\
0.00269912769912772	0.0269007104499268\\
0.00277062777062786	0.0272394483612046\\
0.00284212784212778	0.0275493491157088\\
0.00291362791362793	0.0278297307059894\\
0.00298512798512807	0.02807991579424\\
0.00305662805662799	0.0282992318194424\\
0.00312812812812813	0.0284870111037576\\
0.00319962819962827	0.0286425909581458\\
0.00323537823537823	0.0287081003987308\\
0.00327112827112819	0.0287653137871942\\
0.00330687830687837	0.028814149737054\\
0.00334262834262833	0.0288545271931406\\
0.00337837837837829	0.0288863654347962\\
0.00341412841412847	0.0289095840790741\\
0.00344987844987843	0.0289241030839111\\
0.00348562848562839	0.0289298427512981\\
0.00352137852137857	0.028926723730428\\
0.00355712855712853	0.0289146670208358\\
0.00359287859287849	0.0288935939755242\\
0.00362862862862867	0.0288634263040703\\
0.00366437866437863	0.0288240860757236\\
0.00370012870012859	0.0287754957224895\\
0.00373587873587877	0.0287175780421938\\
0.00377162877162873	0.0286502562015376\\
0.00380737880737891	0.0285734537391364\\
0.00384312884312887	0.0284870945685409\\
0.00387887887887883	0.0283911029812509\\
0.00395037895037897	0.0281699216302587\\
0.00402187902187912	0.0279093116904658\\
0.00409337909337903	0.0276086814033603\\
0.00416487916487918	0.0272674453412161\\
0.00423637923637932	0.0268850244997005\\
0.00430787930787924	0.0264608463894622\\
0.00437937937937938	0.0259943451266902\\
0.00445087945087952	0.0254849615226274\\
0.00452237952237944	0.0249321431720231\\
0.00459387959387958	0.0243353445405168\\
0.00466537966537972	0.02369402705093\\
0.00473687973687964	0.0230076591684596\\
0.00480837980837978	0.0222757164847556\\
0.00491562991562988	0.0210912203256808\\
0.00502288002287998	0.0198013041735627\\
0.00513013013013008	0.0184042908476854\\
0.00523738023738018	0.01689854128507\\
0.00534463034463029	0.0152824551238036\\
0.00545188045188039	0.013554471272605\\
0.00555913055913049	0.0117130684663977\\
0.00566638066638059	0.00975676580772045\\
0.00577363077363069	0.00768412329375678\\
0.00588088088088079	0.0054937423288115\\
0.00598813098813089	0.00318426622204826\\
0.00609538109538099	0.00075438067031075\\
0.00620263120263109	-0.00179718577414922\\
0.00630988130988142	-0.00447166125119414\\
0.00645288145288148	-0.00823086113116989\\
0.00659588159588154	-0.0122133515875775\\
0.00673888173888182	-0.0164216764683476\\
0.00688188188188188	-0.0208582367321248\\
0.00702488202488194	-0.0255252889294086\\
0.00716788216788222	-0.0304249437750623\\
0.00731088231088228	-0.0355591648131217\\
0.00745388245388234	-0.0409297671747313\\
0.00759688259688263	-0.046538416429994\\
0.00773988273988269	-0.0523866275344782\\
0.00788288288288297	-0.0584757638710169\\
0.00802588302588303	-0.0648070363874458\\
0.00816888316888309	-0.0713815028307865\\
0.00834763334763333	-0.0799429396474067\\
0.00852638352638357	-0.0888871938758042\\
0.00870513370513359	-0.0982153129811885\\
0.00888388388388384	-0.107927964955003\\
0.00906263406263408	-0.118025437655961\\
0.00924138424138432	-0.12850763852692\\
0.00942013442013434	-0.139374094687909\\
0.00959888459888458	-0.150623953405172\\
0.00977763477763482	-0.162255982935798\\
0.00995638495638507	-0.174268573747086\\
0.0101708851708853	-0.189183201332842\\
0.0103853853853855	-0.204638815706811\\
0.0105998855998857	-0.220630504574617\\
0.0108143858143859	-0.237152592589158\\
0.0110288860288861	-0.254198649434425\\
0.0112433862433863	-0.271761498984155\\
0.0114578864578865	-0.289833229522311\\
0.0116723866723867	-0.308405205010801\\
0.0119226369226368	-0.330692253517724\\
0.0121728871728872	-0.35363139428616\\
0.0124231374231374	-0.377205319750989\\
0.0126733876733878	-0.401395492653859\\
0.0129236379236379	-0.426182181971467\\
0.0132096382096383	-0.455213410516267\\
0.0134956384956384	-0.484963488925635\\
0.0137816387816387	-0.515397642524281\\
0.014103389103389	-0.550408231231466\\
0.0144251394251393	-0.586183908324279\\
0.0147468897468896	-0.622667778052822\\
0.0151043901043901	-0.663963977562323\\
0.0154976404976406	-0.710214689686623\\
0.015926640926641	-0.761523171496238\\
0.0163913913913913	-0.817936448751223\\
0.0169276419276418	-0.883840993708816\\
0.0177141427141427	-0.981432304847136\\
0.0178213928213928	-0.994777987199446\\
0.0178571428571428	1.00077311220514\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999957312\\
-0.0168203918203919	0.871409411377326\\
-0.0162483912483913	0.801317521222674\\
-0.0157836407836408	0.745159735529036\\
-0.0153546403546404	0.694140156158693\\
-0.01496138996139	0.64819757820712\\
-0.0146038896038896	0.607216164947212\\
-0.0142821392821393	0.571042760412381\\
-0.013960388960389	0.535602236687278\\
-0.0136386386386387	0.500950403393699\\
-0.0133526383526383	0.47085401858843\\
-0.0130666380666381	0.441458572893305\\
-0.0127806377806378	0.412797930867328\\
-0.0125303875303875	0.388347844693657\\
-0.0122801372801373	0.364505099293573\\
-0.0120298870298871	0.341288741782976\\
-0.0117796367796368	0.318716605162672\\
-0.0115293865293865	0.296805273752956\\
-0.0113148863148863	0.278561715169563\\
-0.0111003861003861	0.260823782828653\\
-0.0108858858858859	0.243599628690556\\
-0.0106713856713857	0.226896673040943\\
-0.0104568854568855	0.210721593923\\
-0.0102423852423852	0.195080317626518\\
-0.010027885027885	0.179978010247481\\
-0.00981338481338478	0.165419070330119\\
-0.00963463463463465	0.153704331212677\\
-0.00945588445588441	0.142371146160199\\
-0.00927713427713428	0.131420822414965\\
-0.00909838409838415	0.120854288566724\\
-0.00891963391963391	0.110672093633793\\
-0.00874088374088378	0.100874406519516\\
-0.00856213356213353	0.0914610158446315\\
-0.0083833833833834	0.0824313301557036\\
-0.00820463320463316	0.0737843785094203\\
-0.00802588302588303	0.0655188114321738\\
-0.00788288288288286	0.0591798069699657\\
-0.00773988273988269	0.0530827336009969\\
-0.00759688259688263	0.047226381012236\\
-0.00745388245388245	0.0416093865158124\\
-0.00731088231088228	0.0362302359113149\\
-0.00716788216788222	0.0310872644439691\\
-0.00702488202488205	0.0261786578581228\\
-0.00688188188188188	0.0215024535453435\\
-0.00673888173888171	0.0170565417864283\\
-0.00659588159588165	0.0128386670865085\\
-0.00645288145288148	0.00884642960243553\\
-0.0063098813098813	0.00507728666152829\\
-0.00616688116688113	0.00152855437071653\\
-0.00605963105963103	-0.000990043622981718\\
-0.00595238095238093	-0.00338748802927669\\
-0.00584513084513083	-0.00566506404546385\\
-0.00573788073788073	-0.00782409955136998\\
-0.00563063063063063	-0.00986596463662304\\
-0.00552338052338053	-0.0117920711129071\\
-0.00541613041613043	-0.0136038720113507\\
-0.00530888030888033	-0.0153028610652377\\
-0.00520163020163023	-0.0168905721782345\\
-0.00509438009438012	-0.0183685788783094\\
-0.00498712998713002	-0.0197384937575494\\
-0.00487987987987992	-0.0210019678980545\\
-0.00477262977262982	-0.0221606902841471\\
-0.00470112970112968	-0.0228758274257391\\
-0.00462962962962965	-0.0235456952909913\\
-0.00455812955812951	-0.0241708216204194\\
-0.00448662948662948	-0.024751741235589\\
-0.00441512941512945	-0.025288995954491\\
-0.00434362934362931	-0.025783134505807\\
-0.00427212927212928	-0.0262347124420849\\
-0.00420062920062925	-0.0266442920518335\\
-0.00412912912912911	-0.0270124422705498\\
-0.00405762905762908	-0.0273397385906957\\
-0.00398612898612893	-0.0276267629706382\\
-0.0039146289146289	-0.0278741037425606\\
-0.00384312884312887	-0.028082355519375\\
-0.0038073788073788	-0.0281720105454035\\
-0.00377162877162873	-0.0282521191006313\\
-0.00373587873587877	-0.0283227572360694\\
-0.0037001287001287	-0.0283840013774538\\
-0.00366437866437863	-0.028435928322229\\
-0.00362862862862867	-0.028478615236506\\
-0.0035928785928786	-0.0285121396520116\\
-0.00355712855712853	-0.0285365794630191\\
-0.00352137852137857	-0.0285520129232694\\
-0.0034856284856285	-0.0285585186428735\\
-0.00344987844987843	-0.0285561755852047\\
-0.00341412841412836	-0.028545063063772\\
-0.0033783783783784	-0.0285252607390855\\
-0.00334262834262833	-0.0284968486155034\\
-0.00330687830687826	-0.0284599070380683\\
-0.0032711282711283	-0.0284145166893273\\
-0.00323537823537823	-0.0283607585861414\\
-0.00319962819962816	-0.0282987140764809\\
-0.0031638781638782	-0.0282284648362059\\
-0.00312812812812813	-0.0281500928658369\\
-0.0030566280566281	-0.0279693103407181\\
-0.00298512798512796	-0.0277570288748976\\
-0.00291362791362793	-0.0275139158277787\\
-0.0028421278421279	-0.0272406434388051\\
-0.00277062777062775	-0.0269378887210842\\
-0.00269912769912772	-0.02660633335426\\
-0.00262762762762758	-0.0262466635766478\\
-0.00255612755612755	-0.0258595700766483\\
-0.00248462748462752	-0.0254457478834502\\
-0.00237737737737742	-0.0247764290548154\\
-0.00227012727012732	-0.0240509222342467\\
-0.00216287716287711	-0.0232716247000995\\
-0.00205562705562701	-0.0224409528885157\\
-0.00194837694837691	-0.0215613415331037\\
-0.00184112684112681	-0.0206352427981085\\
-0.00169812669812675	-0.0193323999850453\\
-0.00155512655512657	-0.017957198322904\\
-0.0014121264121264	-0.0165155783665906\\
-0.00126912626912623	-0.0150135227301471\\
-0.0010903760903761	-0.0130601412897701\\
-0.000911625911625857	-0.0110335734722669\\
-0.000697125697125656	-0.0085218550263878\\
-0.000446875446875494	-0.00550759697495518\\
-8.93750893751211e-05	-0.00110749720385883\\
0.000482625482625454	0.00594159888853807\\
0.000732875732875726	0.00894345390534323\\
0.000947375947375928	0.0114403769801743\\
0.00112612612612617	0.0134516941796458\\
0.0013048763048763	0.0153871847627746\\
0.00144787644787647	0.016873038097137\\
0.00159087659087664	0.0182967867125281\\
0.0017338767338767	0.0196524588781107\\
0.00187687687687688	0.0209341259317084\\
0.00198412698412698	0.0218432702067257\\
0.00209137709137708	0.022705014119764\\
0.00219862719862718	0.0235169116266586\\
0.00230587730587728	0.0242765344243721\\
0.00241312741312738	0.0249814728156\\
0.00252037752037748	0.0256293365667639\\
0.00259187759187762	0.0260283664090506\\
0.00266337766337765	0.0264002790036992\\
0.00273487773487768	0.0267443816323097\\
0.00280637780637782	0.0270599859760263\\
0.00287787787787785	0.0273464082244602\\
0.002949377949378	0.0276029691839105\\
0.00302087802087803	0.0278289943848423\\
0.00309237809237806	0.0280238141886272\\
0.0031638781638782	0.0281867638935134\\
0.00319962819962816	0.0282560811154023\\
0.00323537823537823	0.028317183839818\\
0.0032711282711283	0.028369990414249\\
0.00330687830687826	0.0284144195143209\\
0.00334262834262833	0.0284503901470092\\
0.0033783783783784	0.0284778216538446\\
0.00341412841412836	0.0284966337141079\\
0.00344987844987843	0.0285067463480022\\
0.0034856284856285	0.0285080799198211\\
0.00352137852137857	0.0285005551410988\\
0.00355712855712853	0.0284840930737453\\
0.0035928785928786	0.0284586151331718\\
0.00362862862862867	0.0284240430913992\\
0.00366437866437863	0.0283802990801519\\
0.0037001287001287	0.0283273055939404\\
0.00373587873587877	0.0282649854931271\\
0.00377162877162873	0.0281932620069756\\
0.0038073788073788	0.0281120587366952\\
0.00384312884312887	0.0280212996584549\\
0.0039146289146289	0.0278108118756309\\
0.00398612898612893	0.0275611980810706\\
0.00405762905762908	0.0272718638877028\\
0.00412912912912911	0.0269422211928823\\
0.00420062920062925	0.0265716882714619\\
0.00427212927212928	0.0261596898678615\\
0.00434362934362931	0.0257056572871051\\
0.00441512941512945	0.0252090284848202\\
0.00448662948662948	0.0246692481561926\\
0.00455812955812951	0.0240857678238474\\
0.00462962962962965	0.0234580459246532\\
0.00470112970112968	0.0227855478954313\\
0.00477262977262982	0.0220677462575594\\
0.00487987987987992	0.0209049633354215\\
0.00498712998713002	0.0196373529192898\\
0.00509438009438012	0.018263226952381\\
0.00520163020163023	0.016780935297272\\
0.00530888030888033	0.015188866323511\\
0.00541613041613043	0.0134854474815206\\
0.00552338052338053	0.0116691458625897\\
0.00563063063063063	0.00973846874475559\\
0.00573788073788073	0.00769196412436979\\
0.00584513084513083	0.0055282212331863\\
0.00595238095238093	0.00324587104075402\\
0.00605963105963103	0.000843586741962943\\
0.00616688116688113	-0.00167991577045012\\
0.00627413127413123	-0.00432587744858681\\
0.00641713141713141	-0.00804638155794246\\
0.00656013156013158	-0.0119894306501129\\
0.00670313170313175	-0.0161576001166608\\
0.00684613184613181	-0.02055332286911\\
0.00698913198913198	-0.0251788877984939\\
0.00713213213213215	-0.0300364383260628\\
0.00727513227513232	-0.0351279710460439\\
0.00741813241813238	-0.0404553344613352\\
0.00756113256113256	-0.0460202278129083\\
0.00770413270413273	-0.0518242000036839\\
0.0078471328471329	-0.057868648617547\\
0.00799013299013296	-0.0641548190341302\\
0.00813313313313313	-0.0706838036399218\\
0.00831188331188326	-0.0791879072212257\\
0.0084906334906335	-0.0880743576614977\\
0.00866938366938363	-0.0973442711110828\\
0.00884813384813388	-0.106998384496801\\
0.00902688402688401	-0.117037054791055\\
0.00920563420563425	-0.127460258656648\\
0.00938438438438438	-0.138267592467681\\
0.00956313456313451	-0.149458272706483\\
0.00974188474188475	-0.161031136736221\\
0.00992063492063489	-0.172984643948392\\
0.0101351351351351	-0.187828575991793\\
0.0103496353496354	-0.20321382966255\\
0.0105641355641356	-0.219135609848248\\
0.0107786357786358	-0.235588357358674\\
0.010993135993136	-0.252565756836178\\
0.0112076362076362	-0.270060745742786\\
0.0114221364221364	-0.288065524411229\\
0.0116366366366366	-0.306571567145628\\
0.0118868868868869	-0.328783126755489\\
0.0121371371371372	-0.351648482043454\\
0.0123873873873874	-0.37515049006612\\
0.0126376376376376	-0.399270773746252\\
0.0128878878878879	-0.42398975747674\\
0.0131738881738882	-0.452946474654686\\
0.0134598884598884	-0.482625305736968\\
0.0137458887458888	-0.512991682060654\\
0.0140676390676391	-0.547930412401238\\
0.0143893893893894	-0.583639132570547\\
0.0147111397111397	-0.620061190882824\\
0.0150686400686401	-0.661295018960249\\
0.0154618904618905	-0.707485113290949\\
0.0158908908908909	-0.758737386797557\\
0.0163556413556414	-0.815101859151192\\
0.0168918918918919	-0.880966174850691\\
0.0176426426426426	-0.97408291551784\\
0.0178213928213928	-0.996324203014218\\
0.0178571428571429	0.99922688779486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000006311\\
-0.0168203918203917	0.871404228701416\\
-0.0162483912483913	0.801309141138825\\
-0.0157836407836407	0.745148598921918\\
-0.0153546403546403	0.694126361612644\\
-0.0149613899613901	0.648181262362883\\
-0.0146038896038896	0.607197495738717\\
-0.0142821392821393	0.571021930677121\\
-0.013960388960389	0.5355792132052\\
-0.0136386386386387	0.500925160188626\\
-0.0133526383526383	0.470826786686258\\
-0.013066638066638	0.441429343504885\\
-0.0127806377806379	0.412766701138366\\
-0.0125303875303875	0.388314867184352\\
-0.0122801372801373	0.364470380854501\\
-0.0120298870298869	0.341252293706964\\
-0.0117796367796368	0.318678443321476\\
-0.0115293865293866	0.296765418729444\\
-0.0113148863148864	0.278520428893495\\
-0.011100386100386	0.260781087093589\\
-0.0108858858858858	0.243555548472172\\
-0.0106713856713856	0.226851236557899\\
-0.0104568854568854	0.21067483269504\\
-0.0102423852423852	0.195032266529746\\
-0.010027885027885	0.17992870756665\\
-0.00981338481338478	0.165368557807862\\
-0.00963463463463454	0.153652844902563\\
-0.00945588445588452	0.142318719533254\\
-0.00927713427713428	0.131367491012046\\
-0.00909838409838404	0.120800090016394\\
-0.00891963391963402	0.110617067668764\\
-0.00874088374088378	0.100818594991652\\
-0.00856213356213353	0.09140446273845\\
-0.00838338338338329	0.0823740816003753\\
-0.00820463320463327	0.0737264827892083\\
-0.00802588302588303	0.065460318995314\\
-0.00788288288288297	0.059120874941389\\
-0.00773988273988269	0.0530233967714206\\
-0.00759688259688263	0.0471666752885078\\
-0.00745388245388234	0.0415493489221426\\
-0.00731088231088228	0.0361699045899477\\
-0.00716788216788222	0.0310266786553068\\
-0.00702488202488194	0.0261178579802763\\
-0.00688188188188188	0.0214414810731234\\
-0.00673888173888182	0.0169954393297522\\
-0.00659588159588154	0.0127774783682388\\
-0.00645288145288148	0.00878519945562961\\
-0.00630988130988142	0.00501606102610275\\
-0.00616688116688113	0.00146738028951976\\
-0.00605963105963103	-0.00105114750568891\\
-0.00595238095238093	-0.00344849417240556\\
-0.00584513084513083	-0.00572594444815788\\
-0.00573788073788073	-0.00788482575490956\\
-0.00563063063063063	-0.00992650772648318\\
-0.00552338052338053	-0.011852401720944\\
-0.00541613041613043	-0.013663960318141\\
-0.00530888030888033	-0.0153626768025648\\
-0.00520163020163023	-0.0169500846317134\\
-0.00509438009438012	-0.0184277568901645\\
-0.00498712998713002	-0.0197973057295262\\
-0.00487987987987992	-0.0210603817944981\\
-0.00477262977262982	-0.022218673635203\\
-0.00470112970112968	-0.0229335054948261\\
-0.00462962962962954	-0.0236030533287117\\
-0.00455812955812962	-0.0242278447512905\\
-0.00448662948662948	-0.0248084144587744\\
-0.00441512941512934	-0.0253453041445486\\
-0.00434362934362942	-0.0258390624134612\\
-0.00427212927212928	-0.0262902446950146\\
-0.00420062920062914	-0.0266994131554796\\
-0.00412912912912922	-0.0270671366089426\\
-0.00405762905762908	-0.0273939904273017\\
-0.00398612898612893	-0.027680556449222\\
-0.00391462891462901	-0.0279274228880775\\
-0.00384312884312887	-0.0281351842388688\\
-0.00380737880737891	-0.0282245879804317\\
-0.00377162877162873	-0.0283044411841598\\
-0.00373587873587877	-0.0283748198865836\\
-0.00370012870012859	-0.0284358004990297\\
-0.00366437866437863	-0.0284874598045823\\
-0.00362862862862867	-0.0285298749550613\\
-0.00359287859287849	-0.0285631234679604\\
-0.00355712855712853	-0.028587283223384\\
-0.00352137852137857	-0.0286024324609666\\
-0.00348562848562839	-0.0286086497767775\\
-0.00344987844987843	-0.0286060141202082\\
-0.00341412841412847	-0.0285946047908574\\
-0.00337837837837829	-0.0285745014353866\\
-0.00334262834262833	-0.0285457840443715\\
-0.00330687830687837	-0.0285085329491401\\
-0.00327112827112819	-0.0284628288185884\\
-0.00323537823537823	-0.0284087526560011\\
-0.00319962819962827	-0.0283463857958344\\
-0.00316387816387809	-0.0282758099005069\\
-0.00309237809237817	-0.0281103592744374\\
-0.00302087802087803	-0.0279130605132514\\
-0.00294937794937788	-0.027684578391689\\
-0.00287787787787797	-0.0274255826185827\\
-0.00280637780637782	-0.0271367477308924\\
-0.00273487773487768	-0.0268187529869663\\
-0.00266337766337776	-0.0264722822590671\\
-0.00259187759187762	-0.0260980239251576\\
-0.00252037752037748	-0.0256966707599773\\
-0.00241312741312738	-0.0250453641716204\\
-0.00230587730587728	-0.0243370336691586\\
-0.00219862719862718	-0.0235740696414841\\
-0.00209137709137708	-0.0227588819273539\\
-0.00198412698412698	-0.0218938989574382\\
-0.00187687687687688	-0.0209815668897739\\
-0.00173387673387682	-0.0196957293614795\\
-0.00159087659087653	-0.0183359782337649\\
-0.00144787644787647	-0.0169082423255755\\
-0.00130487630487641	-0.0154184934818846\\
-0.00112612612612617	-0.0134782626879597\\
-0.000947375947375928	-0.0114623488463854\\
-0.000732875732875726	-0.00896009922898222\\
-0.000482625482625565	-0.00595229071294945\\
-0.000160875160875262	-0.00199584256268559\\
0.000518375518375525	0.00638660808411151\\
0.000768625768625686	0.00938252763714598\\
0.000983125983125888	0.0118708263069802\\
0.00116187616187613	0.013872477702763\\
0.00134062634062637	0.0157960640613835\\
0.00148362648362643	0.0172707933452818\\
0.00162662662662671	0.0186820052863985\\
0.00176962676962678	0.0200237385351199\\
0.00191262691262684	0.0212900757168553\\
0.00201987701987694	0.0221868170710908\\
0.00212712712712704	0.023035387958126\\
0.00223437723437714	0.0238333480839821\\
0.00234162734162724	0.0245782751734835\\
0.00244887744887734	0.0252677658326335\\
0.00255612755612766	0.0258994364042531\\
0.00262762762762758	0.0262872600262378\\
0.00269912769912772	0.0266476402232958\\
0.00277062777062786	0.0269798864247204\\
0.00284212784212778	0.0272833125116145\\
0.00291362791362793	0.0275572369254538\\
0.00298512798512807	0.0278009827759389\\
0.00305662805662799	0.0280138779480914\\
0.00312812812812813	0.0281952552086115\\
0.00316387816387809	0.0282739174724354\\
0.00319962819962827	0.0283444523114531\\
0.00323537823537823	0.028406777741361\\
0.00327112827112819	0.0284608121026118\\
0.00330687830687837	0.0285064740636463\\
0.00334262834262833	0.028543682624109\\
0.00337837837837829	0.0285723571180585\\
0.00341412841412847	0.0285924172171517\\
0.00344987844987843	0.0286037829338246\\
0.00348562848562839	0.0286063746244556\\
0.00352137852137857	0.0286001129925166\\
0.00355712855712853	0.0285849190917111\\
0.00359287859287849	0.0285607143290922\\
0.00362862862862867	0.0285274204681814\\
0.00366437866437863	0.0284849596320511\\
0.00370012870012859	0.0284332543064139\\
0.00373587873587877	0.0283722273426872\\
0.00377162877162873	0.0283018019610441\\
0.00380737880737891	0.0282219017534495\\
0.00384312884312887	0.028132450686688\\
0.00391462891462901	0.0279245937348971\\
0.00398612898612893	0.0276776304501658\\
0.00405762905762908	0.0273909663649756\\
0.00412912912912922	0.0270640132938551\\
0.00420062920062914	0.0266961894264548\\
0.00427212927212928	0.0262869194196038\\
0.00434362934362942	0.0258356344883515\\
0.00441512941512934	0.0253417724959633\\
0.00448662948662948	0.024804778042872\\
0.00455812955812962	0.0242241025545584\\
0.00462962962962954	0.0235992043683539\\
0.00470112970112968	0.0229295488191501\\
0.00477262977262982	0.0222146083239949\\
0.00487987987987992	0.0210561518743833\\
0.00498712998713002	0.0197929093108626\\
0.00509438009438012	0.0184231921942153\\
0.00520163020163023	0.016945349992451\\
0.00530888030888033	0.0153577706684254\\
0.00541613041613043	0.0136588812537479\\
0.00552338052338053	0.0118471484087828\\
0.00563063063063063	0.00992107896854422\\
0.00573788073788073	0.00787922047428591\\
0.00584513084513083	0.00572016169059597\\
0.00595238095238093	0.00344253310782161\\
0.00605963105963103	0.0010450074296342\\
0.00616688116688113	-0.00147369995443691\\
0.00627413127413123	-0.00411483051165695\\
0.00641713141713152	-0.00782883805073276\\
0.00656013156013158	-0.0117653288064798\\
0.00670313170313164	-0.0159268794901075\\
0.00684613184613192	-0.020315924369998\\
0.00698913198913198	-0.0249347537310589\\
0.00713213213213204	-0.0297855124252098\\
0.00727513227513232	-0.0348701985139113\\
0.00741813241813238	-0.0401906620036001\\
0.00756113256113267	-0.0457486036748398\\
0.00770413270413273	-0.0515455740058948\\
0.00784713284713279	-0.0575829721914607\\
0.00799013299013307	-0.063862045257125\\
0.00813313313313313	-0.070383887270143\\
0.00831188331188337	-0.0788790016054188\\
0.00849063349063339	-0.0877563982166905\\
0.00866938366938363	-0.0970171967612647\\
0.00884813384813388	-0.10666213775377\\
0.00902688402688412	-0.116691581833983\\
0.00920563420563414	-0.127105509410296\\
0.00938438438438438	-0.137903520679202\\
0.00956313456313462	-0.149084836020758\\
0.00974188474188464	-0.160648296769682\\
0.00992063492063489	-0.172592366361249\\
0.0101351351351351	-0.187424933729318\\
0.0103496353496353	-0.202798786444062\\
0.0105641355641355	-0.218709136771849\\
0.0107786357786357	-0.235150433035215\\
0.0109931359931359	-0.252116367518551\\
0.0112076362076363	-0.269599885450371\\
0.0114221364221365	-0.287593195049356\\
0.0116366366366367	-0.306087778619893\\
0.0118868868868869	-0.328285992549298\\
0.012137137137137	-0.351138039736064\\
0.0123873873873874	-0.374626790471434\\
0.0126376376376376	-0.39873388108036\\
0.012887887887888	-0.42343974951279\\
0.0131738881738881	-0.452381590590067\\
0.0134598884598884	-0.48204568570241\\
0.0137458887458888	-0.512397487032514\\
0.0140676390676391	-0.547320039089782\\
0.0143893893893894	-0.583012841431573\\
0.0147111397111397	-0.6194192726666\\
0.0150686400686402	-0.660636115322658\\
0.0154618904618904	-0.706808033552873\\
0.0158908908908908	-0.758041148865409\\
0.0163556413556414	-0.814385737117263\\
0.0168918918918919	-0.880228350751139\\
0.0176426426426426	-0.973317195183045\\
0.0178213928213928	-0.99555230410737\\
0.0178571428571428	0.999999999957312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000022488\\
-0.0168203918203917	0.871406081268568\\
-0.0162483912483913	0.801311916800333\\
-0.0157836407836407	0.745152064027529\\
-0.0153546403546403	0.694130410738936\\
-0.0149613899613901	0.648185799999115\\
-0.0146038896038896	0.607202436880793\\
-0.0142821392821393	0.571027200868445\\
-0.013960388960389	0.535584779388307\\
-0.0136386386386387	0.500930988756086\\
-0.0133526383526383	0.47083281995733\\
-0.013066638066638	0.441435554463391\\
-0.0127806377806379	0.412773062716034\\
-0.0125303875303875	0.388321338388452\\
-0.0122801372801373	0.364476941101169\\
-0.0120298870298869	0.341258922574496\\
-0.0117796367796368	0.318685120610665\\
-0.0115293865293866	0.296772124523158\\
-0.0113148863148864	0.278527143523992\\
-0.011100386100386	0.26078779642564\\
-0.0108858858858858	0.243562238649463\\
-0.0106713856713856	0.226857894032961\\
-0.0104568854568854	0.210681444258535\\
-0.0102423852423852	0.195038819339008\\
-0.010027885027885	0.179935189173435\\
-0.00981338481338478	0.165374956185268\\
-0.00963463463463454	0.15365916505692\\
-0.00945588445588452	0.14232495369499\\
-0.00927713427713428	0.1313736316955\\
-0.00909838409838404	0.120806130031081\\
-0.00891963391963402	0.110623000130218\\
-0.00874088374088378	0.100824413331806\\
-0.00856213356213353	0.0914101607155504\\
-0.00838338338338329	0.0823796533084233\\
-0.00820463320463327	0.0737319226669066\\
-0.00802588302588303	0.0654656218344924\\
-0.00788288288288297	0.0591260646422436\\
-0.00773988273988269	0.053028470419932\\
-0.00759688259688263	0.0471716301617782\\
-0.00745388245388234	0.0415541824910666\\
-0.00731088231088228	0.0361746145216832\\
-0.00716788216788222	0.0310312628155691\\
-0.00702488202488194	0.0261223144354348\\
-0.00688188188188188	0.0214458080921176\\
-0.00673888173888182	0.0169996353858033\\
-0.00659588159588154	0.0127815421403656\\
-0.00645288145288148	0.00878912982997138\\
-0.00630988130988142	0.00501985709703723\\
-0.00616688116688113	0.00147104136058007\\
-0.00605963105963103	-0.00104758801536153\\
-0.00595238095238093	-0.00344503644779692\\
-0.00584513084513083	-0.00572258858540531\\
-0.00573788073788073	-0.00788157176124127\\
-0.00563063063063063	-0.00992335552020052\\
-0.00552338052338053	-0.0118493511314621\\
-0.00541613041613043	-0.0136610110860709\\
-0.00530888030888033	-0.0153598285798473\\
-0.00520163020163023	-0.0169473369818078\\
-0.00509438009438012	-0.0184251092882792\\
-0.00498712998713002	-0.0197947575629087\\
-0.00487987987987992	-0.02105793236276\\
-0.00477262977262982	-0.0222163221507108\\
-0.00470112970112968	-0.0229312188280366\\
-0.00462962962962954	-0.0236008310653679\\
-0.00455812955812962	-0.0242256864516304\\
-0.00448662948662948	-0.0248063196576456\\
-0.00441512941512934	-0.0253432723515197\\
-0.00434362934362942	-0.0258370931129412\\
-0.00427212927212928	-0.0262883373463871\\
-0.00420062920062914	-0.0266975671932301\\
-0.00412912912912922	-0.0270653514428056\\
-0.00405762905762908	-0.0273922654424053\\
-0.00398612898612893	-0.0276788910062458\\
-0.00391462891462901	-0.0279258163234075\\
-0.00384312884312887	-0.0281336358647695\\
-0.00380737880737891	-0.0282230684362244\\
-0.00377162877162873	-0.0283029502889427\\
-0.00373587873587877	-0.0283733574564915\\
-0.00370012870012859	-0.0284343663472391\\
-0.00366437866437863	-0.0284860537413318\\
-0.00362862862862867	-0.0285284967876571\\
-0.00359287859287849	-0.0285617730007899\\
-0.00355712855712853	-0.0285859602579315\\
-0.00352137852137857	-0.0286011367958203\\
-0.00348562848562839	-0.0286073812076486\\
-0.00344987844987843	-0.0286047724399408\\
-0.00341412841412847	-0.0285933897894397\\
-0.00337837837837829	-0.0285733128999675\\
-0.00334262834262833	-0.0285446217592724\\
-0.00330687830687837	-0.0285073966958687\\
-0.00327112827112819	-0.0284617183758582\\
-0.00323537823537823	-0.0284076677997338\\
-0.00319962819962827	-0.028345326299184\\
-0.00316387816387809	-0.0282747755338721\\
-0.00309237809237817	-0.0281093744680776\\
-0.00302087802087803	-0.0279121243160592\\
-0.00294937794937788	-0.0276836898310528\\
-0.00287787787787797	-0.0274247407006363\\
-0.00280637780637782	-0.0271359514407714\\
-0.00273487773487768	-0.0268180012890757\\
-0.00266337766337776	-0.0264715740973458\\
-0.00259187759187762	-0.0260973582233539\\
-0.00252037752037748	-0.0256960464219314\\
-0.00241312741312738	-0.0250447997810632\\
-0.00230587730587728	-0.0243365266506574\\
-0.00219862719862718	-0.0235736173561367\\
-0.00209137709137708	-0.022758481674356\\
-0.00198412698412698	-0.0218935479756901\\
-0.00187687687687688	-0.0209812623595234\\
-0.00173387673387682	-0.0196954822820801\\
-0.00159087659087653	-0.0183357833610438\\
-0.00144787644787647	-0.0169080942907696\\
-0.00130487630487641	-0.0154183867974285\\
-0.00112612612612617	-0.0134781998032074\\
-0.000947375947375928	-0.0114623208041622\\
-0.000732875732875726	-0.00896010090562993\\
-0.000482625482625565	-0.00595231001212349\\
-0.000160875160875262	-0.00199585690432325\\
0.000518375518375525	0.00638670909749406\\
0.000768625768625686	0.00938270769713689\\
0.000983125983125888	0.0118710899195882\\
0.00116187616187613	0.0138728220900899\\
0.00134062634062637	0.015796499340172\\
0.00148362648362643	0.01727130859729\\
0.00162662662662671	0.0186826069354142\\
0.00176962676962678	0.0200244329690367\\
0.00191262691262684	0.0212908692795548\\
0.00201987701987694	0.022187689112475\\
0.00212712712712704	0.0230363419924275\\
0.00223437723437714	0.023834387597814\\
0.00234162734162724	0.0245794036232405\\
0.00244887744887734	0.0252689866418949\\
0.00255612755612766	0.0259007529611801\\
0.00262762762762758	0.0262886422785844\\
0.00269912769912772	0.0266490896481588\\
0.00277062777062786	0.0269814044867756\\
0.00284212784212778	0.0272849006626021\\
0.00291362791362793	0.0275588966036693\\
0.00298512798512807	0.0278027154057161\\
0.00305662805662799	0.0280156849392952\\
0.00312812812812813	0.0281971379561257\\
0.00316387816387809	0.0282758386163651\\
0.00319962819962827	0.0283464121946704\\
0.00323537823537823	0.0284087767047227\\
0.00327112827112819	0.0284628504849251\\
0.00330687830687837	0.0285085522016395\\
0.00334262834262833	0.028545800852404\\
0.00337837837837829	0.0285745157691291\\
0.00341412841412847	0.0285946166213\\
0.00344987844987843	0.0286060234191476\\
0.00348562848562839	0.0286086565168129\\
0.00352137852137857	0.0286024366154993\\
0.00355712855712853	0.0285872847666113\\
0.00359287859287849	0.0285631223748695\\
0.00362862862862867	0.0285298712014339\\
0.00366437866437863	0.028487453366983\\
0.00370012870012859	0.0284357913548048\\
0.00373587873587877	0.0283748080138608\\
0.00377162877162873	0.0283044265618393\\
0.00380737880737891	0.0282245705881843\\
0.00384312884312887	0.0281351640571328\\
0.00391462891462901	0.0279273970717264\\
0.00398612898612893	0.0276805249291086\\
0.00405762905762908	0.0273939531402672\\
0.00412912912912922	0.0270670934977477\\
0.00420062920062914	0.0266993641687332\\
0.00427212927212928	0.0262901897871051\\
0.00434362934362942	0.0258390015444809\\
0.00441512941512934	0.025345237280219\\
0.00448662948662948	0.0248083415703733\\
0.00455812955812962	0.0242277658155718\\
0.00462962962962954	0.023602968327828\\
0.00470112970112968	0.0229334144162463\\
0.00477262977262982	0.0222185764716307\\
0.00487987987987992	0.0210602755010145\\
0.00498712998713002	0.0197971903183283\\
0.00509438009438012	0.018427632390053\\
0.00520163020163023	0.0169499510876483\\
0.00530888030888033	0.0153625342752135\\
0.00541613041613043	0.0136638088834227\\
0.00552338052338053	0.0118522414695594\\
0.00563063063063063	0.0099263387634474\\
0.00573788073788073	0.00788464819907575\\
0.00584513084513083	0.00572575843172762\\
0.00595238095238093	0.00344829984045014\\
0.00605963105963103	0.00105094501565084\\
0.00616688116688113	-0.00146759076832281\\
0.00627413127413123	-0.0041085490957955\\
0.00641713141713152	-0.00782232622150869\\
0.00656013156013158	-0.011758585942846\\
0.00670313170313164	-0.0159199052632424\\
0.00684613184613192	-0.0203087187485722\\
0.00698913198913198	-0.0249273169863042\\
0.00713213213213204	-0.0297778451357755\\
0.00727513227513232	-0.0348623015705014\\
0.00741813241813238	-0.040182536613397\\
0.00756113256113267	-0.045740251365687\\
0.00770413270413273	-0.0515369966302579\\
0.00784713284713279	-0.0575741719301475\\
0.00799013299013307	-0.0638530246227458\\
0.00813313313313313	-0.0703746491103432\\
0.00831188331188337	-0.0788694960585239\\
0.00849063349063339	-0.0877466309264934\\
0.00866938366938363	-0.0970071740433698\\
0.00884813384813388	-0.106651866600566\\
0.00902688402688412	-0.116681069918751\\
0.00920563420563414	-0.127094765090464\\
0.00938438438438438	-0.137892552998705\\
0.00956313456313462	-0.149073654711528\\
0.00974188474188464	-0.160636912252198\\
0.00992063492063489	-0.172580789744185\\
0.0101351351351351	-0.187413142223207\\
0.0103496353496353	-0.202786798216917\\
0.0105641355641355	-0.218696971167146\\
0.0107786357786357	-0.235138110562432\\
0.0109931359931359	-0.252103909841267\\
0.0112076362076363	-0.269587315371884\\
0.0114221364221365	-0.287580536495824\\
0.0116366366366367	-0.306075056620976\\
0.0118868868868869	-0.32827322960714\\
0.012137137137137	-0.351125273065265\\
0.0123873873873874	-0.374614058911167\\
0.0126376376376376	-0.398721225038244\\
0.012887887887888	-0.423427210903301\\
0.0131738881738881	-0.4523692393569\\
0.0134598884598884	-0.482033580502035\\
0.0137458887458888	-0.51238568842026\\
0.0140676390676391	-0.547308659950406\\
0.0143893893893894	-0.583001962885324\\
0.0147111397111397	-0.619408977832018\\
0.0150686400686402	-0.660626568617755\\
0.0154618904618904	-0.706799433023727\\
0.0158908908908908	-0.758033729865928\\
0.0163556413556414	-0.814379775496638\\
0.0168918918918919	-0.880224300218496\\
0.0176426426426426	-0.973316228381392\\
0.0178213928213928	-0.995552140291825\\
0.0178571428571428	1.00000000006311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000011689\\
-0.0168203918203917	0.871409896684554\\
-0.0162483912483913	0.801317760740138\\
-0.0157836407836407	0.745159497648792\\
-0.0153546403546403	0.694139255405712\\
-0.0149613899613901	0.648195883697649\\
-0.0146038896038896	0.607213596815026\\
-0.0142821392821393	0.571039285086191\\
-0.013960388960389	0.535597742987594\\
-0.0136386386386387	0.500944784203396\\
-0.0133526383526383	0.47084731293034\\
-0.013066638066638	0.441450703856413\\
-0.0127806377806379	0.412788825936349\\
-0.0125303875303875	0.388337602691525\\
-0.0122801372801373	0.364493671992308\\
-0.0120298870298869	0.341276084796295\\
-0.0117796367796368	0.318702678218615\\
-0.0115293865293866	0.296790040962382\\
-0.0113148863148864	0.278545338032284\\
-0.011100386100386	0.260806241464149\\
-0.0108858858858858	0.243580906432415\\
-0.0106713856713856	0.226876756570553\\
-0.0104568854568854	0.210700473399975\\
-0.0102423852423852	0.195057986815649\\
-0.010027885027885	0.179954466641953\\
-0.00981338481338478	0.165394315270765\\
-0.00963463463463454	0.153678570488272\\
-0.00945588445588452	0.14234438580396\\
-0.00927713427713428	0.131393070863778\\
-0.00909838409838404	0.120825556710734\\
-0.00891963391963402	0.110642394863997\\
-0.00874088374088378	0.100843756773291\\
-0.00856213356213353	0.0914294336491361\\
-0.00838338338338329	0.082398836669068\\
-0.00820463320463327	0.0737509975596833\\
-0.00802588302588303	0.0654845695538888\\
-0.00788288288288297	0.0591448972944093\\
-0.00773988273988269	0.0530471762817644\\
-0.00759688259688263	0.0471901976331346\\
-0.00745388245388234	0.0415726001022394\\
-0.00731088231088228	0.0361928709407737\\
-0.00716788216788222	0.0310493468557318\\
-0.00702488202488194	0.0261402150620316\\
-0.00688188188188188	0.0214635144297117\\
-0.00673888173888182	0.0170171367250509\\
-0.00659588159588154	0.0127988279447682\\
-0.00645288145288148	0.00880618974248737\\
-0.00630988130988142	0.00503668094655829\\
-0.00616688116688113	0.00148761916825535\\
-0.00605963105963103	-0.00103120116854827\\
-0.00595238095238093	-0.00342884597750692\\
-0.00584513084513083	-0.00570659981948274\\
-0.00573788073788073	-0.00786578993788689\\
-0.00563063063063063	-0.00990778578617557\\
-0.00552338052338053	-0.0118339985403386\\
-0.00541613041613043	-0.0136458805965161\\
-0.00530888030888033	-0.0153449250539506\\
-0.00520163020163023	-0.0169326651834549\\
-0.00509438009438012	-0.0184106738815557\\
-0.00498712998713002	-0.0197805631105543\\
-0.00487987987987992	-0.0210439833246674\\
-0.00477262977262982	-0.0222026228824634\\
-0.00470112970112968	-0.0229176884406312\\
-0.00462962962962954	-0.0235874714159887\\
-0.00455812955812962	-0.024212499365531\\
-0.00448662948662948	-0.0247933069278814\\
-0.00441512941512934	-0.0253304357387065\\
-0.00434362934362942	-0.0258244343449974\\
-0.00427212927212928	-0.0262758581182976\\
-0.00420062920062914	-0.0266852691668094\\
-0.00412912912912922	-0.0270532362464684\\
-0.00405762905762908	-0.0273803346709449\\
-0.00398612898612893	-0.0276671462206168\\
-0.00391462891462901	-0.0279142590505119\\
-0.00384312884312887	-0.0281222675972572\\
-0.00380737880737891	-0.0282117952203886\\
-0.00377162877162873	-0.0282917724850107\\
-0.00373587873587877	-0.0283622754203559\\
-0.00370012870012859	-0.0284233804304403\\
-0.00366437866437863	-0.0284751642910535\\
-0.00362862862862867	-0.0285177041467115\\
-0.00359287859287849	-0.0285510775076112\\
-0.00355712855712853	-0.0285753622465545\\
-0.00352137852137857	-0.0285906365958841\\
-0.00348562848562839	-0.0285969791443716\\
-0.00344987844987843	-0.0285944688341238\\
-0.00341412841412847	-0.0285831849574472\\
-0.00337837837837829	-0.0285632071537187\\
-0.00334262834262833	-0.0285346154062358\\
-0.00330687830687837	-0.0284974900390533\\
-0.00327112827112819	-0.0284519117137934\\
-0.00323537823537823	-0.0283979614264749\\
-0.00319962819962827	-0.0283357205042964\\
-0.00316387816387809	-0.0282652706024189\\
-0.00309237809237817	-0.0281000721006595\\
-0.00302087802087803	-0.0279030255987589\\
-0.00294937794937788	-0.0276747958136772\\
-0.00287787787787797	-0.0274160523966063\\
-0.00280637780637782	-0.0271274698270054\\
-0.00273487773487768	-0.0268097273058863\\
-0.00266337766337776	-0.0264635086483394\\
-0.00259187759187762	-0.0260895021753449\\
-0.00252037752037748	-0.0256884006048508\\
-0.00241312741312738	-0.025037470785636\\
-0.00230587730587728	-0.0243295161360277\\
-0.00219862719862718	-0.0235669268561096\\
-0.00209137709137708	-0.0227521125971279\\
-0.00198412698412698	-0.0218875016036462\\
-0.00187687687687688	-0.0209755398490699\\
-0.00173387673387682	-0.0196901931679923\\
-0.00159087659087653	-0.0183309291759703\\
-0.00144787644787647	-0.016903676268355\\
-0.00130487630487641	-0.0154144058725476\\
-0.00112612612612617	-0.0134747661104817\\
-0.000947375947375928	-0.011459434757054\\
-0.000732875732875726	-0.00895787176403795\\
-0.000482625482625565	-0.0059508456323718\\
-0.000160875160875262	-0.00199537080456125\\
0.000518375518375525	0.00638516226829933\\
0.000768625768625686	0.00938042760524493\\
0.000983125983125888	0.0118681898237791\\
0.00116187616187613	0.0138694120062692\\
0.00134062634062637	0.0157925858838479\\
0.00148362648362643	0.0172669975404534\\
0.00162662662662671	0.0186779030800119\\
0.00176962676962678	0.0200193413623879\\
0.00191262691262684	0.0212853952098069\\
0.00201987701987694	0.0221819318079779\\
0.00212712712712704	0.0230303046585196\\
0.00223437723437714	0.0238280735360912\\
0.00234162734162724	0.024572816229957\\
0.00244887744887734	0.025262129406308\\
0.00255612755612766	0.0258936294638845\\
0.00262762762762758	0.0262813433070337\\
0.00269912769912772	0.0266416168597221\\
0.00277062777062786	0.026973759564604\\
0.00284212784212778	0.0272770853152702\\
0.00291362791362793	0.0275509125648226\\
0.00298512798512807	0.0277945644337088\\
0.00305662805662799	0.0280073688168274\\
0.00312812812812813	0.0281886584898723\\
0.00316387816387809	0.0282672781631146\\
0.00319962819962827	0.0283377712149151\\
0.00323537823537823	0.0284000556618436\\
0.00327112827112819	0.0284540498451762\\
0.00330687830687837	0.028499672434118\\
0.00334262834262833	0.0285368424290233\\
0.00337837837837829	0.0285654791646053\\
0.00341412841412847	0.0285855023131187\\
0.00344987844987843	0.028596831887542\\
0.00348562848562839	0.0285993882447382\\
0.00352137852137857	0.0285930920886144\\
0.00355712855712853	0.0285778644732462\\
0.00359287859287849	0.0285536268060063\\
0.00362862862862867	0.0285203008506776\\
0.00366437866437863	0.0284778087305417\\
0.00370012870012859	0.0284260729314607\\
0.00373587873587877	0.0283650163049474\\
0.00377162877162873	0.0282945620712112\\
0.00380737880737891	0.0282146338222029\\
0.00384312884312887	0.0281251555246302\\
0.00391462891462901	0.0279172465424489\\
0.00398612898612893	0.0276702344674475\\
0.00405762905762908	0.0273835248294838\\
0.00412912912912922	0.0270565294395708\\
0.00420062920062914	0.0266886664829309\\
0.00427212927212928	0.0262793606110741\\
0.00434362934362942	0.0258280430328204\\
0.00441512941512934	0.0253341516043089\\
0.00448662948662948	0.0247971309179429\\
0.00455812955812962	0.0242164323902778\\
0.00462962962962954	0.0235915143488132\\
0.00470112970112968	0.0229218421177193\\
0.00477262977262982	0.0222068881024178\\
0.00487987987987992	0.0210484172732337\\
0.00498712998713002	0.0197851673696827\\
0.00509438009438012	0.0184154499020224\\
0.00520163020163023	0.01693761428325\\
0.00530888030888033	0.0153500484167364\\
0.00541613041613043	0.013651179270155\\
0.00552338052338053	0.0118394734355061\\
0.00563063063063063	0.00991343767503872\\
0.00573788073788073	0.00787161945286785\\
0.00584513084513083	0.00571260745210189\\
0.00595238095238093	0.00343503207729579\\
0.00605963105963103	0.00103756594205029\\
0.00616688116688113	-0.00148107565841071\\
0.00627413127413123	-0.00412213428986341\\
0.00641713141713152	-0.00783603655149512\\
0.00656013156013158	-0.0117724115481306\\
0.00670313170313164	-0.0159338362585233\\
0.00684613184613192	-0.0203227452312187\\
0.00698913198913198	-0.02494142904368\\
0.00713213213213204	-0.0297920328525572\\
0.00727513227513232	-0.0348765550359689\\
0.00741813241813238	-0.0401968459287012\\
0.00756113256113267	-0.0457546066510777\\
0.00770413270413273	-0.0515513880322787\\
0.00784713284713279	-0.0575885896287753\\
0.00799013299013307	-0.0638674588385026\\
0.00813313313313313	-0.0703890901113324\\
0.00831188331188337	-0.0788839319393604\\
0.00849063349063339	-0.0877610466886141\\
0.00866938366938363	-0.0970215548266489\\
0.00884813384813388	-0.106666197699757\\
0.00902688402688412	-0.11669533679967\\
0.00920563420563414	-0.127108953405909\\
0.00938438438438438	-0.137906648604085\\
0.00956313456313462	-0.149087643680173\\
0.00974188474188464	-0.160650780890361\\
0.00992063492063489	-0.172594524605679\\
0.0101351351351351	-0.187426699173421\\
0.0103496353496353	-0.202800158750027\\
0.0105641355641355	-0.218710117284076\\
0.0107786357786357	-0.235151024797707\\
0.0109931359931359	-0.252116575288804\\
0.0112076362076363	-0.269599715709678\\
0.0114221364221365	-0.287592656009492\\
0.0116366366366367	-0.306086880226104\\
0.0118868868868869	-0.328284689790385\\
0.012137137137137	-0.351136351250078\\
0.0123873873873874	-0.374624737623022\\
0.0126376376376376	-0.398731487935844\\
0.012887887887888	-0.423437042806868\\
0.0131738881738881	-0.452378561631886\\
0.0134598884598884	-0.482042376679578\\
0.0137458887458888	-0.512393943870431\\
0.0140676390676391	-0.547316291917753\\
0.0143893893893894	-0.583008957899318\\
0.0147111397111397	-0.619415325127427\\
0.0150686400686402	-0.660632186901841\\
0.0154618904618904	-0.706804242355793\\
0.0158908908908908	-0.758037653903521\\
0.0163556413556414	-0.814382744274134\\
0.0168918918918919	-0.880226181664724\\
0.0176426426426426	-0.973316635489038\\
0.0178213928213928	-0.995552207509355\\
0.0178571428571428	1.00000000022488\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000004267\\
-0.0168203918203917	0.871414504766579\\
-0.0162483912483913	0.801324845010476\\
-0.0157836407836407	0.745168536600297\\
-0.0153546403546403	0.694150040912309\\
-0.0149613899613901	0.648208212762418\\
-0.0146038896038896	0.607227275037411\\
-0.0142821392821393	0.571054128979819\\
-0.013960388960389	0.535613702702616\\
-0.0136386386386387	0.500961806365069\\
-0.0133526383526383	0.470865231972774\\
-0.013066638066638	0.441469472739599\\
-0.0127806377806379	0.412808395522995\\
-0.0125303875303875	0.388357831036156\\
-0.0122801372801373	0.364514518733199\\
-0.0120298870298869	0.341297508420342\\
-0.0117796367796368	0.318724636145119\\
-0.0115293865293866	0.296812489628862\\
-0.0113148863148864	0.27856817198066\\
-0.011100386100386	0.26082942752002\\
-0.0108858858858858	0.24360441095934\\
-0.0106713856713856	0.226900545519554\\
-0.0104568854568854	0.210724512359589\\
-0.0102423852423852	0.19508224106244\\
-0.010027885027885	0.17997890119141\\
-0.00981338481338478	0.165418894928544\\
-0.00963463463463454	0.153703244069262\\
-0.00945588445588452	0.142369128692469\\
-0.00927713427713428	0.131417858404778\\
-0.00909838409838404	0.120850364234811\\
-0.00891963391963402	0.110667197712293\\
-0.00874088374088378	0.100868530322393\\
-0.00856213356213353	0.0914541533359134\\
-0.00838338338338329	0.0824234780154207\\
-0.00820463320463327	0.0737755361971608\\
-0.00802588302588303	0.0655089812481895\\
-0.00788288288288297	0.0591691900911446\\
-0.00773988273988269	0.0530713348641951\\
-0.00759688259688263	0.0472142067866108\\
-0.00745388245388234	0.0415964447239261\\
-0.00731088231088228	0.0362165360493134\\
-0.00716788216788222	0.0310728176008224\\
-0.00702488202488194	0.0261634767338881\\
-0.00688188188188188	0.0214865524684482\\
-0.00673888173888182	0.0170399367299434\\
-0.00659588159588154	0.012821375683413\\
-0.00645288145288148	0.00882847115983587\\
-0.00630988130988142	0.00505868217382144\\
-0.00616688116688113	0.00150932653169233\\
-0.00605963105963103	-0.00100972305416724\\
-0.00595238095238093	-0.00340760460018297\\
-0.00584513084513083	-0.00568560257548989\\
-0.00573788073788073	-0.007845044129142\\
-0.00563063063063063	-0.00988729861766657\\
-0.00552338052338053	-0.0118137771175675\\
-0.00541613041613043	-0.0136259319230003\\
-0.00530888030888033	-0.0153252560287493\\
-0.00520163020163023	-0.0169132825987459\\
-0.00509438009438012	-0.0183915844202447\\
-0.00498712998713002	-0.0197617733439348\\
-0.00487987987987992	-0.0210254997101165\\
-0.00477262977262982	-0.0221844517611847\\
-0.00470112970112968	-0.0228997291127182\\
-0.00462962962962954	-0.0235697266115651\\
-0.00455812955812962	-0.0241949717786887\\
-0.00448662948662948	-0.0247759992162533\\
-0.00441512941512934	-0.0253133505230649\\
-0.00434362934362942	-0.0258075742088486\\
-0.00427212927212928	-0.0262592256074818\\
-0.00420062920062914	-0.0266688667891122\\
-0.00412912912912922	-0.0270370664712358\\
-0.00405762905762908	-0.0273643999287028\\
-0.00398612898612893	-0.0276514489027031\\
-0.00391462891462901	-0.0278988015087076\\
-0.00384312884312887	-0.0281070521434332\\
-0.00380737880737891	-0.0281967016649369\\
-0.00377162877162873	-0.0282768013907724\\
-0.00373587873587877	-0.0283474273450834\\
-0.00370012870012859	-0.028408655926782\\
-0.00366437866437863	-0.0284605639065261\\
-0.00362862862862867	-0.028503228423681\\
-0.00359287859287849	-0.0285367269832748\\
-0.00355712855712853	-0.0285611374529215\\
-0.00352137852137857	-0.0285765380597491\\
-0.00348562848562839	-0.0285830073873008\\
-0.00344987844987843	-0.0285806243724338\\
-0.00341412841412847	-0.0285694683021858\\
-0.00337837837837829	-0.0285496188106438\\
-0.00334262834262833	-0.0285211558757994\\
-0.00330687830687837	-0.0284841598163796\\
-0.00327112827112819	-0.0284387112886635\\
-0.00323537823537823	-0.0283848912833067\\
-0.00319962819962827	-0.0283227811221274\\
-0.00316387816387809	-0.0282524624548854\\
-0.00312812812812813	-0.0281740172560678\\
-0.00305662805662799	-0.0279930767657546\\
-0.00298512798512807	-0.0277806218178698\\
-0.00291362791362793	-0.0275373195657462\\
-0.00284212784212778	-0.0272638420437987\\
-0.00277062777062786	-0.0269608660611984\\
-0.00269912769912772	-0.0266290730947754\\
-0.00262762762762758	-0.0262691491812033\\
-0.00255612755612766	-0.0258817848084325\\
-0.00248462748462752	-0.0254676748064584\\
-0.00237737737737742	-0.0247978920770453\\
-0.00227012727012732	-0.0240718821422776\\
-0.00216287716287722	-0.0232920416250844\\
-0.00205562705562712	-0.0224607863134314\\
-0.00194837694837702	-0.0215805503002822\\
-0.00184112684112692	-0.0206537851170654\\
-0.00169812669812663	-0.0193499876203962\\
-0.00155512655512657	-0.0179737544133234\\
-0.00141212641212651	-0.0165310246209576\\
-0.00126912626912623	-0.0150277794564053\\
-0.00109037609037599	-0.0130727969533955\\
-0.000911625911625968	-0.0110444988059091\\
-0.000697125697125767	-0.00853052977588931\\
-0.000446875446875383	-0.00551340056956451\\
-8.93750893751211e-05	-0.00110872855090527\\
0.000482625482625565	0.00594887358010165\\
0.000732875732875726	0.00895492434428835\\
0.000947375947375928	0.0114556787719504\\
0.00112612612612617	0.0134703564917824\\
0.00130487630487641	0.0154093615679192\\
0.00144787644787647	0.0168981382195248\\
0.00159087659087653	0.0183249101135361\\
0.00173387673387682	0.0196837060681063\\
0.00187687687687688	0.0209685979193275\\
0.00198412698412698	0.0218802273502072\\
0.00209137709137708	0.0227445136581075\\
0.00219862719862718	0.0235590109514321\\
0.00230587730587728	0.0243212910628621\\
0.00241312741312738	0.0250289444138101\\
0.00252037752037748	0.0256795808722554\\
0.00259187759187762	0.0260804913103705\\
0.00266337766337776	0.0264543102248971\\
0.00273487773487768	0.0268003449146399\\
0.00280637780637782	0.0271179070744545\\
0.00287787787787797	0.0274063129041735\\
0.00294937794937788	0.0276648832167941\\
0.00302087802087803	0.0278929435459518\\
0.00309237809237817	0.0280898242526377\\
0.00316387816387809	0.0282548606311577\\
0.00319962819962827	0.0283252308516782\\
0.00323537823537823	0.0283873930143039\\
0.00327112827112819	0.0284412654650286\\
0.00330687830687837	0.0284867668777469\\
0.00334262834262833	0.0285238162574772\\
0.00337837837837829	0.0285523329435782\\
0.00341412841412847	0.0285722366129206\\
0.00344987844987843	0.0285834472830737\\
0.00348562848562839	0.0285858853154717\\
0.00352137852137857	0.0285794714185608\\
0.00355712855712853	0.028564126650934\\
0.00359287859287849	0.0285397724244538\\
0.00362862862862867	0.0285063305073692\\
0.00366437866437863	0.0284637230274021\\
0.00370012870012859	0.0284118724748272\\
0.00373587873587877	0.0283507017055427\\
0.00377162877162873	0.0282801339441197\\
0.00380737880737891	0.0282000927868418\\
0.00384312884312887	0.0281105022047243\\
0.00391462891462901	0.0279023705417187\\
0.00398612898612893	0.0276551383317967\\
0.00405762905762908	0.0273682111382847\\
0.00412912912912922	0.0270410008052255\\
0.00420062920062914	0.0266729255504166\\
0.00427212927212928	0.0262634100574926\\
0.00434362934362942	0.0258118855669331\\
0.00441512941512934	0.0253177899660748\\
0.00448662948662948	0.0247805678780493\\
0.00455812955812962	0.0241996707496632\\
0.00462962962962954	0.0235745569381893\\
0.00470112970112968	0.0229046917970888\\
0.00477262977262982	0.0221895477605838\\
0.00487987987987992	0.0210307973778916\\
0.00498712998713002	0.0197672745776591\\
0.00509438009438012	0.0183972909610397\\
0.00520163020163023	0.0169191960293473\\
0.00530888030888033	0.0153313777716582\\
0.00541613041613043	0.0136322632387174\\
0.00552338052338053	0.0118203191029282\\
0.00563063063063063	0.00989405220425721\\
0.00573788073788073	0.00785201008181002\\
0.00584513084513083	0.00569278149094998\\
0.00595238095238093	0.00341499690571578\\
0.00605963105963103	0.00101732900640483\\
0.00616688116688113	-0.00150150684787431\\
0.00627413127413123	-0.00414275216184334\\
0.00641713141713152	-0.00785689145573309\\
0.00656013156013158	-0.0117934897913772\\
0.00670313170313164	-0.0159551240266549\\
0.00684613184613192	-0.0203442285984397\\
0.00698913198913198	-0.0249630939817949\\
0.00713213213213204	-0.0298138652402815\\
0.00727513227513232	-0.0348985406683131\\
0.00741813241813238	-0.0402189705263691\\
0.00756113256113267	-0.0457768558699123\\
0.00770413270413273	-0.0515737474727318\\
0.00784713284713279	-0.0576110448454097\\
0.00799013299013307	-0.0638899953494987\\
0.00813313313313313	-0.0704116934080026\\
0.00831188331188337	-0.0789065982897712\\
0.00849063349063339	-0.087783753383593\\
0.00866938366938363	-0.0970442791672752\\
0.00884813384813388	-0.106688917020509\\
0.00902688402688412	-0.116718028491509\\
0.00920563420563414	-0.12713159493923\\
0.00938438438438438	-0.137929217551572\\
0.00956313456313462	-0.14911011773948\\
0.00974188474188464	-0.160673137906626\\
0.00992063492063489	-0.172616742593844\\
0.0101351351351351	-0.187448721579319\\
0.0103496353496353	-0.202821954565745\\
0.0105641355641355	-0.21873165591943\\
0.0107786357786357	-0.235172276124156\\
0.0109931359931359	-0.252137509682566\\
0.0112076362076363	-0.269620304093979\\
0.0114221364221365	-0.287612869895905\\
0.0116366366366367	-0.3061066917549\\
0.0118868868868869	-0.328303997583697\\
0.012137137137137	-0.351155119424882\\
0.0123873873873874	-0.374642931490955\\
0.0126376376376376	-0.398749074068853\\
0.012887887887888	-0.423453989100124\\
0.0131738881738881	-0.452394739144739\\
0.0134598884598884	-0.482057747443418\\
0.0137458887458888	-0.512408472163479\\
0.0140676390676391	-0.547329832638877\\
0.0143893893893894	-0.583021472229464\\
0.0147111397111397	-0.619426777799034\\
0.0150686400686402	-0.66064242303528\\
0.0154618904618904	-0.706813101353932\\
0.0158908908908908	-0.758044972026352\\
0.0163556413556414	-0.814388358174378\\
0.0168918918918919	-0.880229799209463\\
0.0176426426426426	-0.973317438008572\\
0.0178213928213928	-0.995552341176849\\
0.0178571428571428	1.00000000011689\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999904822\\
-0.0168203918203917	0.871419202016326\\
-0.0162483912483913	0.80133208266298\\
-0.0157836407836407	0.745177788200263\\
-0.0153546403546403	0.694161098878289\\
-0.0149613899613901	0.648220872957619\\
-0.0146038896038896	0.607241340531143\\
-0.0142821392821393	0.571069412644076\\
-0.013960388960389	0.535630156263685\\
-0.0136386386386387	0.500979377727191\\
-0.0133526383526383	0.470883750242568\\
-0.013066638066638	0.441488891416436\\
-0.0127806377806379	0.412828665776307\\
-0.0125303875303875	0.388378804625626\\
-0.0122801372801373	0.364536155186577\\
-0.0120298870298869	0.341319765948702\\
-0.0117796367796368	0.318747471724686\\
-0.0115293865293866	0.296835859085325\\
-0.0113148863148864	0.278591963077903\\
-0.011100386100386	0.260853606402218\\
-0.0108858858858858	0.243628943201363\\
-0.0106713856713856	0.226925396176654\\
-0.0104568854568854	0.210749646017856\\
-0.0102423852423852	0.195107621889969\\
-0.010027885027885	0.180004492990081\\
-0.00981338481338478	0.165444661186355\\
-0.00963463463463454	0.153729127628625\\
-0.00945588445588452	0.142395103892702\\
-0.00927713427713428	0.131443899488107\\
-0.00909838409838404	0.120876445372256\\
-0.00891963391963402	0.11069329302964\\
-0.00874088374088378	0.100894613926213\\
-0.00856213356213353	0.0914801993396053\\
-0.00838338338338329	0.0824494605652473\\
-0.00820463320463327	0.0738014294982687\\
-0.00802588302588303	0.0655347595905587\\
-0.00788288288288297	0.0591948580288402\\
-0.00773988273988269	0.053096876081731\\
-0.00759688259688263	0.047239605047571\\
-0.00745388245388234	0.0416216838814352\\
-0.00731088231088228	0.0362416000564365\\
-0.00716788216788222	0.0310976905209077\\
-0.00702488202488194	0.0261881427508368\\
-0.00688188188188188	0.021510995896908\\
-0.00673888173888182	0.0170641420254189\\
-0.00659588159588154	0.0128453274522857\\
-0.00645288145288148	0.00885215416928431\\
-0.00630988130988142	0.00508208136164456\\
-0.00616688116688113	0.00153242701601175\\
-0.00605963105963103	-0.000986856249813206\\
-0.00595238095238093	-0.00338497965658924\\
-0.00584513084513083	-0.00566322758685733\\
-0.00573788073788073	-0.00782292710014909\\
-0.00563063063063063	-0.00986544746055995\\
-0.00552338052338053	-0.0117921996492967\\
-0.00541613041613043	-0.0136046358623816\\
-0.00530888030888033	-0.0153042489936726\\
-0.00520163020163023	-0.0168925721034012\\
-0.00509438009438012	-0.01837117787241\\
-0.00498712998713002	-0.0197416780422819\\
-0.00487987987987992	-0.021005722841569\\
-0.00477262977262982	-0.0221650003983123\\
-0.00470112970112968	-0.022880498625202\\
-0.00462962962962954	-0.0235507200555909\\
-0.00455812955812962	-0.0241761921746817\\
-0.00448662948662948	-0.0247574495483975\\
-0.00441512941512934	-0.0252950337388138\\
-0.00434362934362942	-0.0257894932184564\\
-0.00427212927212928	-0.0262413832835324\\
-0.00420062920062914	-0.0266512659660598\\
-0.00412912912912922	-0.0270197099449432\\
-0.00405762905762908	-0.0273472904559946\\
-0.00398612898612893	-0.0276345892009218\\
-0.00391462891462901	-0.0278821942552767\\
-0.00384312884312887	-0.0280906999754222\\
-0.00380737880737891	-0.0281804780158115\\
-0.00377162877162873	-0.0282607069044769\\
-0.00373587873587877	-0.0283314626604003\\
-0.00370012870012859	-0.0283928216773035\\
-0.00366437866437863	-0.0284448607206338\\
-0.00362862862862867	-0.0284876569245185\\
-0.00359287859287849	-0.0285212877887182\\
-0.00355712855712853	-0.0285458311755602\\
-0.00352137852137857	-0.0285613653068604\\
-0.00348562848562839	-0.0285679687608236\\
-0.00344987844987843	-0.0285657204689453\\
-0.00341412841412847	-0.0285546997128756\\
-0.00337837837837829	-0.0285349861212949\\
-0.00334262834262833	-0.0285066596667594\\
-0.00330687830687837	-0.028469800662541\\
-0.00327112827112819	-0.0284244897594388\\
-0.00323537823537823	-0.0283708079426039\\
-0.00319962819962827	-0.0283088365283317\\
-0.00316387816387809	-0.0282386571608346\\
-0.00312812812812813	-0.0281603518090279\\
-0.00305662805662799	-0.0279796926321496\\
-0.00298512798512807	-0.0277675211193844\\
-0.00291362791362793	-0.0275245043787291\\
-0.00284212784212778	-0.0272513143989301\\
-0.00277062777062786	-0.0269486279431639\\
-0.00269912769912772	-0.0266171264419464\\
-0.00262762762762758	-0.0262574958853252\\
-0.00255612755612766	-0.0258704267143215\\
-0.00248462748462752	-0.0254566137117058\\
-0.00237737737737742	-0.024787279747803\\
-0.00227012727012732	-0.0240617223546209\\
-0.00216287716287722	-0.0232823379921925\\
-0.00205562705562712	-0.0224515422842837\\
-0.00194837694837702	-0.0215717691584163\\
-0.00184112684112692	-0.0206454699793936\\
-0.00169812669812663	-0.0193422983800928\\
-0.00155512655512657	-0.0179666959126998\\
-0.00141212641212651	-0.0165246012987055\\
-0.00126912626912623	-0.0150219953447654\\
-0.00109037609037599	-0.0130678169020249\\
-0.000911625911625968	-0.0110403276720787\\
-0.000697125697125767	-0.00852733461583233\\
-0.000446875446875383	-0.00551134953931709\\
-8.93750893751211e-05	-0.00110831799469269\\
0.000482625482625565	0.00594665969256636\\
0.000732875732875726	0.00895156818819709\\
0.000947375947375928	0.0114513488599972\\
0.00112612612612617	0.0134652199457657\\
0.00130487630487641	0.0154034236369536\\
0.00144787644787647	0.016891563497516\\
0.00159087659087653	0.0183177028783716\\
0.00173387673387682	0.0196758710014306\\
0.00187687687687688	0.020960140103464\\
0.00198412698412698	0.0218713060468865\\
0.00209137709137708	0.0227351321160283\\
0.00219862719862718	0.0235491725844093\\
0.00230587730587728	0.0243109994485673\\
0.00241312741312738	0.0250182032924582\\
0.00252037752037748	0.0256683941452227\\
0.00259187759187762	0.0260690097592555\\
0.00266337766337776	0.0264425357016282\\
0.00273487773487768	0.0267882793178038\\
0.00280637780637782	0.0271055523489854\\
0.00287787787787797	0.0273936710410385\\
0.00294937794937788	0.0276519562526636\\
0.00302087802087803	0.0278797335628713\\
0.00309237809237817	0.0280763333776861\\
0.00316387816387809	0.0282410910361013\\
0.00319962819962827	0.0283113227248497\\
0.00323537823537823	0.0283733469152412\\
0.00327112827112819	0.0284270819587555\\
0.00330687830687837	0.0284724465347472\\
0.00334262834262833	0.0285093596536774\\
0.00337837837837829	0.0285377406603169\\
0.00341412841412847	0.028557509236929\\
0.00344987844987843	0.0285685854064526\\
0.00348562848562839	0.0285708895356618\\
0.00352137852137857	0.0285643423383255\\
0.00355712855712853	0.0285488648783283\\
0.00359287859287849	0.0285243785728073\\
0.00362862862862867	0.028490805195253\\
0.00366437866437863	0.028448066878608\\
0.00370012870012859	0.0283960861183417\\
0.00373587873587877	0.0283347857755214\\
0.00377162877162873	0.0282640890798609\\
0.00380737880737891	0.0281839196327625\\
0.00384312884312887	0.0280942014103296\\
0.00391462891462901	0.0278858164354441\\
0.00398612898612893	0.0276383335720931\\
0.00405762905762908	0.0273511584233683\\
0.00412912912912922	0.0270237028726323\\
0.00420062920062914	0.026655385176565\\
0.00427212927212928	0.0262456300572211\\
0.00434362934362942	0.0257938687930539\\
0.00441512941512934	0.0252995393089059\\
0.00448662948662948	0.0247620862649405\\
0.00455812955812962	0.0241809611445261\\
0.00462962962962954	0.0235556223410143\\
0.00470112970112968	0.0228855352434534\\
0.00477262977262982	0.0221701723211667\\
0.00487987987987992	0.0210110994428689\\
0.00498712998713002	0.0197472612484231\\
0.00509438009438012	0.0183769694510227\\
0.00520163020163023	0.0168985736613922\\
0.00530888030888033	0.0153104619753426\\
0.00541613041613043	0.0136110615476406\\
0.00552338052338053	0.0117988391519634\\
0.00563063063063063	0.00987230172676301\\
0.00573788073788073	0.00782999690681008\\
0.00584513084513083	0.00567051354027726\\
0.00595238095238093	0.00339248219112132\\
0.00605963105963103	0.000994575626638738\\
0.00616688116688113	-0.00152449071001493\\
0.00627413127413123	-0.00416595824249955\\
0.00641713141713152	-0.00788038083838272\\
0.00656013156013158	-0.0118172474697107\\
0.00670313170313164	-0.0159791348274863\\
0.00684613184613192	-0.0203684771915256\\
0.00698913198913198	-0.0249875648897566\\
0.00713213213213204	-0.0298385428486247\\
0.00727513227513232	-0.0349234092355213\\
0.00741813241813238	-0.0402440141940787\\
0.00756113256113267	-0.045802058673172\\
0.00770413270413273	-0.0515990933503168\\
0.00784713284713279	-0.0576365176501978\\
0.00799013299013307	-0.0639155788588979\\
0.00813313313313313	-0.0704373713344268\\
0.00831188331188337	-0.0789323712510621\\
0.00849063349063339	-0.0878095957628109\\
0.00866938366938363	-0.0970701652900583\\
0.00884813384813388	-0.106714821180944\\
0.00902688402688412	-0.116743924978008\\
0.00920563420563414	-0.127157458060416\\
0.00938438438438438	-0.137955021662115\\
0.00956313456313462	-0.149135837265886\\
0.00974188474188464	-0.160698747372946\\
0.00992063492063489	-0.172642216647259\\
0.0101351351351351	-0.187473999882516\\
0.0103496353496353	-0.202847001130758\\
0.0105641355641355	-0.218756435115049\\
0.0107786357786357	-0.235196752727345\\
0.0109931359931359	-0.252161648929244\\
0.0112076362076363	-0.269644071729113\\
0.0114221364221365	-0.28763623222281\\
0.0116366366366367	-0.306129615683716\\
0.0118868868868869	-0.328326369101755\\
0.012137137137137	-0.351176895504836\\
0.0123873873873874	-0.374664070308478\\
0.0126376376376376	-0.398769535084153\\
0.012887887887888	-0.423473733136837\\
0.0131738881738881	-0.452413617656306\\
0.0134598884598884	-0.482075713408899\\
0.0137458887458888	-0.512425480946324\\
0.0140676390676391	-0.547345714349797\\
0.0143893893893894	-0.583036177253375\\
0.0147111397111397	-0.619440260393056\\
0.0150686400686402	-0.66065449861464\\
0.0154618904618904	-0.706823576528713\\
0.0158908908908908	-0.758053647294505\\
0.0163556413556414	-0.814395031760968\\
0.0168918918918919	-0.880234113630081\\
0.0176426426426426	-0.97331839953033\\
0.0178213928213928	-0.995552501460662\\
0.0178571428571428	1.00000000004267\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.99999999983078\\
-0.0168203918203919	0.87142333973823\\
-0.0162483912483913	0.80133847504487\\
-0.0157836407836408	0.745185976789269\\
-0.0153546403546404	0.694170905495169\\
-0.01496138996139	0.648232120601827\\
-0.0146038896038896	0.607253856941186\\
-0.0142821392821393	0.57108303283535\\
-0.013960388960389	0.535644840262495\\
-0.0136386386386387	0.500995081948391\\
-0.0133526383526383	0.470900321921366\\
-0.0130666380666381	0.441506291013301\\
-0.0127806377806378	0.412846851497479\\
-0.0125303875303875	0.388397642226996\\
-0.0122801372801373	0.364555609645937\\
-0.0120298870298871	0.341339800935608\\
-0.0117796367796368	0.318768049669388\\
-0.0115293865293865	0.296856941250354\\
-0.0113148863148863	0.278613445768879\\
-0.0111003861003861	0.260875459710168\\
-0.0108858858858859	0.243651136615562\\
-0.0106713856713857	0.226947898627905\\
-0.0104568854568855	0.210772425922706\\
-0.0102423852423852	0.195130647195734\\
-0.010027885027885	0.180027731220689\\
-0.00981338481338478	0.165468079488875\\
-0.00963463463463465	0.153752670655821\\
-0.00945588445588441	0.1424187484348\\
-0.00927713427713428	0.131467622193114\\
-0.00909838409838415	0.120900222769392\\
-0.00891963391963391	0.110717101552914\\
-0.00874088374088378	0.100918429938158\\
-0.00856213356213353	0.0915039991550934\\
-0.0083833833833834	0.0824732204754229\\
-0.00820463320463316	0.0738251257945213\\
-0.00802588302588303	0.0655583685885369\\
-0.00788288288288286	0.0592183801671206\\
-0.00773988273988269	0.0531202962685758\\
-0.00759688259688263	0.0472629082368643\\
-0.00745388245388245	0.0416448550824968\\
-0.00731088231088228	0.0362646243438074\\
-0.00716788216788222	0.0311205530440949\\
-0.00702488202488205	0.0262108287440433\\
-0.00688188188188188	0.0215334906887017\\
-0.00673888173888171	0.0170864310483558\\
-0.00659588159588165	0.0128673962524803\\
-0.00645288145288148	0.00887398841590881\\
-0.0063098813098813	0.00510366685636943\\
-0.00616688116688113	0.00155374970236877\\
-0.00605963105963103	-0.000965739803714172\\
-0.00595238095238093	-0.00336407720553211\\
-0.00584513084513083	-0.0056425468155803\\
-0.00573788073788073	-0.00780247562048131\\
-0.00563063063063063	-0.00984523280858596\\
-0.00552338052338053	-0.0117722292825417\\
-0.00541613041613043	-0.0135849171570235\\
-0.00530888030888033	-0.0152847892417866\\
-0.00520163020163023	-0.0168733785102241\\
-0.00509438009438012	-0.018352257553641\\
-0.00498712998713002	-0.0197230380214172\\
-0.00487987987987992	-0.0209873700472518\\
-0.00477262977262982	-0.0221469416617339\\
-0.00470112970112968	-0.0228626396729299\\
-0.00462962962962965	-0.023533063849045\\
-0.00455812955812951	-0.0241587416445086\\
-0.00448662948662948	-0.0247402075939964\\
-0.00441512941512945	-0.025278003227837\\
-0.00434362934362931	-0.0257726769863411\\
-0.00427212927212928	-0.0262247841330021\\
-0.00420062920062925	-0.0266348866666698\\
-0.00412912912912911	-0.0270035532326082\\
-0.00405762905762908	-0.0273313590325303\\
-0.00398612898612893	-0.0276188857335754\\
-0.0039146289146289	-0.027866721376291\\
-0.00384312884312887	-0.0280754602815789\\
-0.0038073788073788	-0.0281653558771358\\
-0.00377162877162873	-0.0282457029566682\\
-0.00373587873587877	-0.0283165775346015\\
-0.0037001287001287	-0.0283780560000828\\
-0.00366437866437863	-0.0284302151139466\\
-0.00362862862862867	-0.0284731320056824\\
-0.0035928785928786	-0.0285068841703954\\
-0.00355712855712853	-0.0285315494657209\\
-0.00352137852137857	-0.0285472061087675\\
-0.0034856284856285	-0.0285539326729984\\
-0.00344987844987843	-0.0285518080851391\\
-0.00341412841412836	-0.02854091162206\\
-0.0033783783783784	-0.0285213229076214\\
-0.00334262834262833	-0.0284931219095382\\
-0.00330687830687826	-0.0284563889362202\\
-0.0032711282711283	-0.0284112046335789\\
-0.00323537823537823	-0.0283576499818469\\
-0.00319962819962816	-0.0282958062923869\\
-0.0031638781638782	-0.0282257552044459\\
-0.00312812812812813	-0.0281475786819594\\
-0.0030566280566281	-0.0279671787929355\\
-0.00298512798512796	-0.0277552687066582\\
-0.00291362791362793	-0.0275125154903949\\
-0.0028421278421279	-0.0272395910918141\\
-0.00277062777062775	-0.0269371722326529\\
-0.00269912769912772	-0.0266059403016479\\
-0.00262762762762758	-0.026246581246706\\
-0.00255612755612755	-0.0258597854663952\\
-0.00248462748462752	-0.0254462477006886\\
-0.00237737737737742	-0.0247773299594146\\
-0.00227012727012732	-0.0240521926989411\\
-0.00216287716287711	-0.02327323223093\\
-0.00205562705562701	-0.0224428640292869\\
-0.00194837694837691	-0.0215635218702415\\
-0.00184112684112681	-0.0206376569659179\\
-0.00169812669812675	-0.0193350692787789\\
-0.00155512655512657	-0.0179600559617793\\
-0.0014121264121264	-0.0165185553640991\\
-0.00126912626912623	-0.015016547916565\\
-0.0010903760903761	-0.0130631233431312\\
-0.000911625911625857	-0.0110363936584948\\
-0.000697125697125656	-0.00852431848711188\\
-0.000446875446875494	-0.00550941148088369\\
-8.93750893751211e-05	-0.00110792949429017\\
0.000482625482625454	0.00594455992883913\\
0.000732875732875726	0.00894838184993973\\
0.000947375947375928	0.0114472345113107\\
0.00112612612612617	0.01346033563634\\
0.0013048763048763	0.0153977732678072\\
0.00144787644787647	0.0168853036084315\\
0.00159087659087664	0.018310836854044\\
0.0017338767338767	0.0196684026184414\\
0.00187687687687688	0.0209520735282065\\
0.00198412698412698	0.021862793794816\\
0.00209137709137708	0.0227261769112839\\
0.00219862719862718	0.0235397773127827\\
0.00230587730587728	0.0243011671565655\\
0.00241312741312738	0.0250079371863069\\
0.00252037752037748	0.0256576975898134\\
0.00259187759187762	0.0260580281849067\\
0.00266337766337765	0.0264312707202868\\
0.00273487773487768	0.0267767325875714\\
0.00280637780637782	0.0270937255738728\\
0.00287787787787785	0.0273815659707072\\
0.002949377949378	0.027639574682169\\
0.00302087802087803	0.0278670773323916\\
0.00309237809237806	0.028063404372242\\
0.0031638781638782	0.0282278911852772\\
0.00319962819962816	0.0282979881887728\\
0.00323537823537823	0.0283598781928865\\
0.0032711282711283	0.0284134795545832\\
0.00330687830687826	0.0284587109586851\\
0.00334262834262833	0.0284954914211011\\
0.0033783783783784	0.028523740292032\\
0.00341412841412836	0.0285433772591491\\
0.00344987844987843	0.0285543223507796\\
0.0034856284856285	0.0285564959390679\\
0.00352137852137857	0.0285498187431298\\
0.00355712855712853	0.0285342118321767\\
0.0035928785928786	0.0285095966286547\\
0.00362862862862867	0.0284758949113361\\
0.00366437866437863	0.0284330288184299\\
0.0037001287001287	0.0283809208506463\\
0.00373587873587877	0.0283194938742757\\
0.00377162877162873	0.0282486711242248\\
0.0038073788073788	0.0281683762070786\\
0.00384312884312887	0.028078533104091\\
0.0039146289146289	0.0278699001570768\\
0.00398612898612893	0.0276221717408459\\
0.00405762905762908	0.027334753498888\\
0.00412912912912911	0.0270070573545862\\
0.00420062920062925	0.0266385016042561\\
0.00427212927212928	0.0262285110091928\\
0.00434362934362931	0.0257765168866868\\
0.00441512941512945	0.0252819572000214\\
0.00448662948662948	0.0247442766473791\\
0.00455812955812951	0.0241629267497318\\
0.00462962962962965	0.0235373659376147\\
0.00470112970112968	0.0228670596368188\\
0.00477262977262982	0.0221514803529819\\
0.00487987987987992	0.0209920883388482\\
0.00498712998713002	0.0197279376020968\\
0.00509438009438012	0.0183573399727488\\
0.00520163020163023	0.0168786451759915\\
0.00530888030888033	0.0152902414196908\\
0.00541613041613043	0.0135905559682196\\
0.00552338052338053	0.0117780557023692\\
0.00563063063063063	0.00985124766516932\\
0.00573788073788073	0.00780867959340314\\
0.00584513084513083	0.00564894043463782\\
0.00595238095238093	0.0033706608495836\\
0.00605963105963103	0.000972513699598387\\
0.00616688116688113	-0.00154678548082099\\
0.00627413127413123	-0.00418847802674971\\
0.00641713141713141	-0.00790318831217729\\
0.00656013156013158	-0.0118403283647344\\
0.00670313170313175	-0.0160024746889462\\
0.00684613184613181	-0.0203920613873262\\
0.00698913198913198	-0.0250113786198103\\
0.00713213213213215	-0.0298625711542759\\
0.00727513227513232	-0.0349476370090782\\
0.00741813241813238	-0.0402684261884551\\
0.00756113256113256	-0.0458266395116139\\
0.00770413270413273	-0.0516238275362397\\
0.0078471328471329	-0.057661389577086\\
0.00799013299013296	-0.0639405728203017\\
0.00813313313313313	-0.0704624715340201\\
0.00831188331188326	-0.0789575819142931\\
0.0084906334906335	-0.087834891950695\\
0.00866938366938363	-0.0970955219552808\\
0.00884813384813388	-0.106740213193\\
0.00902688402688401	-0.116769327148477\\
0.00920563420563425	-0.127182845168287\\
0.00938438438438438	-0.137980368479192\\
0.00956313456313451	-0.149161118582218\\
0.00974188474188475	-0.160723938022233\\
0.00992063492063489	-0.172667291532273\\
0.0101351351351351	-0.18749890285678\\
0.0103496353496354	-0.202871696402743\\
0.0105641355641356	-0.21878088715656\\
0.0107786357786358	-0.235220926325347\\
0.010993135993136	-0.252185509237257\\
0.0112076362076362	-0.269667584318138\\
0.0114221364221364	-0.287659363131681\\
0.0116366366366366	-0.306152331468814\\
0.0118868868868869	-0.328348559065295\\
0.0121371371371372	-0.351198515881951\\
0.0123873873873874	-0.374685078404265\\
0.0126376376376376	-0.398789889359097\\
0.0128878878878879	-0.423493393290013\\
0.0131738881738882	-0.452432436875571\\
0.0134598884598884	-0.482093642876691\\
0.0137458887458888	-0.51244247406776\\
0.0140676390676391	-0.547361601310872\\
0.0143893893893894	-0.583050905569143\\
0.0147111397111397	-0.619453781269248\\
0.0150686400686401	-0.66066662535649\\
0.0154618904618905	-0.706834112222188\\
0.0158908908908909	-0.758062387297978\\
0.0163556413556414	-0.814401767362754\\
0.0168918918918919	-0.880238477294425\\
0.0176426426426426	-0.973319374935082\\
0.0178213928213928	-0.995552664224678\\
0.0178571428571429	0.999999999904823\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999830399\\
-0.0168203918203919	0.871426237881779\\
-0.0162483912483913	0.801342976305105\\
-0.0157836407836408	0.745191767515666\\
-0.0153546403546404	0.694177867464322\\
-0.01496138996139	0.648240133784592\\
-0.0146038896038896	0.607262802353319\\
-0.0142821392821393	0.571092794674798\\
-0.013960388960389	0.535655394088939\\
-0.0136386386386387	0.501006400441167\\
-0.0133526383526383	0.470912294907562\\
-0.0130666380666381	0.441518892762492\\
-0.0127806377806378	0.412860054413018\\
-0.0125303875303875	0.388411347104413\\
-0.0122801372801373	0.364569792805422\\
-0.0120298870298871	0.341354437570934\\
-0.0117796367796368	0.318783113892079\\
-0.0115293865293865	0.296872406136362\\
-0.0113148863148863	0.278629231902126\\
-0.0111003861003861	0.260891545992959\\
-0.0108858858858859	0.243667501387835\\
-0.0106713856713857	0.226964519697072\\
-0.0104568854568855	0.210789280594436\\
-0.0102423852423852	0.195147712305691\\
-0.010027885027885	0.180044983167105\\
-0.00981338481338478	0.165485494265962\\
-0.00963463463463465	0.153770202519525\\
-0.00945588445588441	0.142436380261472\\
-0.00927713427713428	0.131485336680695\\
-0.00909838409838415	0.120918002454784\\
-0.00891963391963391	0.110734928829591\\
-0.00874088374088378	0.100936287073985\\
-0.00856213356213353	0.0915218683103723\\
-0.0083833833833834	0.0824910837210974\\
-0.00820463320463316	0.0738429651305565\\
-0.00802588302588303	0.0655761659624451\\
-0.00788288288288286	0.0592361309501801\\
-0.00773988273988269	0.0531379888765273\\
-0.00759688259688263	0.0472805310844837\\
-0.00745388245388245	0.0416623965913328\\
-0.00731088231088228	0.0362820729499354\\
-0.00716788216788222	0.0311378972058867\\
-0.00702488202488205	0.0262280569499315\\
-0.00688188188188188	0.0215505914649624\\
-0.00673888173888171	0.0171033929668899\\
-0.00659588159588165	0.0128842079385574\\
-0.00645288145288148	0.00889063855594197\\
-0.0063098813098813	0.00512014420563456\\
-0.00616688116688113	0.00157004309271558\\
-0.00605963105963103	-0.000949591661258409\\
-0.00595238095238093	-0.00334808050744706\\
-0.00584513084513083	-0.00562670771756724\\
-0.00573788073788073	-0.00778680023506562\\
-0.00563063063063063	-0.00982972720272768\\
-0.00552338052338053	-0.0117568994752622\\
-0.00541613041613043	-0.0135697691170389\\
-0.00530888030888033	-0.0152698288851632\\
-0.00520163020163023	-0.0168586116980471\\
-0.00509438009438012	-0.0183376900896891\\
-0.00498712998713002	-0.0197086756498696\\
-0.00487987987987992	-0.0209732184504029\\
-0.00477262977262982	-0.0221330064577261\\
-0.00470112970112968	-0.0228488518193143\\
-0.00462962962962965	-0.0235194257930874\\
-0.00455812955812951	-0.024145255812819\\
-0.00448662948662948	-0.0247268763920934\\
-0.00441512941512945	-0.0252648290397172\\
-0.00434362934362931	-0.0257596621740452\\
-0.00427212927212928	-0.0262119310361999\\
-0.00420062920062925	-0.0266221976022348\\
-0.00412912912912911	-0.0269910304941958\\
-0.00405762905762908	-0.0273190048901687\\
-0.00398612898612893	-0.0276067024332514\\
-0.0039146289146289	-0.0278547111395439\\
-0.00384312884312887	-0.0280636253050944\\
-0.0038073788073788	-0.0281536093466631\\
-0.00377162877162873	-0.0282340454118769\\
-0.00373587873587877	-0.0283050095119423\\
-0.0037001287001287	-0.0283665780327661\\
-0.00366437866437863	-0.028418827731911\\
-0.00362862862862867	-0.0284618357355765\\
-0.0035928785928786	-0.028495679535551\\
-0.00355712855712853	-0.0285204369861299\\
-0.00352137852137857	-0.0285361863010549\\
-0.0034856284856285	-0.0285430060504064\\
-0.00344987844987843	-0.0285409751574941\\
-0.00341412841412836	-0.0285301728957507\\
-0.0033783783783784	-0.0285106788855831\\
-0.00334262834262833	-0.02848257309122\\
-0.00330687830687826	-0.0284459358175666\\
-0.0032711282711283	-0.0284008477070067\\
-0.00323537823537823	-0.0283473897362202\\
-0.00319962819962816	-0.0282856432129959\\
-0.0031638781638782	-0.0282156897729839\\
-0.00312812812812813	-0.0281376113765009\\
-0.0030566280566281	-0.0279574091591166\\
-0.00298512798512796	-0.0277456986127812\\
-0.00291362791362793	-0.0275031467750116\\
-0.0028421278421279	-0.0272304255633753\\
-0.00277062777062775	-0.0269282116691675\\
-0.00269912769912772	-0.0265971864503414\\
-0.00262762762762758	-0.026238035823695\\
-0.00255612755612755	-0.0258514501563516\\
-0.00248462748462752	-0.0254381241565178\\
-0.00237737737737742	-0.0247695270929843\\
-0.00227012727012732	-0.0240447140474273\\
-0.00216287716287711	-0.0232660812203586\\
-0.00205562705562701	-0.0224360439730208\\
-0.00194837694837691	-0.0215570359675126\\
-0.00184112684112681	-0.0206315083003942\\
-0.00169812669812675	-0.0193293748573456\\
-0.00155512655512657	-0.017954820777511\\
-0.0014121264121264	-0.016513784125057\\
-0.00126912626912623	-0.0150122450418911\\
-0.0010903760903761	-0.0130594116921818\\
-0.000911625911625857	-0.0110332790994071\\
-0.000697125697125656	-0.00852192735672985\\
-0.000446875446875494	-0.00550787258776275\\
-8.93750893751211e-05	-0.00110762031511402\\
0.000482625482625454	0.00594288290866085\\
0.000732875732875726	0.00894583307203711\\
0.000947375947375928	0.0114439390606268\\
0.00112612612612617	0.013456419181972\\
0.0013048763048763	0.0153932375998103\\
0.00144787644787647	0.0168802742854796\\
0.00159087659087664	0.0183053157537645\\
0.0017338767338767	0.0196623919432916\\
0.00187687687687688	0.0209455758048391\\
0.00198412698412698	0.0218559326379638\\
0.00209137709137708	0.0227189540601421\\
0.00219862719862718	0.0235321946421967\\
0.00230587730587728	0.0242932266765956\\
0.00241312741312738	0.02499964104174\\
0.00252037752037748	0.0256490480596119\\
0.00259187759187762	0.0260491443963691\\
0.00266337766337765	0.0264221537851046\\
0.00273487773487768	0.0267673836567203\\
0.00280637780637782	0.0270841458374846\\
0.00287787787787785	0.0273717566579113\\
0.002949377949378	0.0276295370609544\\
0.00302087802087803	0.0278568127094303\\
0.00309237809237806	0.028052914092731\\
0.0031638781638782	0.028217176632756\\
0.00319962819962816	0.0282871620305157\\
0.00323537823537823	0.028348940789075\\
0.0032711282711283	0.0284024312701459\\
0.00330687830687826	0.0284475521632754\\
0.00334262834262833	0.0284842224890949\\
0.0033783783783784	0.0285123616025094\\
0.00341412841412836	0.0285318891958767\\
0.00344987844987843	0.028542725302209\\
0.0034856284856285	0.0285447902983192\\
0.00352137852137857	0.0285380049079649\\
0.00355712855712853	0.0285222902050083\\
0.0035928785928786	0.0284975676165179\\
0.00362862862862867	0.0284637589258748\\
0.00366437866437863	0.0284207862758907\\
0.0037001287001287	0.0283685721718512\\
0.00373587873587877	0.0283070394846203\\
0.00377162877162873	0.0282361114536656\\
0.0038073788073788	0.0281557116900967\\
0.00384312884312887	0.0280657641797009\\
0.0039146289146289	0.0278569237529322\\
0.00398612898612893	0.0276089896668974\\
0.00405762905762908	0.0273213676007216\\
0.00412912912912911	0.0269934695131473\\
0.00420062920062925	0.0266247137356008\\
0.00427212927212928	0.0262145250641993\\
0.00434362934362931	0.0257623348507918\\
0.00441512941512945	0.0252675810929129\\
0.00448662948662948	0.0247297085227351\\
0.00455812955812951	0.0241481686949\\
0.00462962962962965	0.023522420073314\\
0.00470112970112968	0.0228519281168376\\
0.00477262977262982	0.0221361653638618\\
0.00487987987987992	0.0209765023166317\\
0.00498712998713002	0.0197120856474613\\
0.00509438009438012	0.0183412272927483\\
0.00520163020163023	0.0168622770823253\\
0.00530888030888033	0.0152736233269154\\
0.00541613041613043	0.0135736933919323\\
0.00552338052338053	0.0117609542573502\\
0.00563063063063063	0.00983391306347514\\
0.00573788073788073	0.00779111764243334\\
0.00584513084513083	0.00563115703514672\\
0.00595238095238093	0.00335266199366679\\
0.00605963105963103	0.000954305468640948\\
0.00616688116688113	-0.00156519691824375\\
0.00627413127413123	-0.00420708641699707\\
0.00641713141713141	-0.00792204943532637\\
0.00656013156013158	-0.0118594307656569\\
0.00670313170313175	-0.0160218067291705\\
0.00684613184613181	-0.020411611252278\\
0.00698913198913198	-0.0250311343261659\\
0.00713213213213215	-0.0298825205574434\\
0.00727513227513232	-0.0349677678107997\\
0.00741813241813238	-0.0402887259445347\\
0.00756113256113256	-0.0458470956397619\\
0.00770413270413273	-0.0516444273240094\\
0.0078471328471329	-0.0576821201899269\\
0.00799013299013296	-0.0639614213097031\\
0.00813313313313313	-0.0704834248457532\\
0.00831188331188326	-0.0789786477488629\\
0.0084906334906335	-0.0878560495875875\\
0.00866938366938363	-0.0971167505230105\\
0.00884813384813388	-0.106761491690095\\
0.00902688402688401	-0.116790634464604\\
0.00920563420563425	-0.127204160105607\\
0.00938438438438438	-0.138001669773799\\
0.00956313456313451	-0.149182384925744\\
0.00974188474188475	-0.160745148083526\\
0.00992063492063489	-0.172688423979173\\
0.0101351351351351	-0.187519914038794\\
0.0103496353496354	-0.202892555710187\\
0.0105641355641356	-0.218801564102581\\
0.0107786357786358	-0.235241390591214\\
0.010993135993136	-0.252205730717524\\
0.0112076362076362	-0.269687533165625\\
0.0114221364221364	-0.287679009802204\\
0.0116366366366366	-0.306171646765582\\
0.0118868868868869	-0.328367451382464\\
0.0121371371371372	-0.351216946710396\\
0.0123873873873874	-0.374703010010819\\
0.0126376376376376	-0.398807284864787\\
0.0128878878878879	-0.423510216746837\\
0.0131738881738882	-0.452448563838294\\
0.0134598884598884	-0.482109029328243\\
0.0137458887458888	-0.51245707773126\\
0.0140676390676391	-0.547375276120718\\
0.0143893893893894	-0.583063603186952\\
0.0147111397111397	-0.619465456342878\\
0.0150686400686401	-0.660677114914062\\
0.0154618904618905	-0.706843242961584\\
0.0158908908908909	-0.758069977521291\\
0.0163556413556414	-0.814407629938478\\
0.0168918918918919	-0.880242285088035\\
0.0176426426426426	-0.973320229081615\\
0.0178213928213928	-0.995552806835561\\
0.0178571428571429	0.99999999983078\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999999999986427\\
-0.0168203918203919	0.871427158596794\\
-0.0162483912483913	0.801344452090607\\
-0.0157836407836408	0.745193712992738\\
-0.0153546403546404	0.694180257637557\\
-0.01496138996139	0.64824293804213\\
-0.0146038896038896	0.607265986061993\\
-0.0142821392821393	0.571096320552238\\
-0.013960388960389	0.535659261142662\\
-0.0136386386386387	0.501010606088306\\
-0.0133526383526383	0.470916798056673\\
-0.0130666380666381	0.441523688960441\\
-0.0127806377806378	0.412865138062421\\
-0.0125303875303875	0.388416676782496\\
-0.0122801372801373	0.364575362586005\\
-0.0120298870298871	0.341360240767752\\
-0.0117796367796368	0.318789143065205\\
-0.0115293865293865	0.296878653100716\\
-0.0113148863148863	0.278635658472864\\
-0.0111003861003861	0.260898145161371\\
-0.0108858858858859	0.243674265697689\\
-0.0106713856713857	0.226971441253326\\
-0.0104568854568855	0.210796351072869\\
-0.0102423852423852	0.195154922963435\\
-0.010027885027885	0.180052324854103\\
-0.00981338481338478	0.165492957437287\\
-0.00963463463463465	0.153777759360743\\
-0.00945588445588441	0.142444023665387\\
-0.00927713427713428	0.131493059333738\\
-0.00909838409838415	0.120925796844443\\
-0.00891963391963391	0.110742787252144\\
-0.00874088374088378	0.100944201642567\\
-0.00856213356213353	0.0915298309633096\\
-0.0083833833833834	0.0824990862305472\\
-0.00820463320463316	0.0738509991114374\\
-0.00802588302588303	0.0655842228816189\\
-0.00788288288288286	0.0592441999826626\\
-0.00773988273988269	0.0531460644057041\\
-0.00759688259688263	0.0472886074312959\\
-0.00745388245388245	0.0416704680183806\\
-0.00731088231088228	0.036290133665698\\
-0.00716788216788222	0.0311459413689742\\
-0.00702488202488205	0.0262360786734367\\
-0.00688188188188188	0.0215585848208457\\
-0.00673888173888171	0.0171113519904319\\
-0.00659588159588165	0.0128921266328919\\
-0.00645288145288148	0.00889851089659666\\
-0.0063098813098813	0.00512796414516348\\
-0.00616688116688113	0.00157780456535428\\
-0.00605963105963103	-0.000941878027813758\\
-0.00595238095238093	-0.00334041813694197\\
-0.00584513084513083	-0.00561910003623189\\
-0.00573788073788073	-0.00777925067010521\\
-0.00563063063063063	-0.00982223918079095\\
-0.00552338052338053	-0.0117494764209161\\
-0.00541613041613043	-0.0135624144512411\\
-0.00530888030888033	-0.015262546023702\\
-0.00520163020163023	-0.0168514040500114\\
-0.00509438009438012	-0.0183305610559205\\
-0.00498712998713002	-0.0197016286214003\\
-0.00487987987987992	-0.0209662568069146\\
-0.00477262977262982	-0.0221261335659863\\
-0.00470112970112968	-0.0228420399587482\\
-0.00462962962962965	-0.0235126764489693\\
-0.00455812955812951	-0.024138570465441\\
-0.00448662948662948	-0.0247202565164631\\
-0.00441512941512945	-0.0252582761052439\\
-0.00434362934362931	-0.0257531776442452\\
-0.00427212927212928	-0.0262055163683774\\
-0.00420062920062925	-0.0266158542471815\\
-0.00412912912912911	-0.0269847598958873\\
-0.00405762905762908	-0.0273128084854563\\
-0.00398612898612893	-0.0276005816515528\\
-0.0039146289146289	-0.0278486674025461\\
-0.00384312884312887	-0.0280576600264474\\
-0.0038073788073788	-0.0281476838247159\\
-0.00377162877162873	-0.0282281599968904\\
-0.00373587873587877	-0.0282991645530911\\
-0.0037001287001287	-0.0283607738781076\\
-0.00366437866437863	-0.0284130647283853\\
-0.00362862862862867	-0.028456114228972\\
-0.0035928785928786	-0.0284899998704953\\
-0.00355712855712853	-0.0285147995060612\\
-0.00352137852137857	-0.0285305913482146\\
-0.0034856284856285	-0.0285374539658113\\
-0.00344987844987843	-0.0285354662809232\\
-0.00341412841412836	-0.0285247075657257\\
-0.0033783783783784	-0.0285052574393477\\
-0.00334262834262833	-0.0284771958647234\\
-0.00330687830687826	-0.0284406031454458\\
-0.0032711282711283	-0.0283955599225597\\
-0.00323537823537823	-0.0283421471714094\\
-0.00319962819962816	-0.0282804461984\\
-0.0031638781638782	-0.0282105386378022\\
-0.00312812812812813	-0.0281325064485239\\
-0.0030566280566281	-0.0279523976232152\\
-0.00298512798512796	-0.0277407817628055\\
-0.00291362791362793	-0.0274983258929135\\
-0.0028421278421279	-0.0272257019189294\\
-0.00277062777062775	-0.0269235865196733\\
-0.00269912769912772	-0.0265926610403456\\
-0.00262762762762758	-0.0262336113847081\\
-0.00255612755612755	-0.0258471279065623\\
-0.00248462748462752	-0.0254339053005215\\
-0.00237737737737742	-0.0247654655558565\\
-0.00227012727012732	-0.024040812460225\\
-0.00216287716287711	-0.0232623421647677\\
-0.00205562705562701	-0.022432469979991\\
-0.00194837694837691	-0.0215536295159102\\
-0.00184112684112681	-0.0206282718156716\\
-0.00169812669812675	-0.019326368673277\\
-0.00155512655512657	-0.0179520489752751\\
-0.0014121264121264	-0.0165112506485294\\
-0.00126912626912623	-0.0150099536937168\\
-0.0010903760903761	-0.0130574281305571\\
-0.000911625911625857	-0.0110316087474743\\
-0.000697125697125656	-0.00852063959140004\\
-0.000446875446875494	-0.00550703978117317\\
-8.93750893751211e-05	-0.0011074518515003\\
0.000482625482625454	0.00594195934166819\\
0.000732875732875726	0.00894442296763931\\
0.000947375947375928	0.0114421087660114\\
0.00112612612612617	0.0134542369924282\\
0.0013048763048763	0.0153907023390863\\
0.00144787644787647	0.0168774559773225\\
0.00159087659087664	0.0183022140869333\\
0.0017338767338767	0.0196590068053263\\
0.00187687687687688	0.0209419072833941\\
0.00198412698412698	0.0218520517574891\\
0.00209137709137708	0.0227148610684746\\
0.00219862719862718	0.023527889872786\\
0.00230587730587728	0.0242887105487676\\
0.00241312741312738	0.0249949140609202\\
0.00252037752037748	0.0256441108175194\\
0.00259187759187762	0.0260440673515087\\
0.00266337766337765	0.0264169372645239\\
0.00273487773487768	0.0267620280131285\\
0.00280637780637782	0.0270786514492685\\
0.00287787787787785	0.0273661239291458\\
0.002949377949378	0.0276237664214021\\
0.00302087802087803	0.0278509046145446\\
0.00309237809237806	0.0280468690236511\\
0.0031638781638782	0.0282109950962947\\
0.00319962819962816	0.0282809124584382\\
0.00323537823537823	0.0283426233177084\\
0.0032711282711283	0.0283960460390134\\
0.00330687830687826	0.0284410993151167\\
0.00334262834262833	0.0284777021698387\\
0.0033783783783784	0.0285057739612903\\
0.00341412841412836	0.0285252343850245\\
0.00344987844987843	0.0285360034772477\\
0.0034856284856285	0.0285380016179679\\
0.00352137852137857	0.0285311495341359\\
0.00355712855712853	0.0285153683027952\\
0.0035928785928786	0.0284905793542045\\
0.00362862862862867	0.028456704474925\\
0.00366437866437863	0.0284136658109472\\
0.0037001287001287	0.0283613858707376\\
0.00373587873587877	0.0282997875283285\\
0.00377162877162873	0.0282287940263592\\
0.0038073788073788	0.028148328979103\\
0.00384312884312887	0.0280583163755105\\
0.0039146289146289	0.0278493463464472\\
0.00398612898612893	0.027601283457921\\
0.00405762905762908	0.0273135334141987\\
0.00412912912912911	0.026985508199097\\
0.00420062920062925	0.0266166261690233\\
0.00427212927212928	0.0262063121450032\\
0.00434362934362931	0.0257539975036959\\
0.00441512941512945	0.0252591202673584\\
0.00448662948662948	0.0247211251927815\\
0.00455812955812951	0.0241394638591241\\
0.00462962962962965	0.0235135947547016\\
0.00470112970112968	0.0228429833626645\\
0.00477262977262982	0.022127102245579\\
0.00487987987987992	0.0209672637137421\\
0.00498712998713002	0.0197026741054528\\
0.00509438009438012	0.0183316454370609\\
0.00520163020163023	0.0168525276176261\\
0.00530888030888033	0.0152637090363478\\
0.00541613041613043	0.0135636171363309\\
0.00552338052338053	0.0117507189744045\\
0.00563063063063063	0.00982352176688839\\
0.00573788073788073	0.0077805734210098\\
0.00584513084513083	0.0056204630518798\\
0.00595238095238093	0.00334182148476292\\
0.00605963105963103	0.000943321742534975\\
0.00616688116688113	-0.00157632048192291\\
0.00627413127413123	-0.00421834636848151\\
0.00641713141713141	-0.00793348575175667\\
0.00656013156013158	-0.0118710370309896\\
0.00670313170313175	-0.0160335763705476\\
0.00684613184613181	-0.0204235375438406\\
0.00698913198913198	-0.0250432103930228\\
0.00713213213213215	-0.0298947393797414\\
0.00727513227513232	-0.0349801222279484\\
0.00741813241813238	-0.0403012086595335\\
0.00756113256113256	-0.0458596992236447\\
0.00770413270413273	-0.0516571442204186\\
0.0078471328471329	-0.0576949427197949\\
0.00799013299013296	-0.0639743416760437\\
0.00813313313313313	-0.0704964351385641\\
0.00831188331188326	-0.0789917591622439\\
0.0084906334906335	-0.0878692493940387\\
0.00866938366938363	-0.0971300258080818\\
0.00884813384813388	-0.106774829365412\\
0.00902688402688401	-0.116804021281212\\
0.00920563420563425	-0.127217582667521\\
0.00938438438438438	-0.138015114551833\\
0.00956313456313451	-0.149195838271543\\
0.00974188474188475	-0.160758596243835\\
0.00992063492063489	-0.172701853110282\\
0.0101351351351351	-0.187533301955459\\
0.0103496353496354	-0.202905882266211\\
0.0105641355641356	-0.218814809079988\\
0.0107786357786358	-0.235254533731612\\
0.010993135993136	-0.252218751753755\\
0.0112076362076362	-0.269700411853645\\
0.0114221364221364	-0.287691725953114\\
0.0116366366366366	-0.306184180277801\\
0.0118868868868869	-0.328379746571308\\
0.0121371371371372	-0.35122897662468\\
0.0123873873873874	-0.374714748004275\\
0.0126376376376376	-0.39881870465548\\
0.0128878878878879	-0.423521292476211\\
0.0131738881738882	-0.452459215312114\\
0.0134598884598884	-0.482119224215508\\
0.0137458887458888	-0.512466784610343\\
0.0140676390676391	-0.547384397686884\\
0.0143893893893894	-0.583072102518886\\
0.0147111397111397	-0.619473298236954\\
0.0150686400686401	-0.660684187298359\\
0.0154618904618905	-0.706849424622855\\
0.0158908908908909	-0.758075139092781\\
0.0163556413556414	-0.814411635610983\\
0.0168918918918919	-0.880244900855163\\
0.0176426426426426	-0.973320820158745\\
0.0178213928213928	-0.995552905652826\\
0.0178571428571429	0.999999999830403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000012792\\
-0.0168203918203917	0.871425272846861\\
-0.0162483912483913	0.801341629164706\\
-0.0157836407836407	0.745190189878655\\
-0.0153546403546403	0.694176140232816\\
-0.0149613899613901	0.648238321760817\\
-0.0146038896038896	0.60726095558244\\
-0.0142821392821393	0.571090950034202\\
-0.013960388960389	0.535653582075509\\
-0.0136386386386387	0.501004650270024\\
-0.0133526383526383	0.470910623070106\\
-0.013066638066638	0.44151732008827\\
-0.0127806377806379	0.412858600526021\\
-0.0125303875303875	0.388410012241969\\
-0.0122801372801373	0.364568590092121\\
-0.0120298870298869	0.341353379174981\\
-0.0117796367796368	0.318782210985814\\
-0.0115293865293866	0.296871668860185\\
-0.0113148863148864	0.278628643859386\\
-0.011100386100386	0.260891113164602\\
-0.0108858858858858	0.243667229053316\\
-0.0106713856713856	0.226964412422077\\
-0.0104568854568854	0.210789342220346\\
-0.0102423852423852	0.195147945940766\\
-0.010027885027885	0.180045391179452\\
-0.00981338481338478	0.165486078278279\\
-0.00963463463463454	0.153770933897805\\
-0.00945588445588452	0.142437259178175\\
-0.00927713427713428	0.131486362873797\\
-0.00909838409838404	0.120919175228403\\
-0.00891963391963402	0.110736247055303\\
-0.00874088374088378	0.10093774919288\\
-0.00856213356213353	0.0915234723357874\\
-0.00838338338338329	0.0824928272420673\\
-0.00820463320463327	0.0738448453159724\\
-0.00802588302588303	0.065578179565883\\
-0.00788288288288297	0.0592382486750265\\
-0.00773988273988269	0.0531402081756911\\
-0.00759688259688263	0.0472828492066475\\
-0.00745388245388234	0.0416648105839088\\
-0.00731088231088228	0.0362845796622555\\
-0.00716788216788222	0.0311404932925954\\
-0.00702488202488194	0.0262307388745866\\
-0.00688188188188188	0.0215533555038356\\
-0.00673888173888182	0.0171062352129587\\
-0.00659588159588154	0.0128871243057174\\
-0.00645288145288148	0.00889362478337818\\
-0.00630988130988142	0.00512319586240584\\
-0.00616688116688113	0.00157315558250692\\
-0.00605963105963103	-0.000946436659735372\\
-0.00595238095238093	-0.00334488573577563\\
-0.00584513084513083	-0.00562347598147817\\
-0.00573788073788073	-0.00778353440274215\\
-0.00563063063063063	-0.00982643020307172\\
-0.00552338052338053	-0.0117535742961186\\
-0.00541613041613043	-0.0135664188033928\\
-0.00530888030888033	-0.0152664565372831\\
-0.00520163020163023	-0.0168552204696182\\
-0.00509438009438012	-0.018334283185891\\
-0.00498712998713002	-0.019705256325433\\
-0.00487987987987992	-0.0209697900076329\\
-0.00477262977262982	-0.0221295722444916\\
-0.00470112970112968	-0.0228454156406082\\
-0.00462962962962954	-0.0235159891686272\\
-0.00455812955812962	-0.0241418202742956\\
-0.00448662948662948	-0.0247234434827555\\
-0.00441512941512934	-0.025261400313956\\
-0.00434362934362942	-0.0257562391969699\\
-0.00427212927212928	-0.0262085153832143\\
-0.00420062920062914	-0.0266187908585998\\
-0.00412912912912922	-0.0269876342546105\\
-0.00405762905762908	-0.0273156207583249\\
-0.00398612898612893	-0.0276033320214022\\
-0.00391462891462901	-0.027851356068058\\
-0.00384312884312887	-0.028060287202017\\
-0.00380737880737891	-0.0281502803405829\\
-0.00377162877162873	-0.0282307259124821\\
-0.00373587873587877	-0.028301699929755\\
-0.00370012870012859	-0.028363278779109\\
-0.00366437866437863	-0.0284155392188896\\
-0.00362862862862867	-0.0284585583760419\\
-0.00359287859287849	-0.0284924137430769\\
-0.00355712855712853	-0.0285171831749811\\
-0.00352137852137857	-0.0285329448861602\\
-0.00348562848562839	-0.0285397774473273\\
-0.00344987844987843	-0.0285377597824015\\
-0.00341412841412847	-0.0285269711653919\\
-0.00337837837837829	-0.0285074912172536\\
-0.00334262834262833	-0.0284793999027366\\
-0.00330687830687837	-0.028442777527236\\
-0.00327112827112819	-0.0283977047335953\\
-0.00323537823537823	-0.0283442624989387\\
-0.00319962819962827	-0.0282825321314475\\
-0.00316387816387809	-0.028212595267151\\
-0.00312812812812813	-0.0281345338667123\\
-0.00305662805662799	-0.0279543669036404\\
-0.00298512798512807	-0.0277426932963554\\
-0.00291362791362793	-0.0275001800840906\\
-0.00284212784212778	-0.0272274991856594\\
-0.00277062777062786	-0.0269253272931325\\
-0.00269912769912772	-0.0265943457647695\\
-0.00262762762762758	-0.0262352405171968\\
-0.00255612755612766	-0.0258487019168967\\
-0.00248462748462752	-0.0254354246709574\\
-0.00237737737737742	-0.0247669038975049\\
-0.00227012727012732	-0.0240421709263778\\
-0.00216287716287722	-0.0232636219483058\\
-0.00205562705562712	-0.0224336723123411\\
-0.00194837694837702	-0.0215547556659801\\
-0.00184112684112692	-0.020629323088776\\
-0.00169812669812663	-0.0193273222017951\\
-0.00155512655512657	-0.0179529072230626\\
-0.00141212641212651	-0.0165120161565335\\
-0.00126912626912623	-0.0150106290763627\\
-0.00109037609037599	-0.0130579946390632\\
-0.000911625911625968	-0.011032070703926\\
-0.000697125697125767	-0.00852098195748674\\
-0.000446875446875383	-0.00550725095711835\\
-8.93750893751211e-05	-0.00110749167152813\\
0.000482625482625565	0.00594215300434286\\
0.000732875732875726	0.00894470263127345\\
0.000947375947375928	0.0114424542079838\\
0.00112612612612617	0.0134546316253115\\
0.00130487630487641	0.0153911410391274\\
0.00144787644787647	0.0168779262417316\\
0.00159087659087653	0.0183027126408568\\
0.00173387673387682	0.0196595303822777\\
0.00187687687687688	0.0209424526291311\\
0.00198412698412698	0.0218526113037525\\
0.00209137709137708	0.0227154330019173\\
0.00219862719862718	0.0235284723894551\\
0.00230587730587728	0.0242893018552863\\
0.00241312741312738	0.0249955123756724\\
0.00252037752037748	0.025644714371809\\
0.00259187759187762	0.0260446734231194\\
0.00266337766337776	0.0264175450780608\\
0.00273487773487768	0.0267626367978733\\
0.00280637780637782	0.0270792604394063\\
0.00287787787787797	0.0273667323639817\\
0.00294937794937788	0.0276243735455883\\
0.00302087802087803	0.0278515096782894\\
0.00309237809237817	0.0280474712829397\\
0.00316387816387809	0.028211593813102\\
0.00319962819962827	0.0282815091291753\\
0.00323537823537823	0.0283432177602088\\
0.00327112827112819	0.0283966380719232\\
0.00330687830687837	0.0284416887578987\\
0.00334262834262833	0.0284782888427908\\
0.00337837837837829	0.0285063576855566\\
0.00341412841412847	0.0285258149826104\\
0.00344987844987843	0.0285365807710289\\
0.00348562848562839	0.0285385754317051\\
0.00352137852137857	0.0285317196924875\\
0.00355712855712853	0.0285159346313308\\
0.00359287859287849	0.0284911416794134\\
0.00362862862862867	0.0284572626242363\\
0.00366437866437863	0.0284142196127302\\
0.00370012870012859	0.0283619351543241\\
0.00373587873587877	0.0283003321240205\\
0.00377162877162873	0.0282293337654445\\
0.00380737880737891	0.0281488636938647\\
0.00384312884312887	0.0280588458992364\\
0.00391462891462901	0.0278498649920613\\
0.00398612898612893	0.027601790570966\\
0.00405762905762908	0.0273140283486972\\
0.00412912912912922	0.0269859903177363\\
0.00420062920062914	0.0266170948433386\\
0.00427212927212928	0.0262067667555523\\
0.00434362934362942	0.0257544374402372\\
0.00441512941512934	0.0252595449290258\\
0.00448662948662948	0.0247215339882467\\
0.00455812955812962	0.0241398562067736\\
0.00462962962962954	0.0235139700827982\\
0.00470112970112968	0.0228433411095064\\
0.00477262977262982	0.0221274418596666\\
0.00487987987987992	0.0209675751173208\\
0.00498712998713002	0.0197029561165583\\
0.00509438009438012	0.018331896910075\\
0.00520163020163023	0.0168527474440048\\
0.00530888030888033	0.0152638961453244\\
0.00541613041613043	0.013563770495606\\
0.00552338052338053	0.0117508375908075\\
0.00563063063063063	0.00982360468700705\\
0.00573788073788073	0.00778061973181154\\
0.00584513084513083	0.00562047188128822\\
0.00595238095238093	0.00334179200223406\\
0.00605963105963103	0.000943253159576996\\
0.00616688116688113	-0.00157642891122434\\
0.00627413127413123	-0.00421849534698415\\
0.00641713141713152	-0.00793368981392573\\
0.00656013156013158	-0.0118712972446031\\
0.00670313170313164	-0.0160338936977991\\
0.00684613184613192	-0.0204239128401886\\
0.00698913198913198	-0.0250436444061668\\
0.00713213213213204	-0.0298952327487036\\
0.00727513227513232	-0.034980675482279\\
0.00741813241813238	-0.0403018222186204\\
0.00756113256113267	-0.0458603733961584\\
0.00770413270413273	-0.0516578792038505\\
0.00784713284713279	-0.0576957386001411\\
0.00799013299013307	-0.0639751984275732\\
0.00813313313313313	-0.0704973526237367\\
0.00831188331188337	-0.0789927522007605\\
0.00849063349063339	-0.0878703173783202\\
0.00866938366938363	-0.0971311679132369\\
0.00884813384813388	-0.106776044550298\\
0.00902688402688412	-0.116805308289843\\
0.00920563420563414	-0.127218940030827\\
0.00938438438438438	-0.138016540589786\\
0.00956313456313462	-0.1491973310956\\
0.00974188474188464	-0.160760153759762\\
0.00992063492063489	-0.172703473021278\\
0.0101351351351351	-0.187534993428727\\
0.0103496353496353	-0.202907641371185\\
0.0105641355641355	-0.218816631558091\\
0.0107786357786357	-0.235256415005749\\
0.0109931359931359	-0.252220686938568\\
0.0112076362076363	-0.269702395766508\\
0.0114221364221365	-0.287693753125871\\
0.0116366366366367	-0.306186244969164\\
0.0118868868868869	-0.328381847431906\\
0.012137137137137	-0.351231105097472\\
0.0123873873873874	-0.374716895169836\\
0.0126376376376376	-0.398820861260062\\
0.012887887887888	-0.423523448960959\\
0.0131738881738881	-0.452461359604134\\
0.0134598884598884	-0.482121343111994\\
0.0137458887458888	-0.512468864603804\\
0.0140676390676391	-0.54738641746245\\
0.0143893893893894	-0.583074044404461\\
0.0147111397111397	-0.619475144391147\\
0.0150686400686402	-0.660685906074687\\
0.0154618904618904	-0.706850977798762\\
0.0158908908908908	-0.758076481482008\\
0.0163556413556414	-0.814412714914082\\
0.0168918918918919	-0.880245633320009\\
0.0176426426426426	-0.973320994088398\\
0.0178213928213928	-0.995552934934055\\
0.0178571428571428	0.999999999986427\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999889438\\
-0.0168203918203917	0.871419536138146\\
-0.0162483912483913	0.801332908470469\\
-0.0157836407836407	0.745179164541416\\
-0.0153546403546403	0.694163095739492\\
-0.0149613899613901	0.648223526365734\\
-0.0146038896038896	0.607244657553808\\
-0.0142821392821393	0.57107337631168\\
-0.013960388960389	0.53563480862059\\
-0.0136386386386387	0.500984755937978\\
-0.0133526383526383	0.470889800701175\\
-0.013066638066638	0.441495635648028\\
-0.0127806377806379	0.412836121395169\\
-0.0125303875303875	0.388386893992019\\
-0.0122801372801373	0.364544885937369\\
-0.0120298870298869	0.34132914290394\\
-0.0117796367796368	0.318757496844564\\
-0.0115293865293866	0.296846531436026\\
-0.0113148863148864	0.278603187242302\\
-0.011100386100386	0.26086537770158\\
-0.0108858858858858	0.243641255104249\\
-0.0106713856713856	0.226938240298625\\
-0.0104568854568854	0.21076301212542\\
-0.0102423852423852	0.195121497908742\\
-0.010027885027885	0.180018865017178\\
-0.00981338481338478	0.165459513506991\\
-0.00963463463463454	0.15374436689659\\
-0.00945588445588452	0.142410716927169\\
-0.00927713427713428	0.131459872098407\\
-0.00909838409838404	0.12089276237319\\
-0.00891963391963402	0.110709938258374\\
-0.00874088374088378	0.100911570260797\\
-0.00856213356213353	0.0914974487190396\\
-0.00838338338338329	0.082466984011107\\
-0.00820463320463327	0.0738192071378345\\
-0.00802588302588303	0.0655527706814412\\
-0.00788288288288297	0.0592130403784505\\
-0.00773988273988269	0.0531152154552033\\
-0.00759688259688263	0.0472580868024546\\
-0.00745388245388234	0.0416402929798541\\
-0.00731088231088228	0.0362603210776951\\
-0.00716788216788222	0.0311165076745179\\
-0.00702488202488194	0.0262070398899563\\
-0.00688188188188188	0.0215299565321976\\
-0.00673888173888182	0.0170831493392676\\
-0.00659588159588154	0.0128643643134314\\
-0.00645288145288148	0.00887120314779266\\
-0.00630988130988142	0.0051011247442545\\
-0.00616688116688113	0.00155144682180386\\
-0.00605963105963103	-0.000967866078594781\\
-0.00595238095238093	-0.00336602947624765\\
-0.00584513084513083	-0.00564432784861113\\
-0.00573788073788073	-0.00780408834481938\\
-0.00563063063063063	-0.0098466803132089\\
-0.00552338052338053	-0.0117735148137841\\
-0.00541613041613043	-0.0135860441158659\\
-0.00530888030888033	-0.0152857611810571\\
-0.00520163020163023	-0.0168741991317183\\
-0.00509438009438012	-0.0183529307051562\\
-0.00498712998713002	-0.0197235676936989\\
-0.00487987987987992	-0.0209877603708772\\
-0.00477262977262982	-0.022147196903896\\
-0.00470112970112968	-0.0228628072974328\\
-0.00462962962962954	-0.0235331458504315\\
-0.00455812955812962	-0.0241587400553369\\
-0.00448662948662948	-0.0247401244841503\\
-0.00441512941512934	-0.0252778407038408\\
-0.00434362934362942	-0.0257724371906534\\
-0.00427212927212928	-0.0262244692433167\\
-0.00420062920062914	-0.0266344988951841\\
-0.00412912912912922	-0.0270030948253128\\
-0.00405762905762908	-0.0273308322684622\\
-0.00398612898612893	-0.0276182929240785\\
-0.00391462891462901	-0.027866064864273\\
-0.00384312884312887	-0.0280747424407419\\
-0.00380737880737891	-0.0281646082714444\\
-0.00377162877162873	-0.0282449261907498\\
-0.00373587873587877	-0.0283157722167169\\
-0.00370012870012859	-0.0283772227420795\\
-0.00366437866437863	-0.0284293545312053\\
-0.00362862862862867	-0.0284722447170713\\
-0.00359287859287849	-0.0285059707982187\\
-0.00355712855712853	-0.028530610635672\\
-0.00352137852137857	-0.0285462424498719\\
-0.00348562848562839	-0.0285529448175739\\
-0.00344987844987843	-0.0285507966687395\\
-0.00341412841412847	-0.0285398772834229\\
-0.00337837837837829	-0.028520266288623\\
-0.00334262834262833	-0.0284920436551384\\
-0.00330687830687837	-0.0284552896944119\\
-0.00327112827112819	-0.0284100850553348\\
-0.00323537823537823	-0.0283565107210813\\
-0.00319962819962827	-0.0282946480058845\\
-0.00316387816387809	-0.0282245785518198\\
-0.00312812812812813	-0.0281463843255996\\
-0.00305662805662799	-0.0279659510271222\\
-0.00298512798512807	-0.0277540102129514\\
-0.00291362791362793	-0.0275112289706749\\
-0.00284212784212778	-0.0272382792674297\\
-0.00277062777062786	-0.0269358378435696\\
-0.00269912769912772	-0.0266045861055919\\
-0.00262762762762758	-0.0262452100183037\\
-0.00255612755612766	-0.0258583999963047\\
-0.00248462748462752	-0.0254448507947318\\
-0.00237737737737742	-0.0247759211915946\\
-0.00227012727012732	-0.0240507784588277\\
-0.00216287716287722	-0.0232718189481522\\
-0.00205562705562712	-0.0224414581690413\\
-0.00194837694837702	-0.0215621299287845\\
-0.00184112684112692	-0.020636285466034\\
-0.00169812669812663	-0.0193337352182235\\
-0.00155512655512657	-0.0179587710146767\\
-0.00141212641212651	-0.0165173312296281\\
-0.00126912626912623	-0.0150153963044763\\
-0.00109037609037599	-0.013062078843495\\
-0.000911625911625968	-0.0110354745210701\\
-0.000697125697125767	-0.00852357376607826\\
-0.000446875446875383	-0.00550890305538121\\
-8.93750893751211e-05	-0.00110781905990343\\
0.000482625482625565	0.00594388999036677\\
0.000732875732875726	0.00894731706527341\\
0.000947375947375928	0.0114458065059051\\
0.00112612612612617	0.013458588029627\\
0.00130487630487641	0.0153956911686597\\
0.00144787644787647	0.0168829435220166\\
0.00159087659087653	0.0183081898278374\\
0.00173387673387682	0.0196654599767221\\
0.00187687687687688	0.0209488268838349\\
0.00198412698412698	0.0218593138245091\\
0.00209137709137708	0.0227224591966348\\
0.00219862719862718	0.0235358175696505\\
0.00230587730587728	0.0242969612384987\\
0.00241312741312738	0.0250034810878925\\
0.00252037752037748	0.0256529874499496\\
0.00259187759187762	0.0260531466117351\\
0.00266337766337776	0.0264262161077493\\
0.00273487773487768	0.0267715033746934\\
0.00280637780637782	0.0270883202453662\\
0.00287787787787797	0.0273759830575542\\
0.00294937794937788	0.0276338127622062\\
0.00302087802087803	0.02786113503086\\
0.00309237809237817	0.0280572803623489\\
0.00316387816387809	0.028221584188731\\
0.00319962819962827	0.0282915892348501\\
0.00323537823537823	0.0283533869804438\\
0.00327112827112819	0.0284068957886865\\
0.00330687830687837	0.0284520343506489\\
0.00334262834262833	0.0284887216885081\\
0.00337837837837829	0.0285168771587743\\
0.00341412841412847	0.0285364204554472\\
0.00344987844987843	0.0285472716132238\\
0.00348562848562839	0.0285493510106489\\
0.00352137852137857	0.0285425793732506\\
0.00355712855712853	0.0285268777767067\\
0.00359287859287849	0.0285021676499413\\
0.00362862862862867	0.0284683707782376\\
0.00366437866437863	0.0284254093063447\\
0.00370012870012859	0.0283732057415376\\
0.00373587873587877	0.0283116829567005\\
0.00377162877162873	0.0282407641933715\\
0.00380737880737891	0.0281603730647666\\
0.00384312884312887	0.0280704335588216\\
0.00391462891462901	0.0278616072582223\\
0.00398612898612893	0.0276136848031217\\
0.00405762905762908	0.0273260718913002\\
0.00412912912912922	0.0269981805007997\\
0.00420062920062914	0.0266294289829707\\
0.00427212927212928	0.0262192421544922\\
0.00434362934362942	0.0257670513883803\\
0.00441512941512934	0.0252722947039583\\
0.00448662948662948	0.0247344168557899\\
0.00455812955812962	0.0241528694215021\\
0.00462962962962954	0.0235271108885835\\
0.00470112970112968	0.0228566067400515\\
0.00477262977262982	0.02214082953903\\
0.00487987987987992	0.0209811406452578\\
0.00498712998713002	0.0197166931983719\\
0.00509438009438012	0.018345799225284\\
0.00520163020163023	0.0168668086490387\\
0.00530888030888033	0.0152781098762129\\
0.00541613041613043	0.0135781303706559\\
0.00552338052338053	0.0117653372132791\\
0.00563063063063063	0.0098382376477737\\
0.00573788073788073	0.00779537961201915\\
0.00584513084513083	0.00563535225499967\\
0.00595238095238093	0.00335678643905779\\
0.00605963105963103	0.000958355227292707\\
0.00616688116688113	-0.00156122564406136\\
0.00627413127413123	-0.00420319730845953\\
0.00641713141713152	-0.00791827540217604\\
0.00656013156013158	-0.0118557778553208\\
0.00670313170313164	-0.0160182806975022\\
0.00684613184613192	-0.0204082175583058\\
0.00698913198913198	-0.0250278781271807\\
0.00713213213213204	-0.0298794067044059\\
0.00727513227513232	-0.0349648008441101\\
0.00741813241813238	-0.0402859100901127\\
0.00756113256113267	-0.0458444348054845\\
0.00770413270413273	-0.0516419250964988\\
0.00784713284713279	-0.0576797798316739\\
0.00799013299013307	-0.063959245756545\\
0.00813313313313313	-0.0704814167047081\\
0.00831188331188337	-0.0789768520352072\\
0.00849063349063339	-0.0878544692091199\\
0.00866938366938363	-0.0971153877361171\\
0.00884813384813388	-0.106760348098294\\
0.00902688402688412	-0.11678971101823\\
0.00920563420563414	-0.12720345710251\\
0.00938438438438438	-0.138001186861161\\
0.00956313456313462	-0.149182121102927\\
0.00974188474188464	-0.160745101706012\\
0.00992063492063489	-0.172688592763525\\
0.0101351351351351	-0.187520337112618\\
0.0103496353496353	-0.202893227794271\\
0.0105641355641355	-0.218802478854801\\
0.0107786357786357	-0.235242540626149\\
0.0109931359931359	-0.252207107628532\\
0.0112076362076363	-0.269689127549297\\
0.0114221364221365	-0.287680811285146\\
0.0116366366366367	-0.306173644033491\\
0.0118868868868869	-0.328369661554403\\
0.012137137137137	-0.351219351762831\\
0.0123873873873874	-0.374705590599786\\
0.0126376376376376	-0.39881002039647\\
0.012887887887888	-0.423513085452145\\
0.0131738881738881	-0.452451556682692\\
0.0134598884598884	-0.482112114942982\\
0.0137458887458888	-0.512460223388173\\
0.0140676390676391	-0.547378448707781\\
0.0143893893893894	-0.583066758279431\\
0.0147111397111397	-0.619468548297222\\
0.0150686400686402	-0.66068008203545\\
0.0154618904618904	-0.706846005265476\\
0.0158908908908908	-0.758072435072771\\
0.0163556413556414	-0.814409661704804\\
0.0168918918918919	-0.880243703686389\\
0.0176426426426426	-0.973320577712858\\
0.0178213928213928	-0.995552865977728\\
0.0178571428571428	1.00000000012792\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000019004\\
-0.0168203918203917	0.871408096332645\\
-0.0162483912483913	0.801315477135945\\
-0.0157836407836407	0.745157083024517\\
-0.0153546403546403	0.694136921249536\\
-0.0149613899613901	0.648193786202133\\
-0.0146038896038896	0.607211843144082\\
-0.0142821392821393	0.571037940008862\\
-0.013960388960389	0.535596894845953\\
-0.0136386386386387	0.500944515422952\\
-0.0133526383526383	0.470847623176976\\
-0.013066638066638	0.441451648430376\\
-0.0127806377806379	0.412790455103899\\
-0.0125303875303875	0.388339867979522\\
-0.0122801372801373	0.364496604201353\\
-0.0120298870298869	0.341279710960501\\
-0.0117796367796368	0.318707021508882\\
-0.0115293865293866	0.296795120602388\\
-0.0113148863148864	0.278551061085336\\
-0.011100386100386	0.260812616537353\\
-0.0108858858858858	0.243587939542538\\
-0.0106713856713856	0.226884451124855\\
-0.0104568854568854	0.210708830183216\\
-0.0102423852423852	0.19506700398327\\
-0.010027885027885	0.179964139719407\\
-0.00981338481338478	0.165404637159047\\
-0.00963463463463454	0.153689425743885\\
-0.00945588445588452	0.142355766179387\\
-0.00927713427713428	0.13140496661962\\
-0.00909838409838404	0.120837956629143\\
-0.00891963391963402	0.110655286264502\\
-0.00874088374088378	0.100857125530998\\
-0.00856213356213353	0.0914432642152689\\
-0.00838338338338329	0.0824131120938369\\
-0.00820463320463327	0.0737656995174194\\
-0.00802588302588303	0.0654996783704187\\
-0.00788288288288297	0.059160316545209\\
-0.00773988273988269	0.0530628918698826\\
-0.00759688259688263	0.0472061948145615\\
-0.00745388245388234	0.0415888635002661\\
-0.00731088231088228	0.0362093845610452\\
-0.00716788216788222	0.0310660941019416\\
-0.00702488202488194	0.0261571787522434\\
-0.00688188188188188	0.0214806768133282\\
-0.00673888173888182	0.0170344795003663\\
-0.00659588159588154	0.012816332277138\\
-0.00645288145288148	0.00882383628304995\\
-0.00630988130988142	0.00505444985152192\\
-0.00616688116688113	0.00150549011873413\\
-0.00605963105963103	-0.00101326729253848\\
-0.00595238095238093	-0.00341086104573107\\
-0.00584513084513083	-0.00568857587916716\\
-0.00573788073788073	-0.00784773920687898\\
-0.00563063063063063	-0.00988972064601912\\
-0.00552338052338053	-0.0118159315292286\\
-0.00541613041613043	-0.0136278244021577\\
-0.00530888030888033	-0.0153268925063224\\
-0.00520163020163023	-0.0169146692474651\\
-0.00509438009438012	-0.0183927276496267\\
-0.00498712998713002	-0.0197626797951109\\
-0.00487987987987992	-0.0210261762505364\\
-0.00477262977262982	-0.0221849054792014\\
-0.00470112970112968	-0.0229000383270279\\
-0.00462962962962954	-0.0235698946308092\\
-0.00455812955812962	-0.0241950019727923\\
-0.00448662948662948	-0.0247758950152945\\
-0.00441512941512934	-0.0253131154161015\\
-0.00434362934362942	-0.025807211742751\\
-0.00427212927212928	-0.026258739385737\\
-0.00420062920062914	-0.0266682604706312\\
-0.00412912912912922	-0.0270363437691294\\
-0.00405762905762908	-0.0273635646090644\\
-0.00398612898612893	-0.027650504783352\\
-0.00391462891462901	-0.0278977524579538\\
-0.00384312884312887	-0.0281059020787933\\
-0.00380737880737891	-0.028195502577459\\
-0.00377162877162873	-0.028275554277712\\
-0.00373587873587877	-0.0283461332094872\\
-0.00370012870012859	-0.0284073157774105\\
-0.00366437866437863	-0.0284591787577655\\
-0.00362862862862867	-0.0285017992954653\\
-0.00359287859287849	-0.0285352549010003\\
-0.00355712855712853	-0.0285596234473648\\
-0.00352137852137857	-0.0285749831669899\\
-0.00348562848562839	-0.0285814126486361\\
-0.00344987844987843	-0.0285789908342822\\
-0.00341412841412847	-0.0285677970160243\\
-0.00337837837837829	-0.0285479108329127\\
-0.00334262834262833	-0.0285194122678136\\
-0.00330687830687837	-0.0284823816442517\\
-0.00327112827112819	-0.0284368996232167\\
-0.00323537823537823	-0.0283830471999909\\
-0.00319962819962827	-0.0283209057009306\\
-0.00316387816387809	-0.0282505567802473\\
-0.00312812812812813	-0.0281720824168004\\
-0.00305662805662799	-0.0279910868806912\\
-0.00298512798512807	-0.0277785812925047\\
-0.00291362791362793	-0.0275352328373804\\
-0.00284212784212778	-0.0272617135801596\\
-0.00277062777062786	-0.0269587003590244\\
-0.00269912769912772	-0.0266268746784075\\
-0.00262762762762758	-0.0262669226011478\\
-0.00255612755612766	-0.0258795346399576\\
-0.00248462748462752	-0.025465405648144\\
-0.00237737737737742	-0.0247956031037893\\
-0.00227012727012732	-0.0240695838175391\\
-0.00216287716287722	-0.0232897444727389\\
-0.00205562705562712	-0.0224585009103955\\
-0.00194837694837702	-0.021578287269121\\
-0.00184112684112692	-0.0206515551185564\\
-0.00169812669812663	-0.0193478183009792\\
-0.00155512655512657	-0.0179716648316777\\
-0.00141212641212651	-0.0165290338644515\\
-0.00126912626912623	-0.0150259066174696\\
-0.00109037609037599	-0.0130710983295692\\
-0.000911625911625968	-0.0110430041101068\\
-0.000697125697125767	-0.00852931880548424\\
-0.000446875446875383	-0.00551257393259075\\
-8.93750893751211e-05	-0.00110854903828339\\
0.000482625482625565	0.00594778507596683\\
0.000732875732875726	0.00895319468944122\\
0.000947375947375928	0.0114533595660051\\
0.00112612612612617	0.0134675187242235\\
0.00130487630487641	0.0154059812631355\\
0.00144787644787647	0.0168943071686414\\
0.00159087659087653	0.0183206139323253\\
0.00173387673387682	0.019678930830977\\
0.00187687687687688	0.0209633301780667\\
0.00198412698412698	0.0218745817029782\\
0.00209137709137708	0.0227384830344886\\
0.00219862719862718	0.0235525885022609\\
0.00230587730587728	0.0243144701656559\\
0.00241312741312738	0.0250217186780619\\
0.00252037752037748	0.0256719441445954\\
0.00259187759187762	0.0260725772889543\\
0.00266337766337776	0.026446116355419\\
0.00273487773487768	0.0267918687167181\\
0.00280637780637782	0.0271091461425823\\
0.00287787787787797	0.027397264908626\\
0.00294937794937788	0.027655545904546\\
0.00302087802087803	0.0278833147415443\\
0.00309237809237817	0.0280799018590545\\
0.00316387816387809	0.02824464263066\\
0.00319962819962827	0.0283148643160782\\
0.00323537823537823	0.0283768774692739\\
0.00327112827112819	0.028430600446379\\
0.00330687830687837	0.0284759519314819\\
0.00334262834262833	0.0285128509398365\\
0.00337837837837829	0.0285412168210892\\
0.00341412841412847	0.0285609692624411\\
0.00344987844987843	0.0285720282918469\\
0.00348562848562839	0.0285743142811683\\
0.00352137852137857	0.0285677479493174\\
0.00355712855712853	0.028552250365411\\
0.00359287859287849	0.0285277429518782\\
0.00362862862862867	0.0284941474875637\\
0.00366437866437863	0.0284513861108495\\
0.00370012870012859	0.0283993813226913\\
0.00373587873587877	0.0283380559897279\\
0.00377162877162873	0.0282673333473091\\
0.00380737880737891	0.028187137002526\\
0.00384312884312887	0.0280973909372526\\
0.00391462891462901	0.0278889474646125\\
0.00398612898612893	0.0276414023936962\\
0.00405762905762908	0.0273541613760597\\
0.00412912912912922	0.0270266363445371\\
0.00420062920062914	0.0266582456062943\\
0.00427212927212928	0.02624841393485\\
0.00434362934362942	0.0257965726610943\\
0.00441512941512934	0.0253021597632583\\
0.00448662948662948	0.0247646199558522\\
0.00455812955812962	0.0241834047774996\\
0.00462962962962954	0.0235579726777235\\
0.00470112970112968	0.0228877891026311\\
0.00477262977262982	0.0221723265794946\\
0.00487987987987992	0.0210130985725452\\
0.00498712998713002	0.0197490985564626\\
0.00509438009438012	0.018378638450574\\
0.00520163020163023	0.0169000680757483\\
0.00530888030888033	0.0153117757418149\\
0.00541613041613043	0.0136121888213032\\
0.00552338052338053	0.0117997743092706\\
0.00563063063063063	0.00987303936900341\\
0.00573788073788073	0.00783053186344773\\
0.00584513084513083	0.00567084087213798\\
0.00595238095238093	0.00339259719343787\\
0.00605963105963103	0.000994473831952281\\
0.00616688116688113	-0.00152481352908862\\
0.00627413127413123	-0.00416650607067792\\
0.00641713141713152	-0.00788123445309674\\
0.00656013156013158	-0.0118184129314087\\
0.00670313170313164	-0.0159806176025175\\
0.00684613184613192	-0.020370282146102\\
0.00698913198913198	-0.0249896962845415\\
0.00713213213213204	-0.0298410043339783\\
0.00727513227513232	-0.0349262038473794\\
0.00741813241813238	-0.0402471443505048\\
0.00756113256113267	-0.045805526171544\\
0.00770413270413273	-0.0516028993651838\\
0.00784713284713279	-0.0576406627317816\\
0.00799013299013307	-0.0639200629322558\\
0.00813313313313313	-0.0704421936992805\\
0.00831188331188337	-0.0789376145436895\\
0.00849063349063339	-0.0878152566950068\\
0.00866938366938363	-0.0970762393606379\\
0.00884813384813388	-0.106721302682481\\
0.00902688402688412	-0.116750807005555\\
0.00920563420563414	-0.127164732522193\\
0.00938438438438438	-0.137962679292129\\
0.00956313456313462	-0.149143867638478\\
0.00974188474188464	-0.160707138919217\\
0.00992063492063489	-0.1726509566734\\
0.0101351351351351	-0.187483139774695\\
0.0103496353496353	-0.202856519153271\\
0.0105641355641355	-0.218766307715243\\
0.0107786357786357	-0.235206954589914\\
0.0109931359931359	-0.252172153034717\\
0.0112076362076363	-0.269654849416428\\
0.0114221364221365	-0.287647253255828\\
0.0116366366366367	-0.306140848321543\\
0.0118868868868869	-0.328337806590356\\
0.012137137137137	-0.351188490558811\\
0.0123873873873874	-0.374675773654909\\
0.0126376376376376	-0.398781295620123\\
0.012887887887888	-0.423485498093246\\
0.0131738881738881	-0.45242532113776\\
0.0134598884598884	-0.482087282590604\\
0.0137458887458888	-0.512436841358505\\
0.0140676390676391	-0.547356749240091\\
0.0143893893893894	-0.58304678929764\\
0.0147111397111397	-0.61945035139534\\
0.0150686400686402	-0.660663895125111\\
0.0154618904618904	-0.706832069033666\\
0.0158908908908908	-0.758060988152528\\
0.0163556413556414	-0.814400934465053\\
0.0168918918918919	-0.880238119814938\\
0.0176426426426426	-0.973319351513667\\
0.0178213928213928	-0.995552662559221\\
0.0178571428571428	0.999999999889438\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999926801\\
-0.0168203918203917	0.871383906352759\\
-0.0162483912483913	0.801278813934069\\
-0.0157836407836407	0.745110832188307\\
-0.0153546403546403	0.694082300840771\\
-0.0149613899613901	0.648131929552821\\
-0.0146038896038896	0.607143791068447\\
-0.0142821392821393	0.570964638127321\\
-0.013960388960389	0.535518663433854\\
-0.0136386386386387	0.500861684575497\\
-0.0133526383526383	0.470760988120831\\
-0.013066638066638	0.441361482240333\\
-0.0127806377806379	0.412697035514684\\
-0.0125303875303875	0.388243832619102\\
-0.0122801372801373	0.364398170948234\\
-0.0120298870298869	0.34117909947998\\
-0.0117796367796368	0.318604452839134\\
-0.0115293865293866	0.296690816742404\\
-0.0113148863148864	0.278445447041411\\
-0.011100386100386	0.260705855931841\\
-0.0108858858858858	0.243480195889643\\
-0.0106713856713856	0.22677588761508\\
-0.0104568854568854	0.210599609470115\\
-0.0102423852423852	0.194957287972688\\
-0.010027885027885	0.179854089361529\\
-0.00981338481338478	0.165294412243434\\
-0.00963463463463454	0.153579176448096\\
-0.00945588445588452	0.142245601632137\\
-0.00927713427713428	0.131294994961798\\
-0.00909838409838404	0.120728284921247\\
-0.00891963391963402	0.110546020395702\\
-0.00874088374088378	0.100748370129896\\
-0.00856213356213353	0.0913351225624159\\
-0.00838338338338329	0.0823056860360891\\
-0.00820463320463327	0.0736590893841882\\
-0.00802588302588303	0.0653939828918939\\
-0.00788288288288297	0.0590554227505202\\
-0.00773988273988269	0.0529588609777329\\
-0.00759688259688263	0.0471030871169942\\
-0.00745388245388234	0.0414867383322348\\
-0.00731088231088228	0.0361083002707463\\
-0.00716788216788222	0.0309661080218511\\
-0.00702488202488194	0.0260583471709355\\
-0.00688188188188188	0.0213830549480494\\
-0.00673888173888182	0.0169381214703801\\
-0.00659588159588154	0.0127212910778685\\
-0.00645288145288148	0.00873016376101998\\
-0.00630988130988142	0.00496219668010589\\
-0.00616688116688113	0.00141470577472891\\
-0.00605963105963103	-0.00110291827942244\\
-0.00595238095238093	-0.0034993520525457\\
-0.00584513084513083	-0.0057758808120536\\
-0.00573788073788073	-0.00793383250755686\\
-0.00563063063063063	-0.0099745772980564\\
-0.00552338052338053	-0.0118995270641167\\
-0.00541613041613043	-0.0137101349051789\\
-0.00530888030888033	-0.0154078946222\\
-0.00520163020163023	-0.0169943401858168\\
-0.00509438009438012	-0.0184710451902061\\
-0.00498712998713002	-0.0198396222928334\\
-0.00487987987987992	-0.0211017226402892\\
-0.00477262977262982	-0.0222590352804621\\
-0.00470112970112968	-0.0229732126485656\\
-0.00462962962962954	-0.0236421048073987\\
-0.00455812955812962	-0.0242662395155566\\
-0.00448662948662948	-0.0248461516124703\\
-0.00441512941512934	-0.0253823829337851\\
-0.00434362934362942	-0.0258754822256044\\
-0.00427212927212928	-0.0263260050576739\\
-0.00420062920062914	-0.0267345137354711\\
-0.00412912912912922	-0.0271015772112297\\
-0.00405762905762908	-0.0274277709939075\\
-0.00398612898612893	-0.0277136770581254\\
-0.00391462891462901	-0.027959883752082\\
-0.00384312884312887	-0.0281669857044615\\
-0.00380737880737891	-0.0282560599182058\\
-0.00377162877162873	-0.0283355837303378\\
-0.00373587873587877	-0.0284056331937592\\
-0.00370012870012859	-0.0284662847361037\\
-0.00366437866437863	-0.0285176151566839\\
-0.00362862862862867	-0.0285597016234604\\
-0.00359287859287849	-0.0285926216700059\\
-0.00355712855712853	-0.0286164531924136\\
-0.00352137852137857	-0.0286312744462356\\
-0.00348562848562839	-0.0286371640433754\\
-0.00344987844987843	-0.0286342009489771\\
-0.00341412841412847	-0.0286224644783233\\
-0.00337837837837829	-0.0286020342936604\\
-0.00334262834262833	-0.028572990401077\\
-0.00330687830687837	-0.0285354131473377\\
-0.00327112827112819	-0.028489383216685\\
-0.00323537823537823	-0.0284349816276619\\
-0.00319962819962827	-0.0283722897299139\\
-0.00316387816387809	-0.0283013892009456\\
-0.00309237809237817	-0.0281352905794063\\
-0.00302087802087803	-0.0279373456175591\\
-0.00294937794937788	-0.0277082192078317\\
-0.00287787787787797	-0.0274485811753411\\
-0.00280637780637782	-0.0271591061719172\\
-0.00273487773487768	-0.0268404735693482\\
-0.00266337766337776	-0.0264933673518946\\
-0.00259187759187762	-0.0261184760080548\\
-0.00252037752037748	-0.0257164924216409\\
-0.00241312741312738	-0.0250642452901446\\
-0.00230587730587728	-0.0243549806675354\\
-0.00219862719862718	-0.0235910892917619\\
-0.00209137709137708	-0.0227749813428437\\
-0.00198412698412698	-0.0219090855848567\\
-0.00187687687687688	-0.0209958485012816\\
-0.00173387673387682	-0.0197088169226023\\
-0.00159087659087653	-0.018347886855012\\
-0.00144787644787647	-0.0169189878215343\\
-0.00130487630487641	-0.0154280923450587\\
-0.00112612612612617	-0.0134864524427851\\
-0.000947375947375928	-0.0114691574925372\\
-0.000732875732875726	-0.00896528911689431\\
-0.000482625482625565	-0.00595564756815192\\
-0.000160875160875262	-0.00199693465430473\\
0.000518375518375525	0.00638993635806018\\
0.000768625768625686	0.0093873550570851\\
0.000983125983125888	0.0118768813566295\\
0.00116187616187613	0.0138795147458353\\
0.00134062634062637	0.0158040453986921\\
0.00148362648362643	0.0172795027667214\\
0.00162662662662671	0.0186914183396527\\
0.00176962676962678	0.0200338306657051\\
0.00191262691262684	0.0213008222933253\\
0.00201987701987694	0.0221980382853502\\
0.00212712712712704	0.0230470699123293\\
0.00223437723437714	0.0238454768750869\\
0.00234162734162724	0.0245908369008609\\
0.00244887744887734	0.025280746605572\\
0.00255612755612766	0.0259128223493688\\
0.00262762762762758	0.026300908390577\\
0.00269912769912772	0.0266615448607999\\
0.00277062777062786	0.0269940411998282\\
0.00284212784212778	0.0272977113006649\\
0.00291362791362793	0.0275718736180612\\
0.00298512798512807	0.0278158512763631\\
0.00305662805662799	0.0280289721765898\\
0.00312812812812813	0.0282105691027854\\
0.00316387816387809	0.0282893389318237\\
0.00319962819962827	0.0283599798275627\\
0.00323537823537823	0.028422409808222\\
0.00327112827112819	0.0284765472168831\\
0.00330687830687837	0.0285223107246748\\
0.00334262834262833	0.0285596193340272\\
0.00337837837837829	0.0285883923818562\\
0.00341412841412847	0.0286085495427482\\
0.00344987844987843	0.028620010832153\\
0.00348562848562839	0.0286226966095486\\
0.00352137852137857	0.0286165275815669\\
0.00355712855712853	0.0286014248051578\\
0.00359287859287849	0.028577309690704\\
0.00362862862862867	0.0285441040051133\\
0.00366437866437863	0.0285017298749388\\
0.00370012870012859	0.0284501097894301\\
0.00373587873587877	0.0283891666036331\\
0.00377162877162873	0.0283188235414142\\
0.00380737880737891	0.0282390041985023\\
0.00384312884312887	0.0281496325455191\\
0.00391462891462901	0.0279419300843047\\
0.00398612898612893	0.027695115534401\\
0.00405762905762908	0.0274085944615496\\
0.00412912912912922	0.0270817787146431\\
0.00420062920062914	0.0267140865187891\\
0.00427212927212928	0.0263049425673301\\
0.00434362934362942	0.0258537781128796\\
0.00441512941512934	0.0253600310573003\\
0.00448662948662948	0.0248231460406361\\
0.00455812955812962	0.0242425745289585\\
0.00462962962962954	0.0236177749011734\\
0.00470112970112968	0.0229482125346889\\
0.00477262977262982	0.0222333598900137\\
0.00487987987987992	0.0210750253154723\\
0.00498712998713002	0.019811892883014\\
0.00509438009438012	0.0184422743112886\\
0.00520163020163023	0.0169645192303873\\
0.00530888030888033	0.01537701576932\\
0.00541613041613043	0.0136781911297519\\
0.00552338052338053	0.0118665121458641\\
0.00563063063063063	0.00994048583007734\\
0.00573788073788073	0.00789865990448746\\
0.00584513084513083	0.00573962331781686\\
0.00595238095238093	0.00346200674764363\\
0.00605963105963103	0.00106448308784679\\
0.00616688116688113	-0.00145423207904538\\
0.00627413127413123	-0.00409538002466814\\
0.00641713141713152	-0.0078094253475427\\
0.00656013156013158	-0.0117459701352904\\
0.00670313170313164	-0.015907590616572\\
0.00684613184613192	-0.0202967205712707\\
0.00698913198913198	-0.0249156497905274\\
0.00713213213213204	-0.0297665226279016\\
0.00727513227513232	-0.0348513366425847\\
0.00741813241813238	-0.0401719413354997\\
0.00756113256113267	-0.0457300369791311\\
0.00770413270413273	-0.051527173541758\\
0.00784713284713279	-0.057564749706847\\
0.00799013299013307	-0.0638440119881716\\
0.00813313313313313	-0.0703660539412287\\
0.00831188331188337	-0.0788614325042907\\
0.00849063349063339	-0.0877391083067471\\
0.00866938366938363	-0.0970002000160541\\
0.00884813384813388	-0.10664544716403\\
0.00902688402688412	-0.11667520941654\\
0.00920563420563414	-0.127089466218733\\
0.00938438438438438	-0.137887816816308\\
0.00956313456313462	-0.149069480652678\\
0.00974188474188464	-0.160633298141725\\
0.00992063492063489	-0.172577731815307\\
0.0101351351351351	-0.187410744529236\\
0.0103496353496353	-0.202785050400577\\
0.0105641355641355	-0.218695860252647\\
0.0107786357786357	-0.235137621014399\\
0.0109931359931359	-0.252104023629291\\
0.0112076362076363	-0.269588012040599\\
0.0114221364221365	-0.28758179324027\\
0.0116366366366367	-0.306076848367078\\
0.0118868868868869	-0.32827561092266\\
0.012137137137137	-0.351128203541007\\
0.0123873873873874	-0.3746174950025\\
0.0126376376376376	-0.398725120250752\\
0.012887887887888	-0.423431515986935\\
0.0131738881738881	-0.452373949292288\\
0.0134598884598884	-0.482038624157944\\
0.0137458887458888	-0.512390991558919\\
0.0140676390676391	-0.547314162891416\\
0.0143893893893894	-0.583007564944442\\
0.0147111397111397	-0.619414575677064\\
0.0150686400686402	-0.660632038183239\\
0.0154618904618904	-0.706804609214751\\
0.0158908908908908	-0.758038403073808\\
0.0163556413556414	-0.814383689372509\\
0.0168918918918919	-0.880227065841061\\
0.0176426426426426	-0.973316917029599\\
0.0178213928213928	-0.995552257783092\\
0.0178571428571428	1.00000000019005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571429	0.999003319633631\\
-0.0168203918203919	0.870406684332734\\
-0.0162483912483913	0.80031627628477\\
-0.0157836407836408	0.744162218720294\\
-0.0153546403546404	0.693148077858981\\
-0.01496138996139	0.647212154759987\\
-0.0146038896038896	0.606238161769286\\
-0.0142821392821393	0.570072537221326\\
-0.013960388960389	0.534640822521008\\
-0.0136386386386387	0.499998811140424\\
-0.0133526383526383	0.469911992747271\\
-0.0130666380666381	0.440526885766716\\
-0.0127806377806378	0.411877339874098\\
-0.0125303875303875	0.387437571652816\\
-0.0122801372801373	0.363605700655818\\
-0.0120298870298871	0.34040076216396\\
-0.0117796367796368	0.317840576811952\\
-0.0115293865293865	0.295941716047293\\
-0.0113148863148863	0.27770924985936\\
-0.0111003861003861	0.259982773015324\\
-0.0108858858858859	0.242770428563999\\
-0.0106713856713857	0.226079627657843\\
-0.0104568854568855	0.209917038997623\\
-0.0102423852423852	0.194288579334202\\
-0.010027885027885	0.179199405040914\\
-0.00981338481338478	0.164653904768544\\
-0.00963463463463465	0.152950592285449\\
-0.00945588445588441	0.141629033884253\\
-0.00927713427713428	0.130690530848792\\
-0.00909838409838415	0.120136005751228\\
-0.00891963391963391	0.109966001538429\\
-0.00874088374088378	0.100180680993819\\
-0.00856213356213353	0.0907798265749847\\
-0.0083833833833834	0.0817628406274977\\
-0.00820463320463316	0.0731287459744421\\
-0.00802588302588303	0.0648761868813352\\
-0.00788288288288286	0.0585476932983828\\
-0.00773988273988269	0.0524612201972637\\
-0.00759688259688263	0.0466155540349307\\
-0.00745388245388245	0.0410093288900094\\
-0.00731088231088228	0.0356410273267731\\
-0.00716788216788222	0.0305089813549986\\
-0.00702488202488205	0.0256113734851162\\
-0.00688188188188188	0.0209462378779226\\
-0.00673888173888171	0.0165114615882388\\
-0.00659588159588165	0.0123047859016212\\
-0.00645288145288148	0.00832380776333441\\
-0.0063098813098813	0.00456598129867503\\
-0.00616688116688113	0.00102861942366095\\
-0.00605963105963103	-0.00148141727279361\\
-0.00595238095238093	-0.00387027316458322\\
-0.00584513084513083	-0.00613923477983369\\
-0.00573788073788073	-0.00828963132401983\\
-0.00563063063063063	-0.0103228342068843\\
-0.00552338052338053	-0.0122402565543632\\
-0.00541613041613043	-0.0140433527056187\\
-0.00530888030888033	-0.0157336176954258\\
-0.00520163020163023	-0.0173125867220885\\
-0.00509438009438012	-0.0187818346009999\\
-0.00498712998713002	-0.0201429752041764\\
-0.00487987987987992	-0.021397660885817\\
-0.00477262977262982	-0.0225475818942269\\
-0.00470112970112968	-0.0232568448939371\\
-0.00462962962962965	-0.0239208338036816\\
-0.00455812955812951	-0.0245400767320667\\
-0.00448662948662948	-0.025115108866971\\
-0.00441512941512945	-0.0256464723908501\\
-0.00434362934362931	-0.0261347163949666\\
-0.00427212927212928	-0.0265803967925563\\
-0.00420062920062925	-0.0269840762308486\\
-0.00412912912912911	-0.0273463240020871\\
-0.00405762905762908	-0.0276677159534648\\
-0.00398612898612893	-0.027948834396005\\
-0.0039146289146289	-0.0281902680124918\\
-0.00384312884312887	-0.0283926117642975\\
-0.0038073788073788	-0.0284793125600322\\
-0.00377162877162873	-0.0285564667972669\\
-0.00373587873587877	-0.0286241505699669\\
-0.0037001287001287	-0.0286824403466597\\
-0.00366437866437863	-0.0287314129674737\\
-0.00362862862862867	-0.028771145641044\\
-0.0035928785928786	-0.0288017159414726\\
-0.00355712855712853	-0.0288232018052913\\
-0.00352137852137857	-0.0288356815283322\\
-0.0034856284856285	-0.0288392337626643\\
-0.00344987844987843	-0.0288339375134664\\
-0.00341412841412836	-0.028819872135917\\
-0.0033783783783784	-0.0287971173320486\\
-0.00334262834262833	-0.0287657531475736\\
-0.00330687830687826	-0.0287258599687626\\
-0.0032711282711283	-0.0286775185192388\\
-0.00323537823537823	-0.0286208098567666\\
-0.00319962819962816	-0.0285558153700887\\
-0.0031638781638782	-0.0284826167756922\\
-0.00309237809237806	-0.028311935748887\\
-0.00302087802087803	-0.0281094269397983\\
-0.002949377949378	-0.0278757555474937\\
-0.00287787787787785	-0.0276115917014655\\
-0.00280637780637782	-0.027317610355617\\
-0.00273487773487768	-0.0269944911814504\\
-0.00266337766337765	-0.0266429184605992\\
-0.00259187759187762	-0.0262635809765244\\
-0.00252037752037748	-0.0258571719055659\\
-0.00241312741312738	-0.0251983259106064\\
-0.00230587730587728	-0.0244825105205946\\
-0.00219862719862718	-0.0237121174293351\\
-0.00209137709137708	-0.0228895577597713\\
-0.00198412698412698	-0.0220172612057736\\
-0.00187687687687688	-0.0210976751672931\\
-0.0017338767338767	-0.0198022605158187\\
-0.00159087659087664	-0.0184330432434586\\
-0.00144787644787647	-0.0169959549315162\\
-0.0013048763048763	-0.0154969701163836\\
-0.00112612612612617	-0.0135453620747799\\
-0.000947375947375928	-0.0115182619544466\\
-0.000732875732875726	-0.00900284759237735\\
-0.000482625482625454	-0.00598004697287802\\
-0.000160875160875151	-0.00200492181743195\\
0.000518375518375525	0.00641464952552928\\
0.000768625768625797	0.00942342554511677\\
0.000983125983125999	0.0119223824429733\\
0.00116187616187613	0.0139326570953958\\
0.00134062634062637	0.0158646289328354\\
0.00148362648362643	0.0173458938402605\\
0.0016266266266266	0.0187634866526906\\
0.00176962676962678	0.0201114450100781\\
0.00191262691262695	0.0213838506085818\\
0.00201987701987705	0.0222850399330766\\
0.00212712712712715	0.0231379698445194\\
0.00223437723437725	0.023940199746569\\
0.00234162734162735	0.024689307087215\\
0.00244887744887745	0.0253828882210791\\
0.00255612755612755	0.0260185592649872\\
0.00262762762762758	0.0264089997670101\\
0.00269912769912772	0.0267719567000844\\
0.00277062777062775	0.0271067394452431\\
0.0028421278421279	0.0274126618402925\\
0.00291362791362793	0.0276890422883531\\
0.00298512798512796	0.0279352038656957\\
0.0030566280566281	0.0281504744288358\\
0.00312812812812813	0.0283341867208717\\
0.00319962819962816	0.0284856784770293\\
0.00323537823537823	0.0285491360872497\\
0.0032711282711283	0.0286042925294514\\
0.00330687830687826	0.0286510664710945\\
0.00334262834262833	0.0286893769111551\\
0.0033783783783784	0.0287191431833261\\
0.00341412841412836	0.0287402849591842\\
0.00344987844987843	0.0287527222514049\\
0.0034856284856285	0.0287563754168987\\
0.00352137852137857	0.0287511651599595\\
0.00355712855712853	0.0287370125354213\\
0.0035928785928786	0.028713838951772\\
0.00362862862862867	0.0286815661742483\\
0.00366437866437863	0.0286401163279431\\
0.0037001287001287	0.0285894119008828\\
0.00373587873587877	0.0285293757471021\\
0.00377162877162873	0.0284599310896807\\
0.0038073788073788	0.0283810015237757\\
0.00384312884312887	0.0282925110196653\\
0.0039146289146289	0.0280865449715074\\
0.00398612898612893	0.0278414323234778\\
0.00405762905762908	0.0275565786464748\\
0.00412912912912911	0.0272313957980694\\
0.00420062920062925	0.026865302015554\\
0.00427212927212928	0.0264577220079615\\
0.00434362934362931	0.0260080870470931\\
0.00441512941512945	0.0255158350574797\\
0.00448662948662948	0.024980410705322\\
0.00455812955812951	0.0244012654863298\\
0.00462962962962965	0.0237778578124888\\
0.00470112970112968	0.0231096530977561\\
0.00477262977262982	0.0223961238426362\\
0.00487987987987992	0.0212397102067299\\
0.00498712998713002	0.0199784218824729\\
0.00509438009438012	0.018610570766773\\
0.00520163020163023	0.0171345066851564\\
0.00530888030888033	0.0155486179791349\\
0.00541613041613043	0.0138513320798849\\
0.00552338052338053	0.0120411160679563\\
0.00563063063063063	0.0101164772189403\\
0.00573788073788073	0.00807596353478168\\
0.00584513084513083	0.00591816426058944\\
0.00595238095238093	0.00364171038681216\\
0.00605963105963103	0.00124527513649508\\
0.00616688116688113	-0.00127242556244678\\
0.00627413127413123	-0.00391263262019836\\
0.00641713141713141	-0.00762553722924564\\
0.00656013156013158	-0.011561070501246\\
0.00670313170313175	-0.0157218076773108\\
0.00684613184613181	-0.0201101815010308\\
0.00698913198913198	-0.0247284806791671\\
0.00713213213213215	-0.029578848433465\\
0.00727513227513232	-0.034663281144553\\
0.00741813241813238	-0.0399836270887497\\
0.00756113256113256	-0.0455415852686036\\
0.00770413270413273	-0.051338704337895\\
0.0078471328471329	-0.0573763816217538\\
0.00799013299013296	-0.0636558622326051\\
0.00813313313313313	-0.0701782382823565\\
0.00831188331188326	-0.0786741949976786\\
0.0084906334906335	-0.0875526245260086\\
0.00866938366938363	-0.0968146424490605\\
0.00884813384813388	-0.106460985119173\\
0.00902688402688401	-0.116492008931717\\
0.00920563420563425	-0.12690768997316\\
0.00938438438438438	-0.137707624045173\\
0.00956313456313451	-0.14889102706474\\
0.00974188474188475	-0.160456735839872\\
0.00992063492063489	-0.17240320922015\\
0.0101351351351351	-0.187238860204414\\
0.0103496353496354	-0.202616006037384\\
0.0105641355641356	-0.21852985078209\\
0.0107786357786358	-0.234974834477479\\
0.010993135993136	-0.251944641055426\\
0.0112076362076362	-0.269432207334253\\
0.0114221364221364	-0.287429733075889\\
0.0116366366366366	-0.305928692092432\\
0.0118868868868869	-0.328132200687184\\
0.0121371371371372	-0.350989734228639\\
0.0123873873873874	-0.374484149457799\\
0.0126376376376376	-0.398597069168549\\
0.0128878878878879	-0.423308917820733\\
0.0131738881738882	-0.452257761255557\\
0.0134598884598884	-0.48192901865902\\
0.0137458887458888	-0.512288122484852\\
0.0140676390676391	-0.547219033154008\\
0.0143893893893894	-0.582920319473797\\
0.0147111397111397	-0.619335333127325\\
0.0150686400686401	-0.660561795169178\\
0.0154618904618905	-0.70674435528229\\
0.0158908908908909	-0.75798910022054\\
0.0163556413556414	-0.814346246652474\\
0.0168918918918919	-0.880203209559815\\
0.0176426426426426	-0.973311705781767\\
0.0178213928213928	-0.99555139367739\\
0.0178571428571429	0.999999999926801\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000061813\\
-0.0168203918203917	0.871410355809727\\
-0.0162483912483913	0.801319791678739\\
-0.0157836407836407	0.745163490017505\\
-0.0153546403546403	0.694145589504925\\
-0.0149613899613901	0.648204796974688\\
-0.0146038896038896	0.607225198522539\\
-0.0142821392821393	0.571053572475542\\
-0.013960388960389	0.535614953986243\\
-0.0136386386386387	0.500965141324299\\
-0.0133526383526383	0.470870639633214\\
-0.013066638066638	0.441477149408985\\
-0.0127806377806379	0.412818525557354\\
-0.0125303875303875	0.3883702487806\\
-0.0122801372801373	0.364529345997588\\
-0.0120298870298869	0.341314857042195\\
-0.0117796367796368	0.31874460741821\\
-0.0115293865293866	0.296835173753319\\
-0.0113148863148864	0.278593244403388\\
-0.011100386100386	0.260856938368212\\
-0.0108858858858858	0.243634402487784\\
-0.0106713856713856	0.226933051863456\\
-0.0104568854568854	0.210759559300167\\
-0.0102423852423852	0.195119845805848\\
-0.010027885027885	0.180019072161347\\
-0.00981338481338478	0.165461631572979\\
-0.00963463463463454	0.153748111754671\\
-0.00945588445588452	0.142416115295914\\
-0.00927713427713428	0.1314669463452\\
-0.00909838409838404	0.120901530406395\\
-0.00891963391963402	0.110720413424186\\
-0.00874088374088378	0.10092376124485\\
-0.00856213356213353	0.0915113594529875\\
-0.00838338338338329	0.0824826135842527\\
-0.00820463320463327	0.0738365497139659\\
-0.00802588302588303	0.0655718154210165\\
-0.00788288288288297	0.0592334356357163\\
-0.00773988273988269	0.0531369484158513\\
-0.00759688259688263	0.0472811419968351\\
-0.00745388245388234	0.0416646522593291\\
-0.00731088231088228	0.036285963592928\\
-0.00716788216788222	0.0311434098556513\\
-0.00702488202488194	0.0262351754287804\\
-0.00688188188188188	0.0215592963662758\\
-0.00673888173888182	0.0171136616380665\\
-0.00659588159588154	0.012896014466464\\
-0.00645288145288148	0.00890395375481678\\
-0.00630988130988142	0.00513493560746392\\
-0.00616688116688113	0.00158627494017405\\
-0.00605963105963103	-0.000932304926724026\\
-0.00595238095238093	-0.00332976224258874\\
-0.00584513084513083	-0.0056073826696923\\
-0.00573788073788073	-0.00776649454143752\\
-0.00563063063063063	-0.0098084683894355\\
-0.00552338052338053	-0.0117347164554269\\
-0.00541613041613043	-0.0135466921884533\\
-0.00530888030888033	-0.0152458897273233\\
-0.00520163020163023	-0.0168338433685382\\
-0.00509438009438012	-0.0183121270200273\\
-0.00498712998713002	-0.0196823536406769\\
-0.00487987987987992	-0.020946174666022\\
-0.00477262977262982	-0.0221052794202092\\
-0.00470112970112968	-0.0228206913483462\\
-0.00462962962962954	-0.0234908500087943\\
-0.00455812955812962	-0.0241162832323909\\
-0.00448662948662948	-0.0246975259282112\\
-0.00441512941512934	-0.0252351199988827\\
-0.00434362934362942	-0.0257296142548413\\
-0.00427212927212928	-0.0261815643274925\\
-0.00420062920062914	-0.0265915325812487\\
-0.00412912912912922	-0.026960088024562\\
-0.00405762905762908	-0.0272878062198672\\
-0.00398612898612893	-0.0275752691924727\\
-0.00391462891462901	-0.0278230653385088\\
-0.00384312884312887	-0.0280317893317463\\
-0.00380737880737891	-0.0281216868000296\\
-0.00377162877162873	-0.0282020420295193\\
-0.00373587873587877	-0.028272931077975\\
-0.00370012870012859	-0.0283344303776629\\
-0.00366437866437863	-0.0283866167323823\\
-0.00362862862862867	-0.0284295673144022\\
-0.00359287859287849	-0.0284633596613959\\
-0.00355712855712853	-0.0284880716733984\\
-0.00352137852137857	-0.0285037816097158\\
-0.00348562848562839	-0.0285105680858129\\
-0.00344987844987843	-0.0285085100702218\\
-0.00341412841412847	-0.028497686881422\\
-0.00337837837837829	-0.0284781781846859\\
-0.00334262834262833	-0.0284500639889222\\
-0.00330687830687837	-0.0284134246435375\\
-0.00327112827112819	-0.0283683408352418\\
-0.00323537823537823	-0.0283148935848361\\
-0.00319962819962827	-0.0282531642440458\\
-0.00316387816387809	-0.0281832344922881\\
-0.00312812812812813	-0.0281051863334065\\
-0.00305662805662799	-0.0279250644125628\\
-0.00298512798512807	-0.0277134608779037\\
-0.00291362791362793	-0.0274710431081888\\
-0.00284212784212778	-0.0271984833588621\\
-0.00277062777062786	-0.026896458655727\\
-0.00269912769912772	-0.0265656506877789\\
-0.00262762762762758	-0.0262067456993169\\
-0.00255612755612766	-0.0258204343813808\\
-0.00248462748462752	-0.0254074117624035\\
-0.00237737737737742	-0.0247393248954015\\
-0.00227012727012732	-0.024015089130377\\
-0.00216287716287722	-0.0232371017000739\\
-0.00205562705562712	-0.0224077789776955\\
-0.00194837694837702	-0.0215295556164972\\
-0.00184112684112692	-0.0206048836829207\\
-0.00169812669812663	-0.0193040034367193\\
-0.00155512655512657	-0.017930832803261\\
-0.00141212641212651	-0.0164913119601902\\
-0.00126912626912623	-0.0149914230887152\\
-0.00109037609037599	-0.0130408444904253\\
-0.000911625911625968	-0.011017183377571\\
-0.000697125697125767	-0.00850908836060338\\
-0.000446875446875383	-0.00549924130815005\\
-8.93750893751211e-05	-0.00110577793530764\\
0.000482625482625565	0.00593191353936473\\
0.000732875732875726	0.00892848943409086\\
0.000947375947375928	0.0114207542720459\\
0.00112612612612617	0.0134280989880509\\
0.00130487630487641	0.015359537568318\\
0.00144787644787647	0.0168420939297271\\
0.00159087659087653	0.0182624979667849\\
0.00173387673387682	0.0196147794876351\\
0.00187687687687688	0.0208930114153276\\
0.00198412698412698	0.0217995511343387\\
0.00209137709137708	0.0226586670912925\\
0.00219862719862718	0.0234679139601695\\
0.00230587730587728	0.0242248641696405\\
0.00241312741312738	0.0249271087674605\\
0.00252037752037748	0.0255722582782019\\
0.00259187759187762	0.025969467647635\\
0.00266337766337776	0.0263395512558091\\
0.00273487773487768	0.026681816618342\\
0.00280637780637782	0.0269955756527895\\
0.00287787787787797	0.0272801447875479\\
0.00294937794937788	0.0275348450700585\\
0.00302087802087803	0.0277590022742034\\
0.00309237809237817	0.0279519470070664\\
0.00316387816387809	0.0281130148148216\\
0.00319962819962827	0.0281813886063818\\
0.00323537823537823	0.0282415462878844\\
0.00327112827112819	0.0282934062384097\\
0.00330687830687837	0.0283368871653085\\
0.00334262834262833	0.0283719081074267\\
0.00337837837837829	0.028398388438285\\
0.00341412841412847	0.0284162478692735\\
0.00344987844987843	0.0284254064528549\\
0.00348562848562839	0.0284257845856901\\
0.00352137852137857	0.0284173030118027\\
0.00355712855712853	0.0283998828257215\\
0.00359287859287849	0.0283734454756088\\
0.00362862862862867	0.028337912766335\\
0.00366437866437863	0.0282932068626025\\
0.00370012870012859	0.0282392502920266\\
0.00373587873587877	0.0281759659481813\\
0.00377162877162873	0.0281032770936467\\
0.00380737880737891	0.0280211073630892\\
0.00384312884312887	0.0279293807662238\\
0.00391462891462901	0.0277169549058678\\
0.00398612898612893	0.0274653992057821\\
0.00405762905762908	0.0271741195512267\\
0.00412912912912922	0.0268425281135405\\
0.00420062920062914	0.0264700434432033\\
0.00427212927212928	0.0260560905618064\\
0.00434362934362942	0.0256001010531022\\
0.00441512941512934	0.0251015131529151\\
0.00448662948662948	0.024559771838057\\
0.00455812955812962	0.0239743289141841\\
0.00462962962962954	0.0233446431025313\\
0.00470112970112968	0.0226701801255611\\
0.00477262977262982	0.0219504127915806\\
0.00487987987987992	0.0207846805526175\\
0.00498712998713002	0.0195141207614795\\
0.00509438009438012	0.0181370463439807\\
0.00520163020163023	0.0166518081503821\\
0.00530888030888033	0.0150567955426095\\
0.00541613041613043	0.0133504369677733\\
0.00552338052338053	0.0115312005177972\\
0.00563063063063063	0.00959759447488229\\
0.00573788073788073	0.00754816784272361\\
0.00584513084513083	0.00538151086316185\\
0.00595238095238093	0.00309625551822679\\
0.00605963105963103	0.00069107601723406\\
0.00616688116688113	-0.00183531073106225\\
0.00627413127413123	-0.00448414466157199\\
0.00641713141713152	-0.00820845804025372\\
0.00656013156013158	-0.0121552908742384\\
0.00670313170313164	-0.0163272161418868\\
0.00684613184613192	-0.0207266643437982\\
0.00698913198913198	-0.0253559219640784\\
0.00713213213213204	-0.0302171300227825\\
0.00727513227513232	-0.035312282720416\\
0.00741813241813238	-0.0406432261753538\\
0.00756113256113267	-0.0462116572549645\\
0.00770413270413273	-0.0520191225012694\\
0.00784713284713279	-0.05806701715164\\
0.00799013299013307	-0.064356584255358\\
0.00813313313313313	-0.0708889138864048\\
0.00831188331188337	-0.0793971226086936\\
0.00849063349063339	-0.0882875894561959\\
0.00866938366938363	-0.0975614262054765\\
0.00884813384813388	-0.107219365472044\\
0.00902688402688412	-0.117261759984523\\
0.00920563420563414	-0.127688582234631\\
0.00938438438438438	-0.138499424503065\\
0.00956313456313462	-0.149693499261448\\
0.00974188474188464	-0.161269639949839\\
0.00992063492063489	-0.173226302129093\\
0.0101351351351351	-0.188073854250609\\
0.0103496353496353	-0.203462541136163\\
0.0105641355641355	-0.219387561639418\\
0.0107786357786357	-0.235843350770199\\
0.0109931359931359	-0.252823587615721\\
0.0112076362076363	-0.270321204338278\\
0.0114221364221365	-0.288328396236509\\
0.0116366366366367	-0.306836632855944\\
0.0118868868868869	-0.329050468819051\\
0.012137137137137	-0.35191778923424\\
0.0123873873873874	-0.375421445125361\\
0.0126376376376376	-0.399543053963969\\
0.012887887887888	-0.424263035289932\\
0.0131738881738881	-0.45322048606999\\
0.0134598884598884	-0.482899612078989\\
0.0137458887458888	-0.513265840429016\\
0.0140676390676391	-0.548203871072562\\
0.0143893893893894	-0.583911324404779\\
0.0147111397111397	-0.620331547899212\\
0.0150686400686402	-0.661562672467216\\
0.0154618904618904	-0.707748989640352\\
0.0158908908908908	-0.758996194023605\\
0.0163556413556414	-0.815354078753783\\
0.0168918918918919	-0.881209417302743\\
0.0176426426426426	-0.974311229202565\\
0.0178213928213928	-0.996548576363365\\
0.0178571428571428	0.999003319633623\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000001952\\
-0.0168203918203917	0.871376253130797\\
-0.0162483912483913	0.801266733206591\\
-0.0157836407836407	0.74509511329373\\
-0.0153546403546403	0.69406322885535\\
-0.0149613899613901	0.648109815994924\\
-0.0146038896038896	0.607118959818288\\
-0.0142821392821393	0.570937414541176\\
-0.013960388960389	0.535489111194579\\
-0.0136386386386387	0.500829879428111\\
-0.0133526383526383	0.470727253382462\\
-0.013066638066638	0.441325894783004\\
-0.0127806377806379	0.412659679707209\\
-0.0125303875303875	0.388205004329672\\
-0.0122801372801373	0.364357944770265\\
-0.0120298870298869	0.341137554298146\\
-0.0117796367796368	0.318561671576389\\
-0.0115293865293866	0.296646886096312\\
-0.0113148863148864	0.278400602875357\\
-0.011100386100386	0.26066016655898\\
-0.0108858858858858	0.243433731507008\\
-0.0106713856713856	0.226728720144047\\
-0.0104568854568854	0.210551812393761\\
-0.0102423852423852	0.194908936170537\\
-0.010027885027885	0.179805258941965\\
-0.00981338481338478	0.165245180374216\\
-0.00963463463463454	0.153529669631111\\
-0.00945588445588452	0.142195874498743\\
-0.00927713427713428	0.131245102482676\\
-0.00909838409838404	0.120678282322742\\
-0.00891963391963402	0.110495963076121\\
-0.00874088374088378	0.100698313575819\\
-0.00856213356213353	0.0912851222651647\\
-0.00838338338338329	0.0822557974084828\\
-0.00820463320463327	0.0736093676776932\\
-0.00802588302588303	0.0653444831143031\\
-0.00788288288288297	0.0590061399057551\\
-0.00773988273988269	0.0529098298602084\\
-0.00759688259688263	0.0470543422843357\\
-0.00745388245388234	0.0414383140727779\\
-0.00731088231088228	0.0360602305712909\\
-0.00716788216788222	0.0309184265358338\\
-0.00702488202488194	0.0260110871870298\\
-0.00688188188188188	0.0213362493591323\\
-0.00673888173888182	0.0168918027430156\\
-0.00659588159588154	0.0126754912222538\\
-0.00645288145288148	0.00868491430145157\\
-0.00630988130988142	0.00491752862597661\\
-0.00616688116688113	0.00137064959211353\\
-0.00605963105963103	-0.00114649590761551\\
-0.00595238095238093	-0.0035424345609012\\
-0.00584513084513083	-0.00581845189466468\\
-0.00573788073788073	-0.00797587612631245\\
-0.00563063063063063	-0.0100160776907932\\
-0.00552338052338053	-0.0119404687525966\\
-0.00541613041613043	-0.013750502702901\\
-0.00530888030888033	-0.0154476736420508\\
-0.00520163020163023	-0.0170335158475268\\
-0.00509438009438012	-0.0185096032276291\\
-0.00498712998713002	-0.019877548761055\\
-0.00487987987987992	-0.0211390039225536\\
-0.00477262977262982	-0.0222956580948801\\
-0.00470112970112968	-0.0230093892739223\\
-0.00462962962962954	-0.0236778295949693\\
-0.00455812955812962	-0.0243015069205683\\
-0.00448662948662948	-0.0248809561953145\\
-0.00441512941512934	-0.025416719361167\\
-0.00434362934362942	-0.0259093452717016\\
-0.00427212927212928	-0.0263593896052636\\
-0.00420062920062914	-0.0267674147770094\\
-0.00412912912912922	-0.0271339898498919\\
-0.00405762905762908	-0.0274596904446771\\
-0.00398612898612893	-0.0277450986487413\\
-0.00391462891462901	-0.027990802924069\\
-0.00384312884312887	-0.0281973980140424\\
-0.00380737880737891	-0.0282862171662679\\
-0.00377162877162873	-0.0283654848493622\\
-0.00373587873587877	-0.0284352771308374\\
-0.00370012870012859	-0.0284956704529573\\
-0.00366437866437863	-0.0285467416297425\\
-0.00362862862862867	-0.0285885678439126\\
-0.00359287859287849	-0.0286212266438226\\
-0.00355712855712853	-0.0286447959404343\\
-0.00352137852137857	-0.0286593540042093\\
-0.00348562848562839	-0.0286649794619758\\
-0.00344987844987843	-0.0286617512939078\\
-0.00341412841412847	-0.0286497488303077\\
-0.00337837837837829	-0.0286290517485308\\
-0.00334262834262833	-0.0285997400697895\\
-0.00330687830687837	-0.0285618941560279\\
-0.00327112827112819	-0.0285155947067195\\
-0.00323537823537823	-0.0284609227556596\\
-0.00319962819962827	-0.0283979596677979\\
-0.00316387816387809	-0.0283267871359971\\
-0.00309237809237817	-0.0281601421321642\\
-0.00302087802087803	-0.0279616477221978\\
-0.00294937794937788	-0.0277319689226139\\
-0.00287787787787797	-0.0274717756831577\\
-0.00280637780637782	-0.0271817427808234\\
-0.00273487773487768	-0.0268625497130288\\
-0.00266337766337776	-0.0265148805901316\\
-0.00259187759187762	-0.0261394240271406\\
-0.00252037752037748	-0.0257368730347578\\
-0.00241312741312738	-0.0250837709725309\\
-0.00230587730587728	-0.0243736472161609\\
-0.00219862719862718	-0.0236088929358749\\
-0.00209137709137708	-0.0227919187451595\\
-0.00198412698412698	-0.0219251538425034\\
-0.00187687687687688	-0.0210110451465029\\
-0.00173387673387682	-0.019722848332058\\
-0.00159087659087653	-0.0183607504489394\\
-0.00144787644787647	-0.016930682052805\\
-0.00130487630487641	-0.0154386166978873\\
-0.00112612612612617	-0.0134955152895386\\
-0.000947375947375928	-0.0114767616369698\\
-0.000732875732875726	-0.00897114932171794\\
-0.000482625482625565	-0.00595948645280231\\
-0.000160875160875262	-0.00199820393582018\\
0.000518375518375525	0.00639393663824106\\
0.000768625768625686	0.00939322807564658\\
0.000983125983125888	0.0118843242719153\\
0.00116187616187613	0.0138882387799577\\
0.00134062634062637	0.0158140241402283\\
0.00148362648362643	0.0172904651875971\\
0.00162662662662671	0.0187033457263772\\
0.00176962676962678	0.0200467035345095\\
0.00191262691262684	0.0213146204121066\\
0.00201987701987694	0.0222125166268783\\
0.00212712712712704	0.0230622163898166\\
0.00223437723437714	0.0238612791117607\\
0.00234162734162724	0.0246072822376906\\
0.00244887744887734	0.0252978221091369\\
0.00255612755612766	0.0259305148199123\\
0.00262762762762758	0.0263190047114035\\
0.00269912769912772	0.026680038976008\\
0.00277062777062786	0.0270129269807311\\
0.00284212784212778	0.0273169825474813\\
0.00291362791362793	0.0275915240616107\\
0.00298512798512807	0.0278358745797969\\
0.00305662805662799	0.0280493619371218\\
0.00312812812812813	0.0282313188534276\\
0.00316387816387809	0.0283102662328283\\
0.00319962819962827	0.028381083038902\\
0.00323537823537823	0.0284436872823759\\
0.00327112827112819	0.0284979972988915\\
0.00330687830687837	0.0285439317522855\\
0.00334262834262833	0.028581409637815\\
0.00337837837837829	0.0286103502853083\\
0.00341412841412847	0.0286306733624009\\
0.00344987844987843	0.0286422988777055\\
0.00348562848562839	0.028645147183965\\
0.00352137852137857	0.0286391389812028\\
0.00355712855712853	0.0286241953198716\\
0.00359287859287849	0.028600237603976\\
0.00362862862862867	0.0285671875941651\\
0.00366437866437863	0.0285249674108294\\
0.00370012870012859	0.0284734995372227\\
0.00373587873587877	0.0284127068224573\\
0.00377162877162873	0.0283425124846055\\
0.00380737880737891	0.0282628401137468\\
0.00384312884312887	0.0281736136749346\\
0.00391462891462901	0.0279661963467908\\
0.00398612898612893	0.0277196598347964\\
0.00405762905762908	0.0274334096645985\\
0.00412912912912922	0.0271068576469242\\
0.00420062920062914	0.0267394219706747\\
0.00427212927212928	0.0263305272949397\\
0.00434362934362942	0.0258796048400536\\
0.00441512941512934	0.025386092477591\\
0.00448662948662948	0.0248494348192621\\
0.00455812955812962	0.0242690833048227\\
0.00462962962962954	0.0236444962888698\\
0.00470112970112968	0.0229751391264812\\
0.00477262977262982	0.0222604842578853\\
0.00487987987987992	0.0211024323804836\\
0.00498712998713002	0.0198395658383224\\
0.00509438009438012	0.0184701963072249\\
0.00520163020163023	0.0169926733847721\\
0.00530888030888033	0.0154053851778013\\
0.00541613041613043	0.0137067588762025\\
0.00552338052338053	0.0118952613127432\\
0.00563063063063063	0.00996939950885234\\
0.00573788073788073	0.00792772120602137\\
0.00584513084513083	0.00576881538276708\\
0.00595238095238093	0.00349131275685854\\
0.00605963105963103	0.00109388627274676\\
0.00616688116688113	-0.00142474842611295\\
0.00627413127413123	-0.00406583254007375\\
0.00641713141713152	-0.00777981849038745\\
0.00656013156013158	-0.0117163331133749\\
0.00670313170313164	-0.0158779523836441\\
0.00684613184613192	-0.0202671097949145\\
0.00698913198913198	-0.0248860948203331\\
0.00713213213213204	-0.0297370514638751\\
0.00727513227513232	-0.0348219769038591\\
0.00741813241813238	-0.0401427202293878\\
0.00756113256113267	-0.0457009812705185\\
0.00770413270413273	-0.0514983095228931\\
0.00784713284713279	-0.0575361031675601\\
0.00799013299013307	-0.0638156081865437\\
0.00813313313313313	-0.0703379175747061\\
0.00831188331188337	-0.0788336642625003\\
0.00849063349063339	-0.0877117446458249\\
0.00866938366938363	-0.0969732761146296\\
0.00884813384813388	-0.106618996858884\\
0.00902688402688412	-0.116649265140207\\
0.00920563420563414	-0.127064058939146\\
0.00938438438438438	-0.137862975978551\\
0.00956313456313462	-0.149045234123031\\
0.00974188474188464	-0.160609672153987\\
0.00992063492063489	-0.172554750919562\\
0.0101351351351351	-0.187388567707452\\
0.0103496353496353	-0.202763707426911\\
0.0105641355641355	-0.218675377731483\\
0.0107786357786357	-0.235118022298253\\
0.0109931359931359	-0.252085328743928\\
0.0112076362076363	-0.269570237617448\\
0.0114221364221365	-0.287564952456374\\
0.0116366366366367	-0.30606095089278\\
0.0118868868868869	-0.328260821458791\\
0.012137137137137	-0.351114524714513\\
0.0123873873873874	-0.374604923690149\\
0.0126376376376376	-0.398713647547442\\
0.012887887887888	-0.42342112719234\\
0.0131738881738881	-0.452364773823478\\
0.0134598884598884	-0.482030626649871\\
0.0137458887458888	-0.512384128121042\\
0.0140676390676391	-0.547308512352043\\
0.0143893893893894	-0.58300304936871\\
0.0147111397111397	-0.619411105693817\\
0.0150686400686402	-0.66062961171103\\
0.0154618904618904	-0.706803170083109\\
0.0158908908908908	-0.758037828498844\\
0.0163556413556414	-0.814383776497567\\
0.0168918918918919	-0.880227529517052\\
0.0176426426426426	-0.973317152483981\\
0.0178213928213928	-0.995552302074156\\
0.0178571428571428	1.00000000061812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000011699\\
-0.0168203918203917	0.871352379935072\\
-0.0162483912483913	0.801229838289024\\
-0.0157836407836407	0.745047835213945\\
-0.0153546403546403	0.694006588964853\\
-0.0149613899613901	0.648044830150123\\
-0.0146038896038896	0.607046618081422\\
-0.0142821392821393	0.570858666649684\\
-0.013960388960389	0.535404182187996\\
-0.0136386386386387	0.500739015067676\\
-0.0133526383526383	0.47063133567183\\
-0.013066638066638	0.441225147287951\\
-0.0127806377806379	0.412554339033836\\
-0.0125303875303875	0.388095848550503\\
-0.0122801372801373	0.364245172614054\\
-0.0120298870298869	0.341021372140986\\
-0.0117796367796368	0.318442293068954\\
-0.0115293865293866	0.296524531776195\\
-0.0113148863148864	0.27827587831548\\
-0.011100386100386	0.26053324239969\\
-0.0108858858858858	0.24330478200005\\
-0.0106713856713856	0.2265979229168\\
-0.0104568854568854	0.210419348208243\\
-0.0102423852423852	0.194774988677467\\
-0.010027885027885	0.179670014430188\\
-0.00981338481338478	0.165108827515855\\
-0.00963463463463454	0.153392538815727\\
-0.00945588445588452	0.142058099319092\\
-0.00927713427713428	0.131106817494121\\
-0.00909838409838404	0.120539622914267\\
-0.00891963391963402	0.110357065340241\\
-0.00874088374088378	0.100559314177582\\
-0.00856213356213353	0.0911461583103577\\
-0.00838338338338329	0.0821170063111107\\
-0.00820463320463327	0.0734708870269249\\
-0.00802588302588303	0.0652064505410022\\
-0.00788288288288297	0.0588685648312579\\
-0.00773988273988269	0.0527728002030183\\
-0.00759688259688263	0.0469179457991729\\
-0.00745388245388234	0.0413026382957113\\
-0.00731088231088228	0.0359253627649008\\
-0.00716788216788222	0.030784453634485\\
-0.00702488202488194	0.0258780957422096\\
-0.00688188188188188	0.0212043254849914\\
-0.00673888173888182	0.016761032062075\\
-0.00659588159588154	0.0125459588112846\\
-0.00645288145288148	0.00855670463768621\\
-0.00630988130988142	0.0047907255335331\\
-0.00616688116688113	0.0012453361887812\\
-0.00605963105963103	-0.00127063795280602\\
-0.00595238095238093	-0.00366535925988032\\
-0.00584513084513083	-0.00594011361556013\\
-0.00573788073788073	-0.00809622960987499\\
-0.00563063063063063	-0.0101350780667036\\
-0.00552338052338053	-0.0120580715556331\\
-0.00541613041613043	-0.0138666638890304\\
-0.00530888030888033	-0.0155623496043431\\
-0.00520163020163023	-0.0171466634320003\\
-0.00509438009438012	-0.0186211797488882\\
-0.00498712998713002	-0.0199875120178368\\
-0.00487987987987992	-0.0212473122131112\\
-0.00477262977262982	-0.0224022702322055\\
-0.00470112970112968	-0.0231148480217713\\
-0.00462962962962954	-0.0237821170438468\\
-0.00455812955812962	-0.0244046053245497\\
-0.00448662948662948	-0.0249828479749836\\
-0.00441512941512934	-0.0255173871064633\\
-0.00434362934362942	-0.0260087717447881\\
-0.00427212927212928	-0.0264575577433548\\
-0.00420062920062914	-0.026864307695158\\
-0.00412912912912922	-0.0272295908438054\\
-0.00405762905762908	-0.0275539829934268\\
-0.00398612898612893	-0.0278380664175391\\
-0.00391462891462901	-0.0280824297669169\\
-0.00384312884312887	-0.028287667976453\\
-0.00380737880737891	-0.0283758027660923\\
-0.00377162877162873	-0.0284543821709864\\
-0.00373587873587877	-0.0285234822833313\\
-0.00370012870012859	-0.0285831795702127\\
-0.00366437866437863	-0.0286335508706621\\
-0.00362862862862867	-0.0286746733925662\\
-0.00359287859287849	-0.0287066247095897\\
-0.00355712855712853	-0.0287294827581808\\
-0.00352137852137857	-0.028743325834425\\
-0.00348562848562839	-0.028748232590966\\
-0.00344987844987843	-0.0287442820339043\\
-0.00341412841412847	-0.0287315535196553\\
-0.00337837837837829	-0.0287101267518315\\
-0.00334262834262833	-0.0286800817780557\\
-0.00330687830687837	-0.0286414989868418\\
-0.00327112827112819	-0.0285944591043596\\
-0.00323537823537823	-0.0285390431912875\\
-0.00319962819962827	-0.0284753326395766\\
-0.00316387816387809	-0.0284034091692573\\
-0.00309237809237817	-0.0282352519737457\\
-0.00302087802087803	-0.0280352318030219\\
-0.00294937794937788	-0.0278040138961153\\
-0.00287787787787797	-0.0275422684275841\\
-0.00280637780637782	-0.0272506704014737\\
-0.00273487773487768	-0.0269298995444598\\
-0.00266337766337776	-0.0265806401983459\\
-0.00259187759187762	-0.0262035812117229\\
-0.00252037752037748	-0.0257994158310029\\
-0.00241312741312738	-0.0251438702731268\\
-0.00230587730587728	-0.0244312774470656\\
-0.00219862719862718	-0.0236640293442083\\
-0.00209137709137708	-0.0228445374090283\\
-0.00198412698412698	-0.0219752316805217\\
-0.00187687687687688	-0.0210585599270772\\
-0.00173387673387682	-0.0197669126057942\\
-0.00159087659087653	-0.0184013282802928\\
-0.00144787644787647	-0.0169677395921137\\
-0.00130487630487641	-0.0154721222064753\\
-0.00112612612612617	-0.0135245393816998\\
-0.000947375947375928	-0.0115012622773458\\
-0.000732875732875726	-0.00899017234924937\\
-0.000482625482625565	-0.00597206017147567\\
-0.000160875160875262	-0.00200241121498856\\
0.000518375518375525	0.00640755642196522\\
0.000768625768625686	0.00941343374008796\\
0.000983125983125888	0.0119101675707611\\
0.00116187616187613	0.0139187688596416\\
0.00134062634062637	0.0158492259022809\\
0.00148362648362643	0.0173293903554124\\
0.00162662662662671	0.0187459793780842\\
0.00176962676962678	0.0200930284162448\\
0.00191262691262684	0.0213646169432333\\
0.00201987701987694	0.0222652526492486\\
0.00212712712712704	0.0231176786081499\\
0.00223437723437714	0.0239194532577283\\
0.00234162734162724	0.0246681530731021\\
0.00244887744887734	0.0253613734294824\\
0.00255612755612766	0.0259967294582013\\
0.00262762762762758	0.0263869848843679\\
0.00269912769912772	0.0267497763450404\\
0.00277062777062786	0.0270844129253145\\
0.00284212784212778	0.0273902081661788\\
0.00291362791362793	0.0276664801730742\\
0.00298512798512807	0.0279125517238352\\
0.00305662805662799	0.0281277503757953\\
0.00312812812812813	0.0283114085721974\\
0.00319962819962827	0.0284628637478339\\
0.00323537823537823	0.0285263095419235\\
0.00327112827112819	0.0285814584338548\\
0.00330687830687837	0.0286282290533857\\
0.00334262834262833	0.0286665403617825\\
0.00337837837837829	0.0286963116549717\\
0.00341412841412847	0.0287174625667515\\
0.00344987844987843	0.0287299130720102\\
0.00348562848562839	0.0287335834898381\\
0.00352137852137857	0.0287283944866967\\
0.00355712855712853	0.0287142670795661\\
0.00359287859287849	0.0286911226390694\\
0.00362862862862867	0.0286588828925702\\
0.00366437866437863	0.0286174699272643\\
0.00370012870012859	0.0285668061933009\\
0.00373587873587877	0.0285068145067953\\
0.00377162877162873	0.0284374180529166\\
0.00380737880737891	0.0283585403889259\\
0.00384312884312887	0.0282701054471788\\
0.00391462891462901	0.0280642613534334\\
0.00398612898612893	0.0278192848466876\\
0.00405762905762908	0.0275345811946475\\
0.00412912912912922	0.027209561951848\\
0.00420062920062914	0.0268436450527214\\
0.00427212927212928	0.0264362549037147\\
0.00434362934362942	0.0259868224743447\\
0.00441512941512934	0.0254947853872378\\
0.00448662948662948	0.0249595880070776\\
0.00455812955812962	0.024380681528551\\
0.00462962962962954	0.023757524063158\\
0.00470112970112968	0.0230895807249285\\
0.00477262977262982	0.0223763237150867\\
0.00487987987987992	0.0212203381730813\\
0.00498712998713002	0.0199595007212268\\
0.00509438009438012	0.0185921222559973\\
0.00520163020163023	0.0171165516070162\\
0.00530888030888033	0.0155311761248131\\
0.00541613041613043	0.0138344222548639\\
0.00552338052338053	0.012024756097738\\
0.00563063063063063	0.0101006839550695\\
0.00573788073788073	0.00806075286125107\\
0.00584513084513083	0.00590355110064622\\
0.00595238095238093	0.00362770871008511\\
0.00605963105963103	0.00123189796647294\\
0.00616688116688113	-0.00128516614058438\\
0.00627413127413123	-0.00392472545139477\\
0.00641713141713152	-0.00763675063721792\\
0.00656013156013158	-0.0115713884522375\\
0.00670313170313164	-0.0157312162683223\\
0.00684613184613192	-0.0201186689292492\\
0.00698913198913198	-0.0247360372100813\\
0.00713213213213204	-0.0295854663677715\\
0.00727513227513232	-0.0346689547838235\\
0.00741813241813238	-0.0399883526999645\\
0.00756113256113267	-0.0455453610475014\\
0.00770413270413273	-0.0513415303712708\\
0.00784713284713279	-0.0573782598486885\\
0.00799013299013307	-0.0636567964046537\\
0.00813313313313313	-0.0701782339228005\\
0.00831188331188337	-0.0786730278722745\\
0.00849063349063339	-0.0875503092500425\\
0.00866938366938363	-0.0968111968163441\\
0.00884813384813388	-0.106456429993082\\
0.00902688402688412	-0.116486368133865\\
0.00920563420563414	-0.126900990170075\\
0.00938438438438438	-0.13769989463296\\
0.00956313456313462	-0.148882300051986\\
0.00974188474188464	-0.160447045728932\\
0.00992063492063489	-0.172392592887008\\
0.0101351351351351	-0.187227184243386\\
0.0103496353496353	-0.202603330445208\\
0.0105641355641355	-0.218516238957696\\
0.0107786357786357	-0.234960352963762\\
0.0109931359931359	-0.251929359279653\\
0.0112076362076363	-0.269416197347572\\
0.0114221364221365	-0.287413069292542\\
0.0116366366366367	-0.305911451029053\\
0.0118868868868869	-0.328114385282323\\
0.012137137137137	-0.350971453606861\\
0.0123873873873874	-0.374465514747188\\
0.0126376376376376	-0.398578193028688\\
0.012887887887888	-0.423289913976376\\
0.0131738881738881	-0.452238751474009\\
0.0134598884598884	-0.481910152436809\\
0.0137458887458888	-0.512269548747406\\
0.0140676390676391	-0.547200964821727\\
0.0143893893893894	-0.582902940425954\\
0.0147111397111397	-0.619318823212653\\
0.0150686400686402	-0.660546455677443\\
0.0154618904618904	-0.70673054234795\\
0.0158908908908908	-0.757977223136919\\
0.0163556413556414	-0.814336762867328\\
0.0168918918918919	-0.880196833532677\\
0.0176426426426426	-0.973310213863468\\
0.0178213928213928	-0.995551142331511\\
0.0178571428571428	1.00000000001951\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999856253\\
-0.0168203918203917	0.871334254962549\\
-0.0162483912483913	0.801201768211021\\
-0.0157836407836407	0.745011806451448\\
-0.0153546403546403	0.693963362727995\\
-0.0149613899613901	0.647995170055419\\
-0.0146038896038896	0.606991273570987\\
-0.0142821392821393	0.570798360869945\\
-0.013960388960389	0.535339079591624\\
-0.0136386386386387	0.500669296900566\\
-0.0133526383526383	0.470557680111511\\
-0.013066638066638	0.441147721485309\\
-0.0127806377806379	0.41247332082437\\
-0.0125303875303875	0.388011840951317\\
-0.0122801372801373	0.364158326255839\\
-0.0120298870298869	0.340931843985288\\
-0.0117796367796368	0.318350246120543\\
-0.0115293865293866	0.29643013478198\\
-0.0113148863148864	0.27817960542851\\
-0.011100386100386	0.26043522481881\\
-0.0108858858858858	0.243205153970761\\
-0.0106713856713856	0.226496821544623\\
-0.0104568854568854	0.210316913267275\\
-0.0102423852423852	0.19467136241422\\
-0.010027885027885	0.179565341363189\\
-0.00981338481338478	0.165003254231146\\
-0.00963463463463454	0.153286328672803\\
-0.00945588445588452	0.1419513563726\\
-0.00927713427713428	0.130999646659212\\
-0.00909838409838404	0.120432129862071\\
-0.00891963391963402	0.11024935639227\\
-0.00874088374088378	0.100451496199198\\
-0.00856213356213353	0.0910383386033931\\
-0.00838338338338329	0.0820092925057239\\
-0.00820463320463327	0.0733633869729076\\
-0.00802588302588303	0.0650992721984376\\
-0.00788288288288297	0.0587617215932699\\
-0.00773988273988269	0.0526663611162717\\
-0.00759688259688263	0.0468119798149298\\
-0.00745388245388234	0.0411972142246546\\
-0.00731088231088228	0.0358205492320292\\
-0.00716788216788222	0.0306803190339815\\
-0.00702488202488194	0.0257747081923814\\
-0.00688188188188188	0.0211017527833353\\
-0.00673888173888182	0.0166593416403962\\
-0.00659588159588154	0.0124452176910166\\
-0.00645288145288148	0.00845697938535328\\
-0.00630988130988142	0.00469208221643713\\
-0.00616688116688113	0.0011478403309062\\
-0.00605963105963103	-0.00136723056768107\\
-0.00595238095238093	-0.00376101236763393\\
-0.00584513084513083	-0.00603479122954753\\
-0.00573788073788073	-0.00818989603453413\\
-0.00563063063063063	-0.0102276979110625\\
-0.00552338052338053	-0.0121496097467606\\
-0.00541613041613043	-0.0139570856853877\\
-0.00530888030888033	-0.0156516206089969\\
-0.00520163020163023	-0.0172347496057463\\
-0.00509438009438012	-0.0187080474233112\\
-0.00498712998713002	-0.0200731279081738\\
-0.00487987987987992	-0.0213316434310225\\
-0.00477262977262982	-0.022485284298464\\
-0.00470112970112968	-0.02319696615061\\
-0.00462962962962954	-0.0238633251151563\\
-0.00455812955812962	-0.0244848893486507\\
-0.00448662948662948	-0.0250621940950011\\
-0.00441512941512934	-0.0255957816007575\\
-0.00434362934362942	-0.0260862010292842\\
-0.00427212927212928	-0.026534008373915\\
-0.00420062920062914	-0.0269397663699054\\
-0.00412912912912922	-0.0273040444054313\\
-0.00405762905762908	-0.0276274184314862\\
-0.00398612898612893	-0.0279104708706917\\
-0.00391462891462901	-0.0281537905252049\\
-0.00384312884312887	-0.0283579724834915\\
-0.00380737880737891	-0.0284455744874617\\
-0.00377162877162873	-0.0285236180261774\\
-0.00373587873587877	-0.0285921792116473\\
-0.00370012870012859	-0.0286513345309134\\
-0.00366437866437863	-0.0287011608430818\\
-0.00362862862862867	-0.0287417353762447\\
-0.00359287859287849	-0.0287731357244263\\
-0.00355712855712853	-0.0287954398445394\\
-0.00352137852137857	-0.0288087260532828\\
-0.00348562848562839	-0.0288130730240381\\
-0.00344987844987843	-0.0288085597837655\\
-0.00341412841412847	-0.0287952657098909\\
-0.00337837837837829	-0.0287732705271375\\
-0.00334262834262833	-0.0287426543043747\\
-0.00330687830687837	-0.0287034974514924\\
-0.00327112827112819	-0.0286558807161708\\
-0.00323537823537823	-0.0285998851806957\\
-0.00319962819962827	-0.028535592258782\\
-0.00316387816387809	-0.0284630836923208\\
-0.00309237809237817	-0.0282937482147994\\
-0.00302087802087803	-0.0280925391237852\\
-0.00294937794937788	-0.0278601218376069\\
-0.00287787787787797	-0.0275971667119832\\
-0.00280637780637782	-0.0273043489339821\\
-0.00273487773487768	-0.0269823484151293\\
-0.00266337766337776	-0.0266318496838733\\
-0.00259187759187762	-0.0262535417772147\\
-0.00252037752037748	-0.0258481181317081\\
-0.00241312741312738	-0.025190668075415\\
-0.00230587730587728	-0.0244761508119153\\
-0.00219862719862718	-0.0237069589954577\\
-0.00209137709137708	-0.0228855047414032\\
-0.00198412698412698	-0.0220142187674703\\
-0.00187687687687688	-0.0210955495283174\\
-0.00173387673387682	-0.0198012132744088\\
-0.00159087659087653	-0.0184329122644031\\
-0.00144787644787647	-0.0169965808248083\\
-0.00130487630487641	-0.0154981963261069\\
-0.00112612612612617	-0.0135471229803386\\
-0.000947375947375928	-0.011520323393492\\
-0.000732875732875726	-0.00900496915560289\\
-0.000482625482625565	-0.00598183810735331\\
-0.000160875160875262	-0.00200568188064332\\
0.000518375518375525	0.00641813530468927\\
0.000768625768625686	0.00942912256150263\\
0.000983125983125888	0.0119302273776689\\
0.00116187616187613	0.0139424599970539\\
0.00134062634062637	0.0158765343185969\\
0.00148362648362643	0.0173595800186288\\
0.00162662662662671	0.0187790370838461\\
0.00176962676962678	0.020128939095611\\
0.00191262691262684	0.0214033636687625\\
0.00201987701987694	0.0223061141868406\\
0.00212712712712704	0.0231606436167504\\
0.00223437723437714	0.0239645096213619\\
0.00234162734162724	0.0247152879041472\\
0.00244887744887734	0.0254105730722127\\
0.00255612755612766	0.0260479794926338\\
0.00262762762762758	0.026439593459936\\
0.00269912769912772	0.0268037364907743\\
0.00277062777062786	0.0271397174469956\\
0.00284212784212778	0.0274468496472846\\
0.00291362791362793	0.0277244509757575\\
0.00298512798512807	0.0279718439899288\\
0.00305662805662799	0.0281883560278922\\
0.00312812812812813	0.0283733193147262\\
0.00319962819962827	0.0285260710681661\\
0.00323537823537823	0.0285901618914173\\
0.00327112827112819	0.0286459536034926\\
0.00330687830687837	0.0286933648073624\\
0.00334262834262833	0.0287323144375515\\
0.00337837837837829	0.0287627217633575\\
0.00341412841412847	0.0287845063920205\\
0.00344987844987843	0.0287975882719402\\
0.00348562848562839	0.0288018876957974\\
0.00352137852137857	0.028797325303749\\
0.00355712855712853	0.0287838220865337\\
0.00359287859287849	0.0287612993886255\\
0.00362862862862867	0.0287296789113261\\
0.00366437866437863	0.0286888827158516\\
0.00370012870012859	0.0286388332264629\\
0.00373587873587877	0.0285794532334824\\
0.00377162877162873	0.0285106658963559\\
0.00380737880737891	0.0284323947467364\\
0.00384312884312887	0.0283445636914501\\
0.00387887887887883	0.0282470970155413\\
0.00395037895037897	0.0280229558510501\\
0.00402187902187912	0.0277593732112444\\
0.00409337909337903	0.0274557572955638\\
0.00416487916487918	0.0271115226385101\\
0.00423637923637932	0.0267260902023359\\
0.00430787930787924	0.0262988874686101\\
0.00437937937937938	0.0258293485287979\\
0.00445087945087952	0.0253169141738319\\
0.00452237952237944	0.0247610319825815\\
0.00459387959387958	0.0241611564092243\\
0.00466537966537972	0.0235167488695895\\
0.00473687973687964	0.0228272778263798\\
0.00480837980837978	0.0220922188732142\\
0.00491562991562988	0.0209030237465782\\
0.00502288002287998	0.0196083791890882\\
0.00513013013013008	0.0182066080842178\\
0.00523738023738018	0.0166960714563373\\
0.00534463034463029	0.0150751690541608\\
0.00545188045188039	0.0133423399203869\\
0.00555913055913049	0.0114960629473626\\
0.00566638066638059	0.00953485741856119\\
0.00577363077363069	0.00745728353564368\\
0.00588088088088079	0.00526194293097371\\
0.00598813098813089	0.00294747916541938\\
0.00609538109538099	0.000512578211160575\\
0.00620263120263109	-0.00204403108055651\\
0.00630988130988142	-0.00472357652696842\\
0.00645288145288148	-0.00848957795410965\\
0.00659588159588154	-0.012478916670341\\
0.00673888173888182	-0.016694135563035\\
0.00688188188188188	-0.0211376345560743\\
0.00702488202488194	-0.0258116690912005\\
0.00716788216788222	-0.0307183487009524\\
0.00731088231088228	-0.0358596356738126\\
0.00745388245388234	-0.0412373438126574\\
0.00759688259688263	-0.046853137287109\\
0.00773988273988269	-0.0527085295806429\\
0.00788288288288297	-0.0588048825330478\\
0.00802588302588303	-0.0651434054788571\\
0.00816888316888309	-0.0717251544823045\\
0.00834763334763333	-0.0802957370082273\\
0.00852638352638357	-0.0892491808391958\\
0.00870513370513359	-0.0985865297084563\\
0.00888388388388384	-0.10830844771607\\
0.00906263406263408	-0.118415218673317\\
0.00924138424138432	-0.128906745823027\\
0.00942013442013434	-0.139782551936408\\
0.00959888459888458	-0.151041779786023\\
0.00977763477763482	-0.162683192994541\\
0.00995638495638507	-0.174705177258436\\
0.0101708851708853	-0.189631082977918\\
0.0103853853853855	-0.205097973781849\\
0.0105998855998857	-0.221100928411553\\
0.0108143858143859	-0.237634262316743\\
0.0110288860288861	-0.254691535752449\\
0.0112433862433863	-0.272265562951322\\
0.0114578864578865	-0.290348422358141\\
0.0116723866723867	-0.308931467911985\\
0.0119226369226368	-0.331231343568996\\
0.0121728871728872	-0.354183201125735\\
0.0124231374231374	-0.377769716320557\\
0.0126733876733878	-0.401972334982385\\
0.0129236379236379	-0.42677130899417\\
0.0132096382096383	-0.455816357847925\\
0.0134956384956384	-0.485579997773666\\
0.0137816387816387	-0.516027428080055\\
0.014103389103389	-0.551052580205137\\
0.0144251394251393	-0.586842390233663\\
0.0147468897468896	-0.623339925557188\\
0.0151043901043901	-0.664650716517601\\
0.0154976404976406	-0.710916701753235\\
0.015926640926641	-0.762240842673792\\
0.0163913913913913	-0.818669811728365\\
0.016963391963392	-0.889009006963775\\
0.0177498927498927	-0.986651343968424\\
0.0178213928213928	-0.995550320275413\\
0.0178571428571428	1.00000000011699\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000007929\\
-0.0168203918203917	0.871324799449217\\
-0.0162483912483913	0.801186941233298\\
-0.0157836407836407	0.744992587870326\\
-0.0153546403546403	0.693940100063632\\
-0.0149613899613901	0.647968232234095\\
-0.0146038896038896	0.606961039446949\\
-0.0142821392821393	0.570765210083182\\
-0.013960388960389	0.535303071509927\\
-0.0136386386386387	0.500630502395036\\
-0.0133526383526383	0.470516477500313\\
-0.013066638066638	0.441104183683696\\
-0.0127806377806379	0.412427528538332\\
-0.0125303875303875	0.387964148211359\\
-0.0122801372801373	0.364108805728485\\
-0.0120298870298869	0.340880573244381\\
-0.0117796367796368	0.3182973075237\\
-0.0115293865293866	0.296375615334895\\
-0.0113148863148864	0.278123803632013\\
-0.011100386100386	0.260378210645842\\
-0.0108858858858858	0.243147000044378\\
-0.0106713856713856	0.226437603041518\\
-0.0104568854568854	0.210256707816318\\
-0.0102423852423852	0.194610249990147\\
-0.010027885027885	0.179503404175518\\
-0.00981338481338478	0.16494057660859\\
-0.00963463463463454	0.153223099884963\\
-0.00945588445588452	0.141887637462817\\
-0.00927713427713428	0.130935499700533\\
-0.00909838409838404	0.120367617894138\\
-0.00891963391963402	0.110184543356787\\
-0.00874088374088378	0.100386446873908\\
-0.00856213356213353	0.0909731185347067\\
-0.00838338338338329	0.0819439679401381\\
-0.00820463320463327	0.0732980247871085\\
-0.00802588302588303	0.0650339398283866\\
-0.00788288288288297	0.0586964619595902\\
-0.00773988273988269	0.0526012179070883\\
-0.00759688259688263	0.0467469969040626\\
-0.00745388245388234	0.0411324356411402\\
-0.00731088231088228	0.0357560191293897\\
-0.00716788216788222	0.0306160816593009\\
-0.00702488202488194	0.0257108078551511\\
-0.00688188188188188	0.0210382338240722\\
-0.00673888173888182	0.0165962483991591\\
-0.00659588159588154	0.0123825944757892\\
-0.00645288145288148	0.00839487044023013\\
-0.00630988130988142	0.00463053168980587\\
-0.00616688116688113	0.00108689224349456\\
-0.00605963105963103	-0.00142769803190745\\
-0.00595238095238093	-0.00382097461530395\\
-0.00584513084513083	-0.00609422375657998\\
-0.00573788073788073	-0.00824877443623917\\
-0.00563063063063063	-0.0102859978922945\\
-0.00552338052338053	-0.0122073071320057\\
-0.00541613041613043	-0.014014156428839\\
-0.00530888030888033	-0.0157080408046342\\
-0.00520163020163023	-0.0172904954973916\\
-0.00509438009438012	-0.0187630954146218\\
-0.00498712998713002	-0.0201274545726384\\
-0.00487987987987992	-0.0213852255219278\\
-0.00477262977262982	-0.0225380987587669\\
-0.00470112970112968	-0.0232492561458433\\
-0.00462962962962954	-0.0239150805477804\\
-0.00455812955812962	-0.0245361001845992\\
-0.00448662948662948	-0.0251128503656279\\
-0.00441512941512934	-0.0256458734047249\\
-0.00434362934362942	-0.0261357185344782\\
-0.00427212927212928	-0.0265829418193479\\
-0.00420062920062914	-0.0269881060676251\\
-0.00412912912912922	-0.0273517807423762\\
-0.00405762905762908	-0.0276745418713542\\
-0.00398612898612893	-0.0279569719558315\\
-0.00391462891462901	-0.028199659878452\\
-0.00384312884312887	-0.0284032008099995\\
-0.00380737880737891	-0.0284904788412612\\
-0.00377162877162873	-0.0285681961152615\\
-0.00373587873587877	-0.0286364287548164\\
-0.00370012870012859	-0.0286952532578757\\
-0.00366437866437863	-0.0287447464945785\\
-0.00362862862862867	-0.0287849857041544\\
-0.00359287859287849	-0.0288160484918978\\
-0.00355712855712853	-0.0288380128260699\\
-0.00352137852137857	-0.0288509570348516\\
-0.00348562848562839	-0.0288549598032122\\
-0.00344987844987843	-0.0288501001698072\\
-0.00341412841412847	-0.0288364575238709\\
-0.00337837837837829	-0.0288141116020435\\
-0.00334262834262833	-0.0287831424852196\\
-0.00330687830687837	-0.0287436305954218\\
-0.00327112827112819	-0.0286956566925778\\
-0.00323537823537823	-0.028639301871312\\
-0.00319962819962827	-0.0285746475578077\\
-0.00316387816387809	-0.0285017755065169\\
-0.00309237809237817	-0.0283317068304112\\
-0.00302087802087803	-0.0281297563212763\\
-0.00294937794937788	-0.0278965895017493\\
-0.00287787787787797	-0.0276328768335368\\
-0.00280637780637782	-0.0273392936113361\\
-0.00273487773487768	-0.0270165198559273\\
-0.00266337766337776	-0.0266652402066456\\
-0.00259187759187762	-0.0262861438129656\\
-0.00252037752037748	-0.0258799242255103\\
-0.00241312741312738	-0.0252212665316776\\
-0.00230587730587728	-0.0245055255143554\\
-0.00219862719862718	-0.023735094232286\\
-0.00209137709137708	-0.0229123852128847\\
-0.00198412698412698	-0.0220398295933557\\
-0.00187687687687688	-0.0211198762551303\\
-0.00173387673387682	-0.019823806136898\\
-0.00159087659087653	-0.0184537473874262\\
-0.00144787644787647	-0.01701563540239\\
-0.00130487630487641	-0.0155154486421627\\
-0.00112612612612617	-0.0135620936240095\\
-0.000947375947375928	-0.0115329823792198\\
-0.000732875732875726	-0.00901481774910273\\
-0.000482625482625565	-0.00598836275452785\\
-0.000160875160875262	-0.0020078713924554\\
0.000518375518375525	0.0064252645773526\\
0.000768625768625686	0.00943972096756363\\
0.000983125983125888	0.0119438062427748\\
0.00116187616187613	0.0139585240470159\\
0.00134062634062637	0.015895082116155\\
0.00148362648362643	0.0173801120242607\\
0.00162662662662671	0.0188015493639662\\
0.00176962676962678	0.0201534263717096\\
0.00191262691262684	0.0214298193153846\\
0.00201987701987694	0.0223340409525157\\
0.00212712712712704	0.0231900364476376\\
0.00223437723437714	0.0239953628950376\\
0.00234162734162724	0.0247475954299978\\
0.00244887744887734	0.0254443280920869\\
0.00255612755612766	0.0260831746816748\\
0.00262762762762758	0.0264757444130277\\
0.00269912769912772	0.0268408395337441\\
0.00277062777062786	0.0271777687386836\\
0.00284212784212778	0.0274858451798645\\
0.00291362791362793	0.0277643865750765\\
0.00298512798512807	0.0280127153158973\\
0.00305662805662799	0.028230158574877\\
0.00312812812812813	0.0284160484119766\\
0.00319962819962827	0.0285697218803216\\
0.00323537823537823	0.0286342716964438\\
0.00327112827112819	0.0286905211310378\\
0.00330687830687837	0.0287383887666248\\
0.00334262834262833	0.0287777935173454\\
0.00337837837837829	0.0288086546321185\\
0.00341412841412847	0.0288308916978639\\
0.00344987844987843	0.0288444246426807\\
0.00348562848562839	0.0288491737390095\\
0.00352137852137857	0.0288450596067882\\
0.00355712855712853	0.0288320032165676\\
0.00359287859287849	0.0288099258927013\\
0.00362862862862867	0.0287787493163998\\
0.00366437866437863	0.0287383955288341\\
0.00370012870012859	0.0286887869342507\\
0.00373587873587877	0.0286298463030092\\
0.00377162877162873	0.0285614967746592\\
0.00380737880737891	0.0284836618609696\\
0.00384312884312887	0.0283962654489511\\
0.00387887887887883	0.0282992318038748\\
0.00395037895037897	0.0280759517849032\\
0.00402187902187912	0.0278132236048572\\
0.00409337909337903	0.0275104553068157\\
0.00416487916487918	0.0271670612698116\\
0.00423637923637932	0.0267824623014656\\
0.00430787930787924	0.0263560857296643\\
0.00437937937937938	0.0258873654931304\\
0.00445087945087952	0.0253757422310257\\
0.00452237952237944	0.0248206633714316\\
0.00459387959387958	0.0242215832187789\\
0.00466537966537972	0.0235779630402082\\
0.00473687973687964	0.0228892711507946\\
0.00480837980837978	0.0221549829976713\\
0.00491562991562988	0.0209669280901272\\
0.00502288002287998	0.0196734041433151\\
0.00513013013013008	0.0182727335611119\\
0.00523738023738018	0.0167632768946366\\
0.00534463034463029	0.0151434334258229\\
0.00545188045188039	0.013411641737318\\
0.00555913055913049	0.0115663802682788\\
0.00566638066638059	0.00960616785609503\\
0.00577363077363069	0.00752956426360751\\
0.00588088088088079	0.00533517069186162\\
0.00598813098813089	0.00302163027802682\\
0.00609538109538099	0.000587628578440302\\
0.00620263120263109	-0.00196810596348329\\
0.00630988130988142	-0.00464680156458841\\
0.00645288145288148	-0.00841170928001667\\
0.00659588159588154	-0.0124000001574993\\
0.00673888173888182	-0.0166142179603963\\
0.00688188188188188	-0.0210567634601611\\
0.00702488202488194	-0.0257298929170235\\
0.00716788216788222	-0.0306357166522644\\
0.00731088231088228	-0.0357761977126885\\
0.00745388245388234	-0.0411531506285139\\
0.00759688259688263	-0.0467682402650913\\
0.00773988273988269	-0.0526229807694112\\
0.00788288288288297	-0.058718734612035\\
0.00802588302588303	-0.0650567117249892\\
0.00816888316888309	-0.0716379687361854\\
0.00834763334763333	-0.0802080127883038\\
0.00852638352638357	-0.0891610040533908\\
0.00870513370513359	-0.0984979871358815\\
0.00888388388388384	-0.10821962691943\\
0.00906263406263408	-0.118326207910211\\
0.00924138424138432	-0.128817633956162\\
0.00942013442013434	-0.139693428342791\\
0.00959888459888458	-0.150952734265237\\
0.00977763477763482	-0.162594315676239\\
0.00995638495638507	-0.174616558509111\\
0.0101708851708853	-0.189542893989873\\
0.0103853853853855	-0.205010344951495\\
0.0105998855998857	-0.221013990006385\\
0.0108143858143859	-0.237548144277993\\
0.0110288860288861	-0.254606367497366\\
0.0112433862433863	-0.272181473175358\\
0.0114578864578865	-0.290265538837369\\
0.0116723866723867	-0.308849917305994\\
0.0119226369226368	-0.331151506351714\\
0.0121728871728872	-0.354105245480173\\
0.0124231374231374	-0.377693807651448\\
0.0126733876733878	-0.401898635561858\\
0.0129236379236379	-0.426699977612135\\
0.0132096382096383	-0.455747922308196\\
0.0134956384956384	-0.485514654214876\\
0.0137816387816387	-0.515965365826569\\
0.014103389103389	-0.550994426534714\\
0.0144251394251393	-0.586788364144379\\
0.0147468897468896	-0.623290233946924\\
0.0151043901043901	-0.66460606796121\\
0.0154976404976406	-0.710877854791921\\
0.015926640926641	-0.762208598282642\\
0.0163913913913913	-0.818645001277135\\
0.016963391963392	-0.888993677204772\\
0.0177498927498927	-0.986649481452858\\
0.0178213928213928	-0.99554969910547\\
0.0178571428571428	0.999999999856245\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999828049\\
-0.0168203918203917	0.871328981620563\\
-0.0162483912483913	0.801192977052577\\
-0.0157836407836407	0.744999882076936\\
-0.0153546403546403	0.693948356456788\\
-0.0149613899613901	0.647977202592972\\
-0.0146038896038896	0.606970520680558\\
-0.0142821392821393	0.570775040329319\\
-0.013960388960389	0.535313147997446\\
-0.0136386386386387	0.500640725003136\\
-0.0133526383526383	0.470526748491565\\
-0.013066638066638	0.441114429001582\\
-0.0127806377806379	0.412437676976049\\
-0.0125303875303875	0.387974155920953\\
-0.0122801372801373	0.364118622847873\\
-0.0120298870298869	0.34089015232114\\
-0.0117796367796368	0.318306603652471\\
-0.0115293865293866	0.296384586285516\\
-0.0113148863148864	0.278132464361427\\
-0.011100386100386	0.260386534001931\\
-0.0108858858858858	0.243154960752335\\
-0.0106713856713856	0.22644517775313\\
-0.0104568854568854	0.210263875154386\\
-0.0102423852423852	0.19461699058797\\
-0.010027885027885	0.179509700711444\\
-0.00981338481338478	0.164946413835529\\
-0.00963463463463454	0.153228544221029\\
-0.00945588445588452	0.141892681002267\\
-0.00927713427713428	0.130940135770088\\
-0.00909838409838404	0.120371841058251\\
-0.00891963391963402	0.110188349420792\\
-0.00874088374088378	0.100389832885127\\
-0.00856213356213353	0.0909760827815351\\
-0.00838338338338329	0.0819465099490593\\
-0.00820463320463327	0.0733001453176885\\
-0.00802588302588303	0.0650356408662387\\
-0.00788288288288297	0.0586978296510663\\
-0.00773988273988269	0.0526022549202214\\
-0.00759688259688263	0.0467477065198507\\
-0.00745388245388234	0.0411328217477438\\
-0.00731088231088228	0.0357560862157533\\
-0.00716788216788222	0.0306158348080687\\
-0.00702488202488194	0.0257102527350148\\
-0.00688188188188188	0.0210373766815077\\
-0.00673888173888182	0.0165950960495795\\
-0.00659588159588154	0.0123811542940344\\
-0.00645288145288148	0.00839315035059207\\
-0.00630988130988142	0.00462854015541336\\
-0.00616688116688113	0.00108463825514304\\
-0.00605963105963103	-0.00143014264967212\\
-0.00595238095238093	-0.00382360430149564\\
-0.00584513084513083	-0.00609703274102147\\
-0.00573788073788073	-0.00825175674368639\\
-0.00563063063063063	-0.0102891473466595\\
-0.00552338052338053	-0.0122106173607375\\
-0.00541613041613043	-0.0140176208673506\\
-0.00530888030888033	-0.0157116527009387\\
-0.00520163020163023	-0.0172942479167464\\
-0.00509438009438012	-0.0187669812443418\\
-0.00498712998713002	-0.0201314665270023\\
-0.00487987987987992	-0.0213893561471783\\
-0.00477262977262982	-0.0225423404382006\\
-0.00470112970112968	-0.0232535675517789\\
-0.00462962962962954	-0.0239194581793776\\
-0.00455812955812962	-0.0245405404966421\\
-0.00448662948662948	-0.0251173497695716\\
-0.00441512941512934	-0.0256504282698031\\
-0.00434362934362942	-0.0261403251887973\\
-0.00427212927212928	-0.026587596550979\\
-0.00420062920062914	-0.02699280512571\\
-0.00412912912912922	-0.0273565203382644\\
-0.00405762905762908	-0.0276793181797339\\
-0.00398612898612893	-0.0279617811158612\\
-0.00391462891462901	-0.0282044979949305\\
-0.00384312884312887	-0.0284080639545139\\
-0.00380737880737891	-0.0284953530165872\\
-0.00377162877162873	-0.0285730803273789\\
-0.00373587873587877	-0.0286413220058719\\
-0.00370012870012859	-0.0287001545462866\\
-0.00366437866437863	-0.0287496548150865\\
-0.00362862862862867	-0.0287899000479084\\
-0.00359287859287849	-0.0288209678465117\\
-0.00355712855712853	-0.0288429361757245\\
-0.00352137852137857	-0.0288558833603625\\
-0.00348562848562839	-0.0288598880820845\\
-0.00344987844987843	-0.0288550293763408\\
-0.00341412841412847	-0.0288413866292088\\
-0.00337837837837829	-0.0288190395742773\\
-0.00334262834262833	-0.028788068289445\\
-0.00330687830687837	-0.0287485531938219\\
-0.00327112827112819	-0.0287005750445024\\
-0.00323537823537823	-0.0286442149333561\\
-0.00319962819962827	-0.0285795542838803\\
-0.00316387816387809	-0.0285066748479226\\
-0.00309237809237817	-0.0283365882463871\\
-0.00302087802087803	-0.028134615587768\\
-0.00294937794937788	-0.0279014223766989\\
-0.00287787787787797	-0.0276376790581303\\
-0.00280637780637782	-0.0273440609112789\\
-0.00273487773487768	-0.0270212479427165\\
-0.00266337766337776	-0.0266699247788313\\
-0.00259187759187762	-0.0262907805574442\\
-0.00252037752037748	-0.0258845088187998\\
-0.00241312741312738	-0.0252257647720975\\
-0.00230587730587728	-0.0245099276286707\\
-0.00219862719862718	-0.0237393904285477\\
-0.00209137709137708	-0.0229165656870227\\
-0.00198412698412698	-0.0220438845357418\\
-0.00187687687687688	-0.021123795857187\\
-0.00173387673387682	-0.0198275300415545\\
-0.00159087659087653	-0.018457258207955\\
-0.00144787644787647	-0.0170189158093281\\
-0.00130487630487641	-0.0155184813841802\\
-0.00112612612612617	-0.0135647926779343\\
-0.000947375947375928	-0.0115353211848828\\
-0.000732875732875726	-0.009016689608353\\
-0.000482625482625565	-0.00598964283323089\\
-0.000160875160875262	-0.00200831798003365\\
0.000518375518375525	0.00642683310370584\\
0.000768625768625686	0.00944211409482554\\
0.000983125983125888	0.0119469390358886\\
0.00116187616187613	0.0139622953589567\\
0.00134062634062637	0.0158995111704963\\
0.00148362648362643	0.0173850805218878\\
0.00162662662662671	0.0188070685738093\\
0.00176962676962678	0.0201595070765763\\
0.00191262691262684	0.021436471796479\\
0.00201987701987694	0.0223411287025643\\
0.00212712712712704	0.0231975647361109\\
0.00223437723437714	0.0240033367635182\\
0.00234162734162724	0.024756019687787\\
0.00244887744887734	0.0254532073119142\\
0.00255612755612766	0.0260925131955583\\
0.00262762762762758	0.0264853914089107\\
0.00269912769912772	0.0268507967547624\\
0.00277062777062786	0.0271880378537273\\
0.00284212784212778	0.0274964277828191\\
0.00291362791362793	0.027775284184111\\
0.00298512798512807	0.0280239293727542\\
0.00305662805662799	0.0282416904441862\\
0.00312812812812813	0.0284278993805802\\
0.00319962819962827	0.0285818931566051\\
0.00323537823537823	0.028646603555027\\
0.00327112827112819	0.0287030138443132\\
0.00330687830687837	0.0287510425970023\\
0.00334262834262833	0.0287906087172185\\
0.00337837837837829	0.0288216314438219\\
0.00341412841412847	0.0288440303536375\\
0.00344987844987843	0.0288577253646434\\
0.00348562848562839	0.0288626367391029\\
0.00352137852137857	0.0288586850867532\\
0.00355712855712853	0.0288457913679319\\
0.00359287859287849	0.0288238768967077\\
0.00362862862862867	0.0287928633439942\\
0.00366437866437863	0.0287526727406346\\
0.00370012870012859	0.028703227480503\\
0.00373587873587877	0.0286444503235799\\
0.00377162877162873	0.0285762643989609\\
0.00380737880737891	0.0284985932079811\\
0.00384312884312887	0.028411360627159\\
0.00387887887887883	0.0283144909112485\\
0.00395037895037897	0.0280915390023277\\
0.00402187902187912	0.0278291391973311\\
0.00409337909337903	0.0275266994542613\\
0.00416487916487918	0.027183634066632\\
0.00423637923637932	0.0267993637561799\\
0.00430787930787924	0.0263733157645363\\
0.00437937937937938	0.0259049239438396\\
0.00445087945087952	0.0253936288463068\\
0.00452237952237944	0.0248388778127993\\
0.00459387959387958	0.0242401250602304\\
0.00466537966537972	0.0235968317679633\\
0.00473687973687964	0.0229084661630501\\
0.00480837980837978	0.0221745036043624\\
0.00491562991562988	0.0209869356010601\\
0.00502288002287998	0.0196938965074958\\
0.00513013013013008	0.0182937084274821\\
0.00523738023738018	0.0167847316114362\\
0.00534463034463029	0.0151653650401553\\
0.00545188045188039	0.0134340469948167\\
0.00555913055913049	0.0115892556130046\\
0.00566638066638059	0.00962950943049834\\
0.00577363077363069	0.00755336790873629\\
0.00588088088088079	0.00535943194768507\\
0.00598813098813089	0.00304634438391305\\
0.00609538109538099	0.000612790473822011\\
0.00620263120263109	-0.00194250163829746\\
0.00630988130988142	-0.00462076046745152\\
0.00645288145288148	-0.00838509513460228\\
0.00659588159588154	-0.0123728242505483\\
0.00673888173888182	-0.0165864922743719\\
0.00688188188188188	-0.0210285006677804\\
0.00702488202488194	-0.0257011063752555\\
0.00716788216788222	-0.0306064203955168\\
0.00731088231088228	-0.0357464064454898\\
0.00745388245388234	-0.0411228797174448\\
0.00759688259688263	-0.046737505730051\\
0.00773988273988269	-0.0525917992743699\\
0.00788288288288297	-0.0586871234550057\\
0.00802588302588303	-0.0650246888274166\\
0.00816888316888309	-0.0716055526317956\\
0.00834763334763333	-0.0801751321519393\\
0.00852638352638357	-0.0891276899263804\\
0.00870513370513359	-0.0984642716725546\\
0.00888388388388384	-0.108185543353176\\
0.00906263406263408	-0.118291790517746\\
0.00924138424138432	-0.128782918020128\\
0.00942013442013434	-0.139658450112702\\
0.00959888459888458	-0.150917530916793\\
0.00977763477763482	-0.1625589252691\\
0.00995638495638507	-0.174581019943153\\
0.0101708851708853	-0.189507230097211\\
0.0103853853853855	-0.204974614175126\\
0.0105998855998857	-0.220978251974141\\
0.0108143858143859	-0.237512459699365\\
0.0110288860288861	-0.254570798057342\\
0.0112433862433863	-0.27214608142543\\
0.0114578864578865	-0.290230388083915\\
0.0116723866723867	-0.308815071496336\\
0.0119226369226368	-0.331117097825557\\
0.0121728871728872	-0.354071362615814\\
0.0124231374231374	-0.377660539234006\\
0.0126733876733878	-0.401866070557177\\
0.0129236379236379	-0.426668204938017\\
0.0132096382096383	-0.455717163665199\\
0.0134956384956384	-0.485485024580175\\
0.0137816387816387	-0.51593697899066\\
0.014103389103389	-0.550967571872967\\
0.0144251394251393	-0.586763180795495\\
0.0147468897468896	-0.6232668575565\\
0.0151043901043901	-0.66458485336098\\
0.0154976404976406	-0.710859197850781\\
0.015926640926641	-0.762192934740625\\
0.0163913913913913	-0.818632803163206\\
0.016963391963392	-0.888986031309641\\
0.0177498927498927	-0.986648534423157\\
0.0178213928213928	-0.995549382492373\\
0.0178571428571428	1.00000000007928\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000014708\\
-0.0168203918203917	0.871352065414649\\
-0.0162483912483913	0.801227999680541\\
-0.0157836407836407	0.745044086901538\\
-0.0153546403546403	0.694000573884935\\
-0.0149613899613901	0.648036339901532\\
-0.0146038896038896	0.607035572343241\\
-0.0142821392821393	0.570845092557898\\
-0.013960388960389	0.535387882859393\\
-0.0136386386386387	0.500719813814043\\
-0.0133526383526383	0.470609423899457\\
-0.013066638066638	0.441200418115279\\
-0.0127806377806379	0.412526702022405\\
-0.0125303875303875	0.388065606355074\\
-0.0122801372801373	0.364212280727737\\
-0.0120298870298869	0.340985798030378\\
-0.0117796367796368	0.318404016394296\\
-0.0115293865293866	0.296483544573423\\
-0.0113148863148864	0.278232570950847\\
-0.011100386100386	0.26048762616461\\
-0.0108858858858858	0.243256876170554\\
-0.0106713856713856	0.22654775477332\\
-0.0104568854568854	0.210366953037018\\
-0.0102423852423852	0.194720409753462\\
-0.010027885027885	0.179613302981623\\
-0.00981338481338478	0.165050042670293\\
-0.00963463463463454	0.153332076955756\\
-0.00945588445588452	0.141996011425106\\
-0.00927713427713428	0.131043158978099\\
-0.00909838409838404	0.120474453561735\\
-0.00891963391963402	0.110290449245062\\
-0.00874088374088378	0.100491319669722\\
-0.00856213356213353	0.0910768578766576\\
-0.00838338338338329	0.0820464765092455\\
-0.00820463320463327	0.0733992083926063\\
-0.00802588302588303	0.0651337074884863\\
-0.00788288288288297	0.0587950335613685\\
-0.00773988273988269	0.0526985390376074\\
-0.00759688259688263	0.0468430148921577\\
-0.00745388245388234	0.0412270995829804\\
-0.00731088231088228	0.0358492799122883\\
-0.00716788216788222	0.0307078919838613\\
-0.00702488202488194	0.0258011222556285\\
-0.00688188188188188	0.0211270086870623\\
-0.00673888173888182	0.0166834419805064\\
-0.00659588159588154	0.012468166915768\\
-0.00645288145288148	0.00847878377704503\\
-0.00630988130988142	0.00471274987125403\\
-0.00616688116688113	0.001167381136993\\
-0.00605963105963103	-0.00134852734441915\\
-0.00595238095238093	-0.00374313943332449\\
-0.00584513084513083	-0.00601774056214244\\
-0.00573788073788073	-0.00817365889268795\\
-0.00563063063063063	-0.0102122648433958\\
-0.00552338052338053	-0.012134970601561\\
-0.00541613041613043	-0.0139432296206108\\
-0.00530888030888033	-0.0156385361027376\\
-0.00520163020163023	-0.0172224244670371\\
-0.00509438009438012	-0.018696468803288\\
-0.00498712998713002	-0.020062282311627\\
-0.00487987987987992	-0.0213215167282865\\
-0.00477262977262982	-0.0224758617376186\\
-0.00470112970112968	-0.0231880045206019\\
-0.00462962962962954	-0.0238548174109046\\
-0.00455812955812962	-0.0244768283901919\\
-0.00448662948662948	-0.0250545725301543\\
-0.00441512941512934	-0.0255885919077565\\
-0.00434362934362942	-0.0260794355195335\\
-0.00427212927212928	-0.0265276591947468\\
-0.00420062920062914	-0.0269338255073523\\
-0.00412912912912922	-0.027298503687073\\
-0.00405762905762908	-0.0276222695293311\\
-0.00398612898612893	-0.027905705304093\\
-0.00391462891462901	-0.0281493996637865\\
-0.00384312884312887	-0.0283539475501438\\
-0.00380737880737891	-0.0284417291816979\\
-0.00377162877162873	-0.0285199501000757\\
-0.00373587873587877	-0.0285886863997882\\
-0.00370012870012859	-0.0286480145505801\\
-0.00366437866437863	-0.0286980113944608\\
-0.00362862862862867	-0.0287387541426141\\
-0.00359287859287849	-0.0287703203723624\\
-0.00355712855712853	-0.0287927880241026\\
-0.00352137852137857	-0.0288062353982206\\
-0.00348562848562839	-0.0288107411519816\\
-0.00344987844987843	-0.0288063842964323\\
-0.00341412841412847	-0.0287932441932759\\
-0.00337837837837829	-0.0287714005517297\\
-0.00334262834262833	-0.0287409334253601\\
-0.00330687830687837	-0.0287019232089356\\
-0.00327112827112819	-0.0286544506352462\\
-0.00323537823537823	-0.0285985967718752\\
-0.00319962819962827	-0.028534443018047\\
-0.00316387816387809	-0.028462071101369\\
-0.00309237809237817	-0.0282930013124276\\
-0.00302087802087803	-0.0280920476706075\\
-0.00294937794937788	-0.0278598754875092\\
-0.00287787787787797	-0.0275971550155225\\
-0.00280637780637782	-0.0273045613417904\\
-0.00273487773487768	-0.0269827742813615\\
-0.00266337766337776	-0.0266324782696699\\
-0.00259187759187762	-0.0262543622541804\\
-0.00252037752037748	-0.0258491195854185\\
-0.00241312741312738	-0.0251919203501936\\
-0.00230587730587728	-0.0244776289020245\\
-0.00219862719862718	-0.0237086376497664\\
-0.00209137709137708	-0.0228873584815801\\
-0.00198412698412698	-0.02201622190632\\
-0.00187687687687688	-0.0210976761882076\\
-0.00173387673387682	-0.0198034640805007\\
-0.00159087659087653	-0.0184352405526178\\
-0.00144787644787647	-0.0169989396342924\\
-0.00130487630487641	-0.0155005384586626\\
-0.00112612612612617	-0.013549377629235\\
-0.000947375947375928	-0.0115224163225736\\
-0.000732875732875726	-0.0090067699416827\\
-0.000482625482625565	-0.00598316306105984\\
-0.000160875160875262	-0.00200618270527064\\
0.000518375518375525	0.00642014391189516\\
0.000768625768625686	0.00943231133923472\\
0.000983125983125888	0.0119345333402783\\
0.00116187616187613	0.0139477695140622\\
0.00134062634062637	0.0158829116595731\\
0.00148362648362643	0.0173668567336507\\
0.00162662662662671	0.0187872522541244\\
0.00176962676962678	0.0201381308051845\\
0.00191262691262684	0.0214135689539381\\
0.00201987701987694	0.0223171033005354\\
0.00212712712712704	0.023172436294784\\
0.00223437723437714	0.0239771251036098\\
0.00234162734162724	0.0247287449197218\\
0.00244887744887734	0.0254248898249261\\
0.00255612755612766	0.0260631736467576\\
0.00262762762762758	0.0264553820890487\\
0.00269912769912772	0.0268201270325543\\
0.00277062777062786	0.0271567171690841\\
0.00284212784212778	0.0274644656446676\\
0.00291362791362793	0.027742690168191\\
0.00298512798512807	0.027990713119399\\
0.00305662805662799	0.0282078616561403\\
0.00312812812812813	0.0283934678207864\\
0.00319962819962827	0.0285468686459813\\
0.00323537823537823	0.0286112862693475\\
0.00327112827112819	0.0286674062595507\\
0.00330687830687837	0.028715147195751\\
0.00334262834262833	0.0287544279885628\\
0.00337837837837829	0.0287851678831881\\
0.00341412841412847	0.0288072864626669\\
0.00344987844987843	0.0288207036510431\\
0.00348562848562839	0.0288253397165177\\
0.00352137852137857	0.0288211152746189\\
0.00355712855712853	0.028807951291332\\
0.00359287859287849	0.0287857690862576\\
0.00362862862862867	0.0287544903356649\\
0.00366437866437863	0.0287140370756473\\
0.00370012870012859	0.0286643317051787\\
0.00373587873587877	0.0286052969891948\\
0.00377162877162873	0.0285368560616219\\
0.00380737880737891	0.0284589324284721\\
0.00384312884312887	0.0283714499708181\\
0.00387887887887883	0.0282743329478088\\
0.00395037895037897	0.0280508941508428\\
0.00402187902187912	0.0277880177861829\\
0.00409337909337903	0.0274851118421124\\
0.00416487916487918	0.0271415906402166\\
0.00423637923637932	0.0267568749281093\\
0.00430787930787924	0.0263303919710911\\
0.00437937937937938	0.0258615756427645\\
0.00445087945087952	0.025349866514657\\
0.00452237952237944	0.0247947119447196\\
0.00459387959387958	0.0241955661647859\\
0.00466537966537972	0.0235518903669663\\
0.00473687973687964	0.0228631527889087\\
0.00480837980837978	0.0221288287978973\\
0.00491562991562988	0.0209407384233102\\
0.00502288002287998	0.0196472007010555\\
0.00513013013013008	0.0182465377362888\\
0.00523738023738018	0.0167371097700459\\
0.00534463034463029	0.0151173157630795\\
0.00545188045188039	0.0133855939659546\\
0.00555913055913049	0.0115404224751245\\
0.00566638066638059	0.00958031977485185\\
0.00577363077363069	0.00750384526472536\\
0.00588088088088079	0.00530959977261802\\
0.00598813098813089	0.00299622605291638\\
0.00609538109538099	0.000562409269764252\\
0.00620263120263109	-0.00199312253470851\\
0.00630988130988142	-0.00467159798748784\\
0.00645288145288148	-0.00843618581311323\\
0.00659588159588154	-0.0124241276086976\\
0.00673888173888182	-0.016637968177956\\
0.00688188188188188	-0.0210801093564219\\
0.00702488202488194	-0.0257528084910785\\
0.00716788216788222	-0.0306581770112591\\
0.00731088231088228	-0.0357981790920014\\
0.00745388245388234	-0.0411746304105354\\
0.00759688259688263	-0.0467891969967935\\
0.00773988273988269	-0.0526433941786615\\
0.00788288288288297	-0.0587385856225398\\
0.00802588302588303	-0.0650759824699414\\
0.00816888316888309	-0.0716566425706151\\
0.00834763334763333	-0.0802259189567318\\
0.00852638352638357	-0.0891781209039508\\
0.00870513370513359	-0.0985142954650726\\
0.00888388388388384	-0.10823510998765\\
0.00906263406263408	-0.118340851453069\\
0.00924138424138432	-0.1288314261918\\
0.00942013442013434	-0.139706359975051\\
0.00959888459888458	-0.150964798482782\\
0.00977763477763482	-0.162605508147587\\
0.00995638495638507	-0.174626877373646\\
0.0101708851708853	-0.189552165529726\\
0.0103853853853855	-0.20501857423993\\
0.0105998855998857	-0.221021186285794\\
0.0108143858143859	-0.237554320905208\\
0.0110288860288861	-0.254611541879516\\
0.0112433862433863	-0.27218566669636\\
0.0114578864578865	-0.290268776775239\\
0.0116723866723867	-0.308852228741324\\
0.0119226369226368	-0.331152778555309\\
0.0121728871728872	-0.354105528759512\\
0.0124231374231374	-0.377693157785735\\
0.0126733876733878	-0.401897113565902\\
0.0129236379236379	-0.426697649484021\\
0.0132096382096383	-0.455744759736365\\
0.0134956384956384	-0.485510756136116\\
0.0137816387816387	-0.515960837254858\\
0.014103389103389	-0.550989321064489\\
0.0144251394251393	-0.586782828736263\\
0.0147468897468896	-0.623284421686146\\
0.0151043901043901	-0.664600133880963\\
0.0154976404976406	-0.710872019043365\\
0.015926640926641	-0.762203153410088\\
0.0163913913913913	-0.818640318005545\\
0.016963391963392	-0.888990414326928\\
0.0177498927498927	-0.986649024647615\\
0.0178213928213928	-0.995549544926566\\
0.0178571428571428	0.999999999828041\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999837134\\
-0.0168203918203917	0.871396581100573\\
-0.0162483912483913	0.801296031385793\\
-0.0157836407836407	0.745130469577049\\
-0.0153546403546403	0.694103184460715\\
-0.0149613899613901	0.648153149355236\\
-0.0146038896038896	0.607164673348491\\
-0.0142821392821393	0.570984715902238\\
-0.013960388960389	0.535537485499535\\
-0.0136386386386387	0.500878824544734\\
-0.0133526383526383	0.470776296768332\\
-0.013066638066638	0.441374664415776\\
-0.0127806377806379	0.412707817668591\\
-0.0125303875303875	0.388252308185042\\
-0.0122801372801373	0.364404163710796\\
-0.0120298870298869	0.34118244960968\\
-0.0117796367796368	0.318605017374109\\
-0.0115293865293866	0.296688470014149\\
-0.0113148863148864	0.278440518302403\\
-0.011100386100386	0.260698277132715\\
-0.0108858858858858	0.243469910429347\\
-0.0106713856713856	0.226762850454931\\
-0.0104568854568854	0.210583787220606\\
-0.0102423852423852	0.194938658952927\\
-0.010027885027885	0.179832643631325\\
-0.00981338481338478	0.16527015160805\\
-0.00963463463463454	0.15355257989617\\
-0.00945588445588452	0.142216685317988\\
-0.00927713427713428	0.13126378176379\\
-0.00909838409838404	0.120694804396207\\
-0.00891963391963402	0.11051030872261\\
-0.00874088374088378	0.100710470043\\
-0.00856213356213353	0.0912950832738657\\
-0.00838338338338329	0.0822635631482618\\
-0.00820463320463327	0.0736149447917887\\
-0.00802588302588303	0.0653478846739817\\
-0.00788288288288297	0.0590078147300839\\
-0.00773988273988269	0.0529097936582426\\
-0.00759688259688263	0.0470526139943528\\
-0.00745388245388234	0.0414349158364105\\
-0.00731088231088228	0.0360551877043536\\
-0.00716788216788222	0.0309117674957879\\
-0.00702488202488194	0.0260028435371817\\
-0.00688188188188188	0.0213264557295849\\
-0.00673888173888182	0.0168804967884169\\
-0.00659588159588154	0.0126627135763231\\
-0.00645288145288148	0.00867070852845364\\
-0.00630988130988142	0.0049019411690554\\
-0.00616688116688113	0.00135372971862258\\
-0.00605963105963103	-0.00116438109530881\\
-0.00595238095238093	-0.00356125464756585\\
-0.00584513084513083	-0.00583817533998876\\
-0.00573788073788073	-0.00799647028545869\\
-0.00563063063063063	-0.0100375088355471\\
-0.00552338052338053	-0.0119627020932196\\
-0.00541613041613043	-0.0137735024105827\\
-0.00530888030888033	-0.0154714028720189\\
-0.00520163020163023	-0.0170579367627643\\
-0.00509438009438012	-0.0185346770231509\\
-0.00498712998713002	-0.0199032356888516\\
-0.00487987987987992	-0.0211652633170323\\
-0.00477262977262982	-0.0223224483989288\\
-0.00470112970112968	-0.0230365100021483\\
-0.00462962962962954	-0.0237052616429589\\
-0.00455812955812962	-0.0243292309397347\\
-0.00448662948662948	-0.0249089525983803\\
-0.00441512941512934	-0.025444968327746\\
-0.00434362934362942	-0.0259378267539019\\
-0.00427212927212928	-0.0263880833333832\\
-0.00420062920062914	-0.0267963002652951\\
-0.00412912912912922	-0.0271630464023724\\
-0.00405762905762908	-0.0274888971609799\\
-0.00398612898612893	-0.0277744344300959\\
-0.00391462891462901	-0.0280202464792323\\
-0.00384312884312887	-0.0282269278653828\\
-0.00380737880737891	-0.0283157820550037\\
-0.00377162877162873	-0.0283950793389549\\
-0.00373587873587877	-0.0284648957631684\\
-0.00370012870012859	-0.02852530774872\\
-0.00366437866437863	-0.028576392088834\\
-0.00362862862862867	-0.0286182259458161\\
-0.00359287859287849	-0.0286508868480186\\
-0.00355712855712853	-0.0286744526867786\\
-0.00352137852137857	-0.0286890017133212\\
-0.00348562848562839	-0.028694612535662\\
-0.00344987844987843	-0.0286913641155235\\
-0.00341412841412847	-0.02867933576519\\
-0.00337837837837829	-0.0286586071443897\\
-0.00334262834262833	-0.0286292582571055\\
-0.00330687830687837	-0.0285913694484559\\
-0.00327112827112819	-0.0285450214014971\\
-0.00323537823537823	-0.0284902951340065\\
-0.00319962819962827	-0.028427271995346\\
-0.00316387816387809	-0.0283560336631743\\
-0.00309237809237817	-0.0281892397511398\\
-0.00302087802087803	-0.0279905732626455\\
-0.00294937794937788	-0.0277606991074684\\
-0.00287787787787797	-0.0275002871353232\\
-0.00280637780637782	-0.0272100120298364\\
-0.00273487773487768	-0.0268905532018022\\
-0.00266337766337776	-0.026542594681698\\
-0.00259187759187762	-0.0261668250114457\\
-0.00252037752037748	-0.0257639371354694\\
-0.00241312741312738	-0.0251102850391351\\
-0.00230587730587728	-0.024399557448231\\
-0.00219862719862718	-0.0236341453963596\\
-0.00209137709137708	-0.0228164593954878\\
-0.00198412698412698	-0.0219489285778047\\
-0.00187687687687688	-0.0210339998309859\\
-0.00173387673387682	-0.019744625417216\\
-0.00159087659087653	-0.018381253814709\\
-0.00144787644787647	-0.0169498158009291\\
-0.00130487630487641	-0.0154562852647202\\
-0.00112612612612617	-0.0135112186858695\\
-0.000947375947375928	-0.0114903523740317\\
-0.000732875732875726	-0.00898201216870231\\
-0.000482625482625565	-0.00596690483933582\\
-0.000160875160875262	-0.00200078810162996\\
0.000518375518375525	0.00640299100033204\\
0.000768625768625686	0.00940703339525384\\
0.000983125983125888	0.0119023879188425\\
0.00116187616187613	0.0139099767220876\\
0.00134062634062637	0.0158395458844769\\
0.00148362648362643	0.0173190896642494\\
0.00162662662662671	0.0187351374978493\\
0.00176962676962678	0.0200817245563896\\
0.00191262691262684	0.0213529299433501\\
0.00201987701987694	0.0222533297571474\\
0.00212712712712704	0.0231055636816004\\
0.00223437723437714	0.0239071898948091\\
0.00234162734162724	0.0246557845830531\\
0.00244887744887734	0.02534894280386\\
0.00255612755612766	0.025984279342236\\
0.00262762762762758	0.0263745452827768\\
0.00269912769912772	0.0267373659273642\\
0.00277062777062786	0.0270720502376527\\
0.00284212784212778	0.027377911625712\\
0.00291362791362793	0.0276542680626561\\
0.00298512798512807	0.027900442186602\\
0.00305662805662799	0.0281157614098553\\
0.00312812812812813	0.0282995580253305\\
0.00319962819962827	0.0284511693122689\\
0.00323537823537823	0.0285146997465549\\
0.00327112827112819	0.0285699376410653\\
0.00330687830687837	0.0286168016046475\\
0.00334262834262833	0.0286552105773541\\
0.00337837837837829	0.0286850838335857\\
0.00341412841412847	0.0287063409852977\\
0.00344987844987843	0.0287189019852157\\
0.00348562848562839	0.0287226871299546\\
0.00352137852137857	0.0287176170632\\
0.00355712855712853	0.0287036127788431\\
0.00359287859287849	0.0286805956241207\\
0.00362862862862867	0.0286484873026858\\
0.00366437866437863	0.0286072098777401\\
0.00370012870012859	0.0285566857751176\\
0.00373587873587877	0.0284968377863477\\
0.00377162877162873	0.028427589071689\\
0.00380737880737891	0.028348863163205\\
0.00384312884312887	0.0282605839677605\\
0.00391462891462901	0.0280550632356098\\
0.00398612898612893	0.0278104257405027\\
0.00405762905762908	0.0275260765358563\\
0.00412912912912922	0.0272014269573417\\
0.00420062920062914	0.0268358947161289\\
0.00427212927212928	0.0264289039909735\\
0.00434362934362942	0.0259798855193794\\
0.00441512941512934	0.0254882766877054\\
0.00448662948662948	0.0249535216201477\\
0.00455812955812962	0.0243750712667921\\
0.00462962962962954	0.0237523834904705\\
0.00470112970112968	0.0230849231525696\\
0.00477262977262982	0.0223721621977284\\
0.00487987987987992	0.0212169446449921\\
0.00498712998713002	0.0199569030737383\\
0.00509438009438012	0.0185903474670659\\
0.00520163020163023	0.017115625723195\\
0.00530888030888033	0.015531124243821\\
0.00541613041613043	0.0138352685087413\\
0.00552338052338053	0.012026523636582\\
0.00563063063063063	0.0101033949313392\\
0.00573788073788073	0.0080644284147684\\
0.00584513084513083	0.00590821134411046\\
0.00595238095238093	0.00363337271525088\\
0.00605963105963103	0.00123858375098429\\
0.00616688116688113	-0.00127744162578503\\
0.00627413127413123	-0.00391594633395398\\
0.00641713141713152	-0.00762654257787743\\
0.00656013156013158	-0.0115597277847397\\
0.00670313170313164	-0.0157180819696241\\
0.00684613184613192	-0.0201040426475358\\
0.00698913198913198	-0.0247199032898944\\
0.00713213213213204	-0.0295678118723008\\
0.00727513227513232	-0.0346497695143526\\
0.00741813241813238	-0.0399676292123743\\
0.00756113256113267	-0.0455230946659513\\
0.00770413270413273	-0.0513177191988865\\
0.00784713284713279	-0.0573529047753749\\
0.00799013299013307	-0.0636299011119847\\
0.00813313313313313	-0.0701498048859361\\
0.00831188331188337	-0.0786426950148689\\
0.00849063349063339	-0.0875180924975187\\
0.00866938366938363	-0.0967771215204658\\
0.00884813384813388	-0.106420526904491\\
0.00902688402688412	-0.116448673365784\\
0.00920563420563414	-0.126861545153165\\
0.00938438438438438	-0.137658746061439\\
0.00956313456313462	-0.148839499821069\\
0.00974188474188464	-0.160402650863641\\
0.00992063492063489	-0.172346665462535\\
0.0101351351351351	-0.18717950666716\\
0.0103496353496353	-0.202554007635863\\
0.0105641355641355	-0.218465384004008\\
0.0107786357786357	-0.234908086885063\\
0.0109931359931359	-0.251875810766979\\
0.0112076362076363	-0.269361502486102\\
0.0114221364221365	-0.287357371265852\\
0.0116366366366367	-0.305854899805728\\
0.0118868868868869	-0.328057036798711\\
0.012137137137137	-0.350913530409613\\
0.0123873873873874	-0.374407248358628\\
0.0126376376376376	-0.398519823239396\\
0.012887887887888	-0.423231688107945\\
0.0131738881738881	-0.452181001572676\\
0.0134598884598884	-0.481853219177913\\
0.0137458887458888	-0.512213780244049\\
0.0140676390676391	-0.547146930189305\\
0.0143893893893894	-0.582851094120145\\
0.0147111397111397	-0.619269623599144\\
0.0150686400686402	-0.660500736112078\\
0.0154618904618904	-0.706689304419453\\
0.0158908908908908	-0.757941646368041\\
0.0163556413556414	-0.814308208301779\\
0.0168918918918919	-0.880177488568892\\
0.0176426426426426	-0.973305626858418\\
0.0178213928213928	-0.995550366931613\\
0.0178571428571428	1.00000000014708\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000057151\\
-0.0168203918203917	0.871456130944113\\
-0.0162483912483913	0.80138755092545\\
-0.0157836407836407	0.745247204774094\\
-0.0153546403546403	0.694242430705873\\
-0.0149613899613901	0.64831227137539\\
-0.0146038896038896	0.607341150588833\\
-0.0142821392821393	0.571176172692402\\
-0.013960388960389	0.53574326562522\\
-0.0136386386386387	0.501098226206\\
-0.0133526383526383	0.471007182393064\\
-0.013066638066638	0.441616416866005\\
-0.0127806377806379	0.412959792980182\\
-0.0125303875303875	0.388512680512902\\
-0.0122801372801373	0.3646724051896\\
-0.0120298870298869	0.341458017857534\\
-0.0117796367796368	0.318887356628994\\
-0.0115293865293866	0.29697701229515\\
-0.0113148863148864	0.278733916999016\\
-0.011100386100386	0.260996100579135\\
-0.0108858858858858	0.243771721370852\\
-0.0106713856713856	0.227068206712406\\
-0.0104568854568854	0.210892242361121\\
-0.0102423852423852	0.195249762965109\\
-0.010027885027885	0.180145943604673\\
-0.00981338481338478	0.165585192414959\\
-0.00963463463463454	0.153868722604045\\
-0.00945588445588452	0.14253361226492\\
-0.00927713427713428	0.131581175093654\\
-0.00909838409838404	0.121012346388172\\
-0.00891963391963402	0.11082768211989\\
-0.00874088374088378	0.101027358380366\\
-0.00856213356213353	0.0916111712036556\\
-0.00838338338338329	0.0825785367645362\\
-0.00820463320463327	0.0739284919522565\\
-0.00802588302588303	0.0656596953194444\\
-0.00788288288288297	0.0593180145228853\\
-0.00773988273988269	0.0532181870633373\\
-0.00759688259688263	0.0473590069769858\\
-0.00745388245388234	0.0417391159880742\\
-0.00731088231088228	0.0363570043674657\\
-0.00716788216788222	0.0312110118868798\\
-0.00702488202488194	0.026299328868673\\
-0.00688188188188188	0.0216199973299875\\
-0.00673888173888182	0.0171709122208159\\
-0.00659588159588154	0.0129498227552809\\
-0.00645288145288148	0.00895433383499755\\
-0.00630988130988142	0.00518190756386572\\
-0.00616688116688113	0.00162986485321803\\
-0.00605963105963103	-0.000891230829221268\\
-0.00595238095238093	-0.00329118340225798\\
-0.00584513084513083	-0.00557127601346297\\
-0.00573788073788073	-0.00773283448855921\\
-0.00563063063063063	-0.00977722685965321\\
-0.00552338052338053	-0.0117058628784483\\
-0.00541613041613043	-0.0135201935145977\\
-0.00530888030888033	-0.0152217104393289\\
-0.00520163020163023	-0.016811945494672\\
-0.00509438009438012	-0.0182924701482885\\
-0.00498712998713002	-0.0196648949342413\\
-0.00487987987987992	-0.0209308688798562\\
-0.00477262977262982	-0.0220920789188543\\
-0.00466537966537972	-0.023150249290961\\
-0.00459387959387958	-0.0237993200512951\\
-0.00452237952237944	-0.0244039079874538\\
-0.00445087945087952	-0.0249645508287704\\
-0.00437937937937938	-0.0254817932598905\\
-0.00430787930787924	-0.0259561868346028\\
-0.00423637923637932	-0.026388289888615\\
-0.00416487916487918	-0.02677866745124\\
-0.00409337909337903	-0.0271278911559643\\
-0.00402187902187912	-0.0274365391500977\\
-0.00395037895037897	-0.0277051960032457\\
-0.00387887887887883	-0.0279344526148786\\
-0.00380737880737891	-0.028124906120863\\
-0.00377162877162873	-0.0282057699962217\\
-0.00373587873587877	-0.0282771597989631\\
-0.00370012870012859	-0.0283391518828169\\
-0.00366437866437863	-0.0283918229734244\\
-0.00362862862862867	-0.0284352501652565\\
-0.00359287859287849	-0.0284695109186077\\
-0.00355712855712853	-0.0284946830564876\\
-0.00352137852137857	-0.0285108447616067\\
-0.00348562848562839	-0.0285180745732145\\
-0.00344987844987843	-0.0285164513840368\\
-0.00341412841412847	-0.02850605443715\\
-0.00337837837837829	-0.0284869633228373\\
-0.00334262834262833	-0.0284592579754359\\
-0.00330687830687837	-0.028423018670195\\
-0.00327112827112819	-0.0283783260200983\\
-0.00323537823537823	-0.0283252609726479\\
-0.00319962819962827	-0.0282639048066915\\
-0.00316387816387809	-0.0281943391292037\\
-0.00312812812812813	-0.0281166458720576\\
-0.00305662805662799	-0.0279372059512464\\
-0.00298512798512807	-0.0277262468736257\\
-0.00291362791362793	-0.0274844354581965\\
-0.00284212784212778	-0.0272124434080587\\
-0.00277062777062786	-0.0269109472041682\\
-0.00269912769912772	-0.0265806279983403\\
-0.00262762762762758	-0.02622217150543\\
-0.00255612755612766	-0.025836267894906\\
-0.00248462748462752	-0.025423611681628\\
-0.00237737737737742	-0.0247559958789279\\
-0.00227012727012732	-0.0240321354426323\\
-0.00216287716287722	-0.0232544259765723\\
-0.00205562705562712	-0.0224252822681996\\
-0.00194837694837702	-0.0215471374289788\\
-0.00184112684112692	-0.0206224420282739\\
-0.00169812669812663	-0.0193213693405159\\
-0.00155512655512657	-0.0179478190633571\\
-0.00141212641212651	-0.0165077282104704\\
-0.00126912626912623	-0.0150070759507923\\
-0.00109037609037599	-0.0130552668399826\\
-0.000911625911625968	-0.0110300633706619\\
-0.000697125697125767	-0.00851969909709305\\
-0.000446875446875383	-0.00550661811519926\\
-8.93750893751211e-05	-0.00110741945104209\\
0.000482625482625565	0.00594223258690496\\
0.000732875732875726	0.00894513387083595\\
0.000947375947375928	0.0114433537382526\\
0.00112612612612617	0.0134560377351711\\
0.00130487630487641	0.0153931581578082\\
0.00144787644787647	0.0168805063770128\\
0.00159087659087653	0.0183059208452252\\
0.00173387673387682	0.0196634307779613\\
0.00187687687687688	0.0209471083256261\\
0.00198412698412698	0.0218578742362356\\
0.00209137709137708	0.022721337564314\\
0.00219862719862718	0.0235350524592608\\
0.00230587730587728	0.0242965907687525\\
0.00241312741312738	0.0250035429033235\\
0.00252037752037748	0.0256535186942934\\
0.00259187759187762	0.0260540111848766\\
0.00266337766337776	0.0264274301216736\\
0.00273487773487768	0.0267730827737012\\
0.00280637780637782	0.0270902808010556\\
0.00287787787787797	0.0273783403637973\\
0.00294937794937788	0.0276365822302451\\
0.00302087802087803	0.0278643318843852\\
0.00309237809237817	0.0280609196327017\\
0.00316387816387809	0.0282256807100978\\
0.00319962819962827	0.0282959198816313\\
0.00323537823537823	0.0283579553851279\\
0.00327112827112819	0.0284117055577715\\
0.00330687830687837	0.0284570890643923\\
0.00334262834262833	0.0284940249006342\\
0.00337837837837829	0.0285224323961648\\
0.00341412841412847	0.028542231217892\\
0.00344987844987843	0.0285533413731185\\
0.00348562848562839	0.0285556832127127\\
0.00352137852137857	0.0285491774342634\\
0.00355712855712853	0.0285337450852161\\
0.00359287859287849	0.0285093075660143\\
0.00362862862862867	0.0284757866331655\\
0.00366437866437863	0.0284331044023716\\
0.00370012870012859	0.0283811833516228\\
0.00373587873587877	0.0283199463242152\\
0.00377162877162873	0.0282493165318358\\
0.00380737880737891	0.0281692175576391\\
0.00384312884312887	0.0280795733591714\\
0.00391462891462901	0.0278713470100511\\
0.00398612898612893	0.0276240367480256\\
0.00405762905762908	0.0273370480188704\\
0.00412912912912922	0.0270097925446269\\
0.00420062920062914	0.0266416884167815\\
0.00427212927212928	0.0262321601882782\\
0.00434362934362942	0.0257806389647008\\
0.00441512941512934	0.0252865624942178\\
0.00448662948662948	0.0247493752566343\\
0.00455812955812962	0.0241685285512629\\
0.00462962962962954	0.0235434805838413\\
0.00470112970112968	0.0228736965522198\\
0.00477262977262982	0.022158648731059\\
0.00487987987987992	0.0210000706360589\\
0.00498712998713002	0.0197367531746215\\
0.00509438009438012	0.0183670073603912\\
0.00520163020163023	0.0168891820883053\\
0.00530888030888033	0.0153016647226178\\
0.00541613041613043	0.0136028816712239\\
0.00552338052338053	0.0117912989461011\\
0.00563063063063063	0.0098654227096171\\
0.00573788073788073	0.00782379980660086\\
0.00584513084513083	0.00566501828190225\\
0.00595238095238093	0.00338770788328535\\
0.00605963105963103	0.000990540549455243\\
0.00616688116688113	-0.00152776911683961\\
0.00627413127413123	-0.00416846339103705\\
0.00641713141713152	-0.00788183066479187\\
0.00656013156013158	-0.0118176160918066\\
0.00670313170313164	-0.0159783984661308\\
0.00684613184613192	-0.0203666141985641\\
0.00698913198913198	-0.0249845557736743\\
0.00713213213213204	-0.0298343702977732\\
0.00727513227513232	-0.0349180581391377\\
0.00741813241813238	-0.0402374716607854\\
0.00756113256113267	-0.0457943140471757\\
0.00770413270413273	-0.0515901382251689\\
0.00784713284713279	-0.0576263458801611\\
0.00799013299013307	-0.063904186567858\\
0.00813313313313313	-0.0704247569223735\\
0.00831188331188337	-0.0789182304116562\\
0.00849063349063339	-0.0877939340153022\\
0.00866938366938363	-0.0970529926065349\\
0.00884813384813388	-0.10669615197543\\
0.00902688402688412	-0.116723778088057\\
0.00920563420563414	-0.127135856721364\\
0.00938438438438438	-0.137931993474002\\
0.00956313456313462	-0.149111414153031\\
0.00974188474188464	-0.160672965536294\\
0.00992063492063489	-0.172615116509569\\
0.0101351351351351	-0.187445376994064\\
0.0103496353496353	-0.202816926743072\\
0.0105641355641355	-0.218724987375758\\
0.0107786357786357	-0.235164016503418\\
0.0109931359931359	-0.252127715613804\\
0.0112076362076363	-0.269609039032255\\
0.0114221364221365	-0.287600203946805\\
0.0116366366366367	-0.306092701483135\\
0.0118868868868869	-0.328288567366981\\
0.012137137137137	-0.351138371521338\\
0.0123873873873874	-0.374624997260286\\
0.0126376376376376	-0.398730093499647\\
0.012887887887888	-0.423434110308489\\
0.0131738881738881	-0.45237402490255\\
0.0134598884598884	-0.482036411569066\\
0.0137458887458888	-0.512386737937476\\
0.0140676390676391	-0.547307927609062\\
0.0143893893893894	-0.582999699993631\\
0.0147111397111397	-0.619405450546256\\
0.0150686400686402	-0.66062196451064\\
0.0154618904618904	-0.706794060895048\\
0.0158908908908908	-0.758028036151901\\
0.0163556413556414	-0.814374358688323\\
0.0168918918918919	-0.880220025224613\\
0.0176426426426426	-0.973315034756377\\
0.0178213928213928	-0.995551932017773\\
0.0178571428571428	0.999999999837127\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.0000000002007\\
-0.0168203918203917	0.871505306748441\\
-0.0162483912483913	0.801464039133672\\
-0.0157836407836407	0.745345703523909\\
-0.0153546403546403	0.694360946716233\\
-0.0149613899613901	0.648448768069999\\
-0.0146038896038896	0.607493600632557\\
-0.0142821392821393	0.571342597590572\\
-0.013960388960389	0.535923247402051\\
-0.0136386386386387	0.501291295054145\\
-0.0133526383526383	0.471211448954495\\
-0.013066638066638	0.441831435622683\\
-0.0127806377806379	0.413185085083304\\
-0.0125303875303875	0.388746543689831\\
-0.0122801372801373	0.364914427468426\\
-0.0120298870298869	0.341707767347749\\
-0.0117796367796368	0.319144382376947\\
-0.0115293865293866	0.297240845186241\\
-0.0113148863148864	0.279003198132114\\
-0.011100386100386	0.261270462371807\\
-0.0108858858858858	0.244050786529745\\
-0.0106713856713856	0.227351588804028\\
-0.0104568854568854	0.211179546399181\\
-0.0102423852423852	0.19554058601395\\
-0.010027885027885	0.180439875397559\\
-0.00981338481338478	0.165881815986247\\
-0.00963463463463454	0.154167266421344\\
-0.00945588445588452	0.142833779397485\\
-0.00927713427713428	0.131882665776347\\
-0.00909838409838404	0.121314858346466\\
-0.00891963391963402	0.111130910898445\\
-0.00874088374088378	0.101330997674822\\
-0.00856213356213353	0.0919149131953088\\
-0.00838338338338329	0.0828820724572985\\
-0.00820463320463327	0.0742315115117829\\
-0.00802588302588303	0.0659618884138675\\
-0.00788288288288297	0.059619322890166\\
-0.00773988273988269	0.0535184120631538\\
-0.00759688259688263	0.0476579501878778\\
-0.00745388245388234	0.0420365793481372\\
-0.00731088231088228	0.0366527903147964\\
-0.00716788216788222	0.0315049235001816\\
-0.00702488202488194	0.0265911700073223\\
-0.00688188188188188	0.0219095727738949\\
-0.00673888173888182	0.0174580278098178\\
-0.00659588159588154	0.0132342855278802\\
-0.00645288145288148	0.00923595216649642\\
-0.00630988130988142	0.00546049130371151\\
-0.00616688116688113	0.00190522546146665\\
-0.00605963105963103	-0.000618410253694579\\
-0.00595238095238093	-0.00302100714746589\\
-0.00584513084513083	-0.00530384753885205\\
-0.00573788073788073	-0.00746825638306237\\
-0.00563063063063063	-0.0095156008000461\\
-0.00552338052338053	-0.0114472895880575\\
-0.00541613041613043	-0.0132647727222617\\
-0.00530888030888033	-0.0149695408388846\\
-0.00520163020163023	-0.0165631247046574\\
-0.00509438009438012	-0.018047094672146\\
-0.00498712998713002	-0.0194230601209009\\
-0.00487987987987992	-0.0206926688847566\\
-0.00477262977262982	-0.0218576066653728\\
-0.00466537966537972	-0.0229195964324354\\
-0.00459387959387958	-0.0235712637303145\\
-0.00452237952237944	-0.0241784879617533\\
-0.00445087945087952	-0.0247418064521676\\
-0.00437937937937938	-0.0252617634750942\\
-0.00430787930787924	-0.0257389101661287\\
-0.00423637923637932	-0.0261738044356723\\
-0.00416487916487918	-0.0265670108808029\\
-0.00409337909337903	-0.0269191006958371\\
-0.00402187902187912	-0.0272306515820768\\
-0.00395037895037897	-0.0275022476564084\\
-0.00387887887887883	-0.0277344793588625\\
-0.00380737880737891	-0.0279279433592683\\
-0.00377162877162873	-0.028010325610772\\
-0.00373587873587877	-0.0280832424628537\\
-0.00370012870012859	-0.0281467702091573\\
-0.00366437866437863	-0.0282009855148666\\
-0.00362862862862867	-0.0282459654135878\\
-0.00359287859287849	-0.0282817873043348\\
-0.00355712855712853	-0.0283085289485039\\
-0.00352137852137857	-0.0283262684667371\\
-0.00348562848562839	-0.0283350843358836\\
-0.00344987844987843	-0.0283350553858626\\
-0.00341412841412847	-0.028326260796586\\
-0.00337837837837829	-0.0283087800947592\\
-0.00334262834262833	-0.0282826931508107\\
-0.00330687830687837	-0.028248080175681\\
-0.00327112827112819	-0.0282050217176908\\
-0.00323537823537823	-0.0281535986593109\\
-0.00319962819962827	-0.0280938922139917\\
-0.00316387816387809	-0.0280259839229708\\
-0.00312812812812813	-0.0279499556519762\\
-0.00305662805662799	-0.0277738682364184\\
-0.00298512798512807	-0.0275662912607744\\
-0.00291362791362793	-0.0273278910026333\\
-0.00284212784212778	-0.0270593386182574\\
-0.00277062777062786	-0.026761310036441\\
-0.00269912769912772	-0.0264344858515673\\
-0.00262762762762758	-0.0260795512159648\\
-0.00255612755612766	-0.0256971957315149\\
-0.00248462748462752	-0.0252881133405396\\
-0.00237737737737742	-0.0246259051874587\\
-0.00227012727012732	-0.0239075069485928\\
-0.00216287716287722	-0.0231353122360429\\
-0.00205562705562712	-0.0223117338230445\\
-0.00194837694837702	-0.0214392027852031\\
-0.00184112684112692	-0.0205201676351614\\
-0.00169812669812663	-0.019226710610456\\
-0.00155512655512657	-0.0178608499030521\\
-0.00141212641212651	-0.0164285174937631\\
-0.00126912626912623	-0.0149356874648885\\
-0.00109037609037599	-0.0129937380131557\\
-0.000911625911625968	-0.010978475706269\\
-0.000697125697125767	-0.00848013399167469\\
-0.000446875446875383	-0.00548118518886653\\
-8.93750893751211e-05	-0.00110231863683485\\
0.000482625482625565	0.00591464460236324\\
0.000732875732875726	0.00890325885543164\\
0.000947375947375928	0.0113892717357615\\
0.00112612612612617	0.0133918248009757\\
0.00130487630487641	0.0153188633751518\\
0.00144787644787647	0.0167981885500075\\
0.00159087659087653	0.0182156235236\\
0.00173387673387682	0.0195652028665494\\
0.00187687687687688	0.0208410040552964\\
0.00198412698412698	0.0217459014712642\\
0.00209137709137708	0.0226035320075038\\
0.00219862719862718	0.023411452020722\\
0.00230587730587728	0.0241672355526081\\
0.00241312741312738	0.0248684751934831\\
0.00252037752037748	0.0255127829394233\\
0.00259187759187762	0.0259095224888597\\
0.00266337766337776	0.0262792098274462\\
0.00273487773487768	0.0266211528533715\\
0.00280637780637782	0.0269346638523655\\
0.00287787787787797	0.0272190596064896\\
0.00294937794937788	0.0274736615022837\\
0.00302087802087803	0.027697795638119\\
0.00309237809237817	0.0278907929308903\\
0.00316387816387809	0.0280519892218383\\
0.00319962819962827	0.0281204558143875\\
0.00323537823537823	0.0281807253816357\\
0.00327112827112819	0.0282327163353917\\
0.00330687830687837	0.02827634741478\\
0.00334262834262833	0.0283115376894978\\
0.00337837837837829	0.0283382065629756\\
0.00341412841412847	0.0283562737756009\\
0.00344987844987843	0.0283656594078718\\
0.00348562848562839	0.0283662838835548\\
0.00352137852137857	0.0283580679728412\\
0.00355712855712853	0.0283409327954951\\
0.00359287859287849	0.0283147998239566\\
0.00362862862862867	0.0282795908864399\\
0.00366437866437863	0.0282352281700504\\
0.00370012870012859	0.028181634223867\\
0.00373587873587877	0.0281187319619529\\
0.00377162877162873	0.0280464446664608\\
0.00380737880737891	0.0279646959906887\\
0.00384312884312887	0.0278734099619868\\
0.00391462891462901	0.0276619238441043\\
0.00398612898612893	0.0274113861283403\\
0.00405762905762908	0.0271212028070802\\
0.00412912912912922	0.0267907861435492\\
0.00420062920062914	0.0264195547648718\\
0.00427212927212928	0.0260069337540043\\
0.00434362934362942	0.0255523547407623\\
0.00441512941512934	0.025055255991796\\
0.00448662948662948	0.0245150824994151\\
0.00455812955812962	0.0239312860694896\\
0.00462962962962954	0.0233033254081698\\
0.00470112970112968	0.0226306662075899\\
0.00477262977262982	0.0219127812303757\\
0.00487987987987992	0.0207500197273904\\
0.00498712998713002	0.0194826070675169\\
0.00509438009438012	0.0181088558295326\\
0.00520163020163023	0.0166271164396048\\
0.00530888030888033	0.0150357777588723\\
0.00541613041613043	0.0133332676570415\\
0.00552338052338053	0.0115180535723105\\
0.00563063063063063	0.00958864305714946\\
0.00573788073788073	0.00754358430977109\\
0.00584513084513083	0.0053814666912011\\
0.00595238095238093	0.00310092122757322\\
0.00605963105963103	0.000700621097816878\\
0.00616688116688113	-0.0018207178939238\\
0.00627413127413123	-0.00446433686082992\\
0.00641713141713152	-0.00818143902835988\\
0.00656013156013158	-0.0121207687944733\\
0.00670313170313164	-0.0162849025318743\\
0.00684613184613192	-0.0206762743601436\\
0.00698913198913198	-0.0252971746043633\\
0.00713213213213204	-0.0301497483446811\\
0.00727513227513232	-0.0352359940576987\\
0.00741813241813238	-0.0405577623508213\\
0.00756113256113267	-0.0461167547900079\\
0.00770413270413273	-0.0519145228218281\\
0.00784713284713279	-0.057952466790649\\
0.00799013299013307	-0.0642318350513833\\
0.00813313313313313	-0.0707537231782565\\
0.00831188331188337	-0.0792485474655473\\
0.00849063349063339	-0.0881252711489704\\
0.00866938366938363	-0.0973850179702418\\
0.00884813384813388	-0.107028532937907\\
0.00902688402688412	-0.117056181587406\\
0.00920563420563414	-0.127467949616231\\
0.00938438438438438	-0.138263442894716\\
0.00956313456313462	-0.149441887852387\\
0.00974188474188464	-0.161002132239542\\
0.00992063492063489	-0.172942646263198\\
0.0101351351351351	-0.187770509243061\\
0.0103496353496353	-0.203139192314325\\
0.0105641355641355	-0.219043921345389\\
0.0107786357786357	-0.235479158900024\\
0.0109931359931359	-0.252438612113525\\
0.0112076362076363	-0.269915241644817\\
0.0114221364221365	-0.287901271691257\\
0.0116366366366367	-0.306388201052425\\
0.0118868868868869	-0.328577034223374\\
0.012137137137137	-0.351419241563162\\
0.0123873873873874	-0.374897721856799\\
0.0126376376376376	-0.398994140609975\\
0.012887887887888	-0.423688965564643\\
0.0131738881738881	-0.452617769401734\\
0.0134598884598884	-0.482268427507165\\
0.0137458887458888	-0.512606438683371\\
0.0140676390676391	-0.547513113349051\\
0.0143893893893894	-0.583189718490093\\
0.0147111397111397	-0.619579700484894\\
0.0150686400686402	-0.660778052983507\\
0.0154618904618904	-0.706929479549641\\
0.0158908908908908	-0.758140196881645\\
0.0163556413556414	-0.814460644502494\\
0.0168918918918919	-0.880275807845214\\
0.0176426426426426	-0.973327463968317\\
0.0178213928213928	-0.99555400244147\\
0.0178571428571428	1.0000000005715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	0.999999999849976\\
-0.0168203918203917	0.871494397172088\\
-0.0162483912483913	0.801449382247107\\
-0.0157836407836407	0.745329184350652\\
-0.0153546403546403	0.694343628386112\\
-0.0149613899613901	0.648431468377413\\
-0.0146038896038896	0.607476916936299\\
-0.0142821392821393	0.571326934263601\\
-0.013960388960389	0.535909023709809\\
-0.0136386386386387	0.501278906393287\\
-0.0133526383526383	0.471201002301244\\
-0.013066638066638	0.441823203041962\\
-0.0127806377806379	0.413179317696773\\
-0.0125303875303875	0.388743122038223\\
-0.0122801372801373	0.364913511546644\\
-0.0120298870298869	0.341709501215129\\
-0.0117796367796368	0.319148893682281\\
-0.0115293865293866	0.297248244750202\\
-0.0113148863148864	0.27901314853116\\
-0.011100386100386	0.26128302140224\\
-0.0108858858858858	0.244066000853338\\
-0.0106713856713856	0.227369493841908\\
-0.0104568854568854	0.211200166254155\\
-0.0102423852423852	0.195563933420573\\
-0.010027885027885	0.180465951700638\\
-0.00981338481338478	0.165910611147246\\
-0.00963463463463454	0.1541983114395\\
-0.00945588445588452	0.142867052883261\\
-0.00927713427713428	0.131918139845293\\
-0.00909838409838404	0.121352498671204\\
-0.00891963391963402	0.11117067677161\\
-0.00874088374088378	0.101372842082682\\
-0.00856213356213353	0.0919587829019006\\
-0.00838338338338329	0.0829279080992771\\
-0.00820463320463327	0.0742792477032952\\
-0.00802588302588303	0.0660114538614813\\
-0.00788288288288297	0.0596702965211497\\
-0.00773988273988269	0.0535707416471933\\
-0.00759688259688263	0.0477115806538511\\
-0.00745388245388234	0.0420914528453593\\
-0.00731088231088228	0.0367088462772305\\
-0.00716788216788222	0.0315620987136542\\
-0.00702488202488194	0.0266493986794611\\
-0.00688188188188188	0.0219687866070168\\
-0.00673888173888182	0.0175181560761459\\
-0.00659588159588154	0.0132952551478409\\
-0.00645288145288148	0.00929768778919149\\
-0.00630988130988142	0.00552291538995031\\
-0.00616688116688113	0.0019682583692\\
-0.00605963105963103	-0.000554974210520642\\
-0.00595238095238093	-0.00295721471999033\\
-0.00584513084513083	-0.00523974626629098\\
-0.00573788073788073	-0.00740389456339718\\
-0.00563063063063063	-0.00945102746006565\\
-0.00552338052338053	-0.0113825544530317\\
-0.00541613041613043	-0.0131999261851417\\
-0.00530888030888033	-0.0149046339291667\\
-0.00520163020163023	-0.01649820905675\\
-0.00509438009438012	-0.0179822224933486\\
-0.00498712998713002	-0.0193582841591564\\
-0.00487987987987992	-0.020628042395922\\
-0.00477262977262982	-0.021793183380161\\
-0.00466537966537972	-0.0228554305231081\\
-0.00459387959387958	-0.0235072997035026\\
-0.00452237952237944	-0.0241147501885504\\
-0.00445087945087952	-0.0246783194094171\\
-0.00437937937937938	-0.0251985517387168\\
-0.00430787930787924	-0.0256759984042523\\
-0.00423637923637932	-0.0261112174018556\\
-0.00416487916487918	-0.026504773407126\\
-0.00409337909337903	-0.0268572376860954\\
-0.00402187902187912	-0.0271691880048448\\
-0.00395037895037897	-0.0274412085380922\\
-0.00387887887887883	-0.0276738897768729\\
-0.00380737880737891	-0.0278678284349079\\
-0.00377162877162873	-0.0279504574475415\\
-0.00373587873587877	-0.0280236273544199\\
-0.00370012870012859	-0.0280874144527119\\
-0.00366437866437863	-0.0281418954106807\\
-0.00362862862862867	-0.0281871472645869\\
-0.00359287859287849	-0.0282232474156794\\
-0.00355712855712853	-0.028250273627096\\
-0.00352137852137857	-0.0282683040208502\\
-0.00348562848562839	-0.0282774170746749\\
-0.00344987844987843	-0.0282776916189353\\
-0.00341412841412847	-0.0282692068335515\\
-0.00337837837837829	-0.0282520422448365\\
-0.00334262834262833	-0.0282262777223368\\
-0.00330687830687837	-0.0281919934757167\\
-0.00327112827112819	-0.0281492700514934\\
-0.00323537823537823	-0.0280981883299878\\
-0.00319962819962827	-0.028038829522002\\
-0.00316387816387809	-0.02797127516572\\
-0.00312812812812813	-0.0278956071233709\\
-0.00305662805662799	-0.0277202590304884\\
-0.00298512798512807	-0.0275134464999343\\
-0.00291362791362793	-0.0272758357653105\\
-0.00284212784212778	-0.0270080979318534\\
-0.00277062777062786	-0.0267109088703137\\
-0.00269912769912772	-0.0263849491099382\\
-0.00262762762762758	-0.0260309037309321\\
-0.00255612755612766	-0.0256494622560244\\
-0.00248462748462752	-0.0252413185413509\\
-0.00237737737737742	-0.0245805644472092\\
-0.00227012727012732	-0.0238636752123988\\
-0.00216287716287722	-0.0230930440699442\\
-0.00205562705562712	-0.0222710833790336\\
-0.00194837694837702	-0.0214002237662854\\
-0.00184112684112692	-0.0204829132606861\\
-0.00169812669812663	-0.0191918376470968\\
-0.00155512655512657	-0.0178284507151931\\
-0.00141212641212651	-0.0163986830158613\\
-0.00126912626912623	-0.0149085070954367\\
-0.00109037609037599	-0.0129699984864933\\
-0.000911625911625968	-0.0109583107048707\\
-0.000697125697125767	-0.00846442968356409\\
-0.000446875446875383	-0.00547091248677467\\
-8.93750893751211e-05	-0.00110020788722487\\
0.000482625482625565	0.00590279798683113\\
0.000732875732875726	0.00888499484465433\\
0.000947375947375928	0.0113653731615913\\
0.00112612612612617	0.013363144066042\\
0.00130487630487641	0.0152853281482503\\
0.00144787644787647	0.0167607218440944\\
0.00159087659087653	0.0181741863132752\\
0.00173387673387682	0.0195197594586276\\
0.00187687687687688	0.0207915221469426\\
0.00198412698412698	0.0216933715595236\\
0.00209137709137708	0.022547939331913\\
0.00219862719862718	0.0233527833094447\\
0.00230587730587728	0.024105479037388\\
0.00241312741312738	0.0248036206238946\\
0.00252037752037748	0.0254448215962648\\
0.00259187759187762	0.0258394858812832\\
0.00266337766337776	0.0262070952266307\\
0.00273487773487768	0.0265469579931836\\
0.00280637780637782	0.0268583869315167\\
0.00287787787787797	0.027140699290501\\
0.00294937794937788	0.027393216925508\\
0.00302087802087803	0.0276152664055285\\
0.00309237809237817	0.0278061791197837\\
0.00316387816387809	0.0279652913834714\\
0.00319962819962827	0.0280327163176557\\
0.00323537823537823	0.0280919445427701\\
0.00327112827112819	0.02814289453024\\
0.00330687830687837	0.0281854850789625\\
0.00334262834262833	0.0282196353184523\\
0.00337837837837829	0.0282452647119995\\
0.00341412841412847	0.0282622930599346\\
0.00344987844987843	0.0282706405028004\\
0.00348562848562839	0.028270227524426\\
0.00352137852137857	0.0282609749551908\\
0.00355712855712853	0.0282428039750025\\
0.00359287859287849	0.0282156361166035\\
0.00362862862862867	0.0281793932684973\\
0.00366437866437863	0.0281339976781545\\
0.00370012870012859	0.0280793719550061\\
0.00373587873587877	0.0280154390736047\\
0.00377162877162873	0.0279421223765548\\
0.00380737880737891	0.0278593455776681\\
0.00384312884312887	0.0277670327648227\\
0.00391462891462901	0.0275534973377991\\
0.00398612898612893	0.0273009163958053\\
0.00405762905762908	0.0270086964162115\\
0.00412912912912922	0.0266762501473887\\
0.00420062920062914	0.0263029967016037\\
0.00427212927212928	0.025888361646941\\
0.00434362934362942	0.0254317770981263\\
0.00441512941512934	0.0249326818063644\\
0.00448662948662948	0.0243905212482067\\
0.00455812955812962	0.0238047477132095\\
0.00462962962962954	0.023174820390528\\
0.00470112970112968	0.0225002054546068\\
0.00477262977262982	0.0217803761495252\\
0.00487987987987992	0.020614720594484\\
0.00498712998713002	0.0193444422472104\\
0.00509438009438012	0.0179678552971183\\
0.00520163020163023	0.0164833117740635\\
0.00530888030888033	0.0148892021347704\\
0.00541613041613043	0.0131839558358673\\
0.00552338052338053	0.0113660418928785\\
0.00563063063063063	0.00943396942510843\\
0.00573788073788073	0.00738628818647302\\
0.00584513084513083	0.00522158908158388\\
0.00595238095238093	0.00293850466738177\\
0.00605963105963103	0.000535709639851945\\
0.00616688116688113	-0.00198807869418172\\
0.00627413127413123	-0.00463409996050768\\
0.00641713141713152	-0.00835432947533077\\
0.00656013156013158	-0.0122966969021461\\
0.00670313170313164	-0.0164637752290431\\
0.00684613184613192	-0.0208579952505186\\
0.00698913198913198	-0.0254816440292491\\
0.00713213213213204	-0.0303368634488064\\
0.00727513227513232	-0.035425648857915\\
0.00741813241813238	-0.0407498478080353\\
0.00756113256113267	-0.0463111588838225\\
0.00770413270413273	-0.0521111306281539\\
0.00784713284713279	-0.0581511605622802\\
0.00799013299013307	-0.0644324943009122\\
0.00813313313313313	-0.0709562247641637\\
0.00831188331188337	-0.0794531749039593\\
0.00849063349063339	-0.0883318232182537\\
0.00866938366938363	-0.0975932888677982\\
0.00884813384813388	-0.107238312517009\\
0.00902688402688412	-0.117267255600937\\
0.00920563420563414	-0.12768009996705\\
0.00938438438438438	-0.138476447892122\\
0.00956313456313462	-0.149655522474874\\
0.00974188474188464	-0.161216168402768\\
0.00992063492063489	-0.173156853093517\\
0.0101351351351351	-0.18798461260503\\
0.0103496353496353	-0.203352852348413\\
0.0105641355641355	-0.219256794988456\\
0.0107786357786357	-0.235690900491366\\
0.0109931359931359	-0.25264887400915\\
0.0112076362076363	-0.270123674838626\\
0.0114221364221365	-0.288107526442092\\
0.0116366366366367	-0.306591927515717\\
0.0118868868868869	-0.328777369598138\\
0.012137137137137	-0.351615712363217\\
0.0123873873873874	-0.375089857720333\\
0.0126376376376376	-0.399181475481712\\
0.012887887887888	-0.423871038874297\\
0.0131738881738881	-0.452793274126387\\
0.0134598884598884	-0.482436782611934\\
0.0137458887458888	-0.512767076883089\\
0.0140676390676391	-0.547664411537973\\
0.0143893893893894	-0.583331003756892\\
0.0147111397111397	-0.619710328026936\\
0.0150686400686402	-0.660896120103706\\
0.0154618904618904	-0.707032910510712\\
0.0158908908908908	-0.758226758838887\\
0.0163556413556414	-0.814527976586426\\
0.0168918918918919	-0.880319883632143\\
0.0176426426426426	-0.973337453761616\\
0.0178213928213928	-0.9955556739334\\
0.0178571428571428	1.0000000002007\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000011543\\
-0.0168203918203917	0.871400480280983\\
-0.0162483912483913	0.801305771166734\\
-0.0157836407836407	0.745146820359866\\
-0.0153546403546403	0.694127053184407\\
-0.0149613899613901	0.648185035226314\\
-0.0146038896038896	0.607204719198956\\
-0.0142821392821393	0.571032762007301\\
-0.013960388960389	0.535594100749988\\
-0.0136386386386387	0.500944522105041\\
-0.0133526383526383	0.470850449825138\\
-0.013066638066638	0.441457586142308\\
-0.0127806377806379	0.412799774027051\\
-0.0125303875303875	0.388352349275821\\
-0.0122801372801373	0.364512421136539\\
-0.0120298870298869	0.341299019681722\\
-0.0117796367796368	0.318729960210752\\
-0.0115293865293866	0.296821808757409\\
-0.0113148863148864	0.278581043441759\\
-0.011100386100386	0.26084595400653\\
-0.0108858858858858	0.243624680124291\\
-0.0106713856713856	0.226924629634376\\
-0.0104568854568854	0.210752468013257\\
-0.0102423852423852	0.195114108902301\\
-0.010027885027885	0.1800147057058\\
-0.00981338481338478	0.165458644272793\\
-0.00963463463463454	0.153746275126308\\
-0.00945588445588452	0.142415426117658\\
-0.00927713427713428	0.131467397252814\\
-0.00909838409838404	0.120903109952955\\
-0.00891963391963402	0.110723106151259\\
-0.00874088374088378	0.100927547765003\\
-0.00856213356213353	0.0915162165434877\\
-0.00838338338338329	0.0824885142916458\\
-0.00820463320463327	0.0738434634697394\\
-0.00802588302588303	0.065579708167675\\
-0.00788288288288297	0.0592420847960347\\
-0.00773988273988269	0.0531463283955813\\
-0.00759688259688263	0.0472912256160534\\
-0.00745388245388234	0.0416754108190165\\
-0.00731088231088228	0.0362973669447875\\
-0.00716788216788222	0.0311554264750793\\
-0.00702488202488194	0.0262477724905334\\
-0.00688188188188188	0.0215724398232666\\
-0.00673888173888182	0.017127316303023\\
-0.00659588159588154	0.0129101440958423\\
-0.00645288145288148	0.00891852113599167\\
-0.00630988130988142	0.00514990264789184\\
-0.00616688116688113	0.00160160275933441\\
-0.00605963105963103	-0.000916732460008118\\
-0.00595238095238093	-0.00331396764836511\\
-0.00584513084513083	-0.00559138869434261\\
-0.00573788073788073	-0.00775032412624355\\
-0.00563063063063063	-0.00979214463879008\\
-0.00552338052338053	-0.0117182626043617\\
-0.00541613041613043	-0.013530131569998\\
-0.00530888030888033	-0.015229245739347\\
-0.00520163020163023	-0.0168171394401442\\
-0.00509438009438012	-0.0182953865778883\\
-0.00498712998713002	-0.0196656000746629\\
-0.00487987987987992	-0.0209294312948061\\
-0.00477262977262982	-0.0220885694565836\\
-0.00470112970112968	-0.0228040164842065\\
-0.00462962962962954	-0.0234742204485408\\
-0.00455812955812962	-0.0240997091229322\\
-0.00448662948662948	-0.024681017352016\\
-0.00441512941512934	-0.0252186869668896\\
-0.00434362934362942	-0.0257132666994302\\
-0.00427212927212928	-0.0261653120953631\\
-0.00420062920062914	-0.0265753854264212\\
-0.00412912912912922	-0.0269440556011753\\
-0.00405762905762908	-0.0272718980750282\\
-0.00398612898612893	-0.0275594947592128\\
-0.00391462891462901	-0.0278074339286052\\
-0.00384312884312887	-0.0280163101285471\\
-0.00380737880737891	-0.0281062871018352\\
-0.00377162877162873	-0.0281867240807974\\
-0.00373587873587877	-0.0282576971051074\\
-0.00370012870012859	-0.0283192825885046\\
-0.00366437866437863	-0.0283715573158545\\
-0.00362862862862867	-0.0284145984400246\\
-0.00359287859287849	-0.0284484834788119\\
-0.00355712855712853	-0.028473290311936\\
-0.00352137852137857	-0.0284890971780305\\
-0.00348562848562839	-0.0284959826713098\\
-0.00344987844987843	-0.0284940257386987\\
-0.00341412841412847	-0.0284833056765526\\
-0.00337837837837829	-0.0284639021276698\\
-0.00334262834262833	-0.0284358950779369\\
-0.00330687830687837	-0.0283993648533798\\
-0.00327112827112819	-0.0283543921168423\\
-0.00323537823537823	-0.0283010578648302\\
-0.00319962819962827	-0.0282394434242803\\
-0.00316387816387809	-0.0281696304494585\\
-0.00312812812812813	-0.0280917009185209\\
-0.00305662805662799	-0.027911821702048\\
-0.00298512798512807	-0.0277004679573412\\
-0.00291362791362793	-0.0274583068422867\\
-0.00284212784212778	-0.0271860103843908\\
-0.00277062777062786	-0.0268842553746191\\
-0.00269912769912772	-0.0265537232601734\\
-0.00262762762762758	-0.0261951000366081\\
-0.00255612755612766	-0.0258090761393344\\
-0.00248462748462752	-0.0253963463343991\\
-0.00237737737737742	-0.0247287082101399\\
-0.00227012727012732	-0.0240049317782953\\
-0.00216287716287722	-0.0232274133005799\\
-0.00205562705562712	-0.0223985681455054\\
-0.00194837694837702	-0.0215208299285667\\
-0.00184112684112692	-0.02059664964566\\
-0.00169812669812663	-0.0192964331439678\\
-0.00155512655512657	-0.0179239331554686\\
-0.00141212641212651	-0.0164850870570035\\
-0.00126912626912623	-0.0149858741324105\\
-0.00109037609037599	-0.0130361375921793\\
-0.000911625911625968	-0.0110133096910334\\
-0.000697125697125767	-0.00850619402199748\\
-0.000446875446875383	-0.00549744705520072\\
-8.93750893751211e-05	-0.00110544051401651\\
0.000482625482625565	0.00593033119517106\\
0.000732875732875726	0.008926279045681\\
0.000947375947375928	0.01141813145406\\
0.00112612612612617	0.0134252316914882\\
0.00130487630487641	0.0153565245437952\\
0.00144787644787647	0.0168390408706827\\
0.00159087659087653	0.0182594774476057\\
0.00173387673387682	0.0196118682918045\\
0.00187687687687688	0.0208902905551696\\
0.00198412698412698	0.0217970287428546\\
0.00209137709137708	0.0226563929194663\\
0.00219862719862718	0.023465939555815\\
0.00230587730587728	0.0242232428785436\\
0.00241312741312738	0.0249258957333409\\
0.00252037752037748	0.0255715104417109\\
0.00259187759187762	0.0259690624629436\\
0.00266337766337776	0.026339515358546\\
0.00273487773487768	0.0266821771742838\\
0.00280637780637782	0.0269963603568923\\
0.00287787787787797	0.0272813818628352\\
0.00294937794937788	0.0275365632664124\\
0.00302087802087803	0.0277612308668218\\
0.00309237809237817	0.027954715795024\\
0.00316387816387809	0.0281163541192102\\
0.00319962819962827	0.0281850247020672\\
0.00323537823537823	0.0282454869500697\\
0.00327112827112819	0.0282976593069904\\
0.00330687830687837	0.028341460544784\\
0.00334262834262833	0.028376809766723\\
0.00337837837837829	0.0284036264105805\\
0.00341412841412847	0.0284218302519066\\
0.00344987844987843	0.0284313414071429\\
0.00348562848562839	0.0284320803367442\\
0.00352137852137857	0.0284239678483784\\
0.00355712855712853	0.0284069251001053\\
0.00359287859287849	0.0283808736033457\\
0.00362862862862867	0.0283457352261178\\
0.00366437866437863	0.0283014321960378\\
0.00370012870012859	0.0282478871035141\\
0.00373587873587877	0.0281850229046254\\
0.00377162877162873	0.02811276292436\\
0.00380737880737891	0.0280310308595284\\
0.00384312884312887	0.027939750781758\\
0.00391462891462901	0.0277282447665417\\
0.00398612898612893	0.0274776450630674\\
0.00405762905762908	0.0271873580442104\\
0.00412912912912922	0.0268567963650119\\
0.00420062920062914	0.0264853790559196\\
0.00427212927212928	0.0260725316140877\\
0.00434362934362942	0.0256176860947728\\
0.00441512941512934	0.0251202812008953\\
0.00448662948662948	0.0245797623717208\\
0.00455812955812962	0.023995581870738\\
0.00462962962962954	0.0233671988720552\\
0.00470112970112968	0.0226940795461661\\
0.00477262977262982	0.0219756971439893\\
0.00487987987987992	0.0208121206596796\\
0.00498712998713002	0.0195438119412163\\
0.00509438009438012	0.0181690853389274\\
0.00520163020163023	0.016686293097657\\
0.00530888030888033	0.015093825943139\\
0.00541613041613043	0.0133901136541363\\
0.00552338052338053	0.0115736256210575\\
0.00563063063063063	0.00964287139055231\\
0.00573788073788073	0.00759640119548921\\
0.00584513084513083	0.0054328064704483\\
0.00595238095238093	0.00315072035305919\\
0.00605963105963103	0.000748818169839183\\
0.00616688116688113	-0.0017741820926771\\
0.00627413127413123	-0.00441951933184082\\
0.00641713141713152	-0.00813899730873957\\
0.00656013156013158	-0.0120807948097714\\
0.00670313170313164	-0.0162474827067689\\
0.00684613184613192	-0.0206414895351461\\
0.00698913198913198	-0.0252650999591701\\
0.00713213213213204	-0.030120453327712\\
0.00727513227513232	-0.0352095423225658\\
0.00741813241813238	-0.0405342116991165\\
0.00756113256113267	-0.0460961571209169\\
0.00770413270413273	-0.0518969240884404\\
0.00784713284713279	-0.057937906962948\\
0.00799013299013307	-0.0642203480858938\\
0.00813313313313313	-0.070745336994618\\
0.00831188331188337	-0.0792440672977439\\
0.00849063349063339	-0.0881247193178127\\
0.00866938366938363	-0.0973884049487863\\
0.00884813384813388	-0.107035857367956\\
0.00902688402688412	-0.117067430316385\\
0.00920563420563414	-0.127483097754433\\
0.00938438438438438	-0.13828245389274\\
0.00956313456313462	-0.149464713598261\\
0.00974188474188464	-0.161028713175775\\
0.00992063492063489	-0.172972911523423\\
0.0101351351351351	-0.187805086456643\\
0.0103496353496353	-0.203177944444767\\
0.0105641355641355	-0.219086692827009\\
0.0107786357786357	-0.235525776091448\\
0.0109931359931359	-0.252488883794785\\
0.0112076362076363	-0.269968959557531\\
0.0114221364221365	-0.287958211119959\\
0.0116366366366367	-0.306448121445708\\
0.0118868868868869	-0.328640108170486\\
0.012137137137137	-0.351485098123662\\
0.0123873873873874	-0.374965968560825\\
0.0126376376376376	-0.399064364895676\\
0.012887887887888	-0.423760736282639\\
0.0131738881738881	-0.452690757772257\\
0.0134598884598884	-0.482342025413914\\
0.0137458887458888	-0.512680018075369\\
0.0140676390676391	-0.547585900176323\\
0.0143893893893894	-0.583260876907087\\
0.0147111397111397	-0.619648380055956\\
0.0150686400686402	-0.660842969451247\\
0.0154618904618904	-0.706989024042727\\
0.0158908908908908	-0.758192413016683\\
0.0163556413556414	-0.814503216623068\\
0.0168918918918919	-0.880305110931193\\
0.0176426426426426	-0.973334545012846\\
0.0178213928213928	-0.995555204668864\\
0.0178571428571428	0.999999999849968\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000000049977\\
-0.0168203918203917	0.871440022376913\\
-0.0162483912483913	0.801359233330472\\
-0.0157836407836407	0.745207407859913\\
-0.0153546403546403	0.694190937108502\\
-0.0149613899613901	0.648249250780901\\
-0.0146038896038896	0.607267087276677\\
-0.0142821392821393	0.57109179578566\\
-0.013960388960389	0.53564829821793\\
-0.0136386386386387	0.500992470355203\\
-0.0133526383526383	0.470891736425653\\
-0.013066638066638	0.441491247082331\\
-0.0127806377806379	0.412824924774575\\
-0.0125303875303875	0.388369393726423\\
-0.0122801372801373	0.364520804532737\\
-0.0120298870298869	0.34129824758692\\
-0.0117796367796368	0.318719600125783\\
-0.0115293865293866	0.296801491457667\\
-0.0113148863148864	0.2785519462554\\
-0.011100386100386	0.260807893896393\\
-0.0108858858858858	0.243577515322865\\
-0.0106713856713856	0.226868259807631\\
-0.0104568854568854	0.210686834298581\\
-0.0102423852423852	0.195039193821394\\
-0.010027885027885	0.1799305329554\\
-0.00981338481338478	0.165365278394723\\
-0.00963463463463454	0.153645326772536\\
-0.00945588445588452	0.142306991257909\\
-0.00927713427713428	0.131351594625364\\
-0.00909838409838404	0.120780080703985\\
-0.00891963391963402	0.110593013431947\\
-0.00874088374088378	0.100790576286513\\
-0.00856213356213353	0.09137257209168\\
-0.00838338338338329	0.0823384232028792\\
-0.00820463320463327	0.0736871720692287\\
-0.00802588302588303	0.0654174821715656\\
-0.00788288288288297	0.0590753150666734\\
-0.00773988273988269	0.0529752063083357\\
-0.00759688259688263	0.0471159515620576\\
-0.00745388245388234	0.0414961939122724\\
-0.00731088231088228	0.0361144247195684\\
-0.00716788216788222	0.0309689845739223\\
-0.00702488202488194	0.0260580643442452\\
-0.00688188188188188	0.0213797063222425\\
-0.00673888173888182	0.0169318054606429\\
-0.00659588159588154	0.0127121107054307\\
-0.00645288145288148	0.00871822641968412\\
-0.00630988130988142	0.00494761390023579\\
-0.00616688116688113	0.00139759298432929\\
-0.00605963105963103	-0.00112185061947434\\
-0.00595238095238093	-0.00352003549947555\\
-0.00584513084513083	-0.00579824554765063\\
-0.00573788073788073	-0.00795780741584595\\
-0.00563063063063063	-0.0100000900430668\\
-0.00552338052338053	-0.0119265041683676\\
-0.00541613041613043	-0.0137385018277347\\
-0.00530888030888033	-0.0154375758370198\\
-0.00520163020163023	-0.0170252592602673\\
-0.00509438009438012	-0.0185031248634095\\
-0.00498712998713002	-0.0198727845538249\\
-0.00487987987987992	-0.0211358888062321\\
-0.00477262977262982	-0.0222941260745022\\
-0.00470112970112968	-0.0230088755604179\\
-0.00462962962962954	-0.0236783042377495\\
-0.00455812955812962	-0.0243029397465577\\
-0.00448662948662948	-0.0248833168225659\\
-0.00441512941512934	-0.0254199772131054\\
-0.00434362934362942	-0.0259134695906962\\
-0.00427212927212928	-0.0263643494668249\\
-0.00420062920062914	-0.0267731791032848\\
-0.00412912912912922	-0.0271405274235679\\
-0.00405762905762908	-0.0274669699226737\\
-0.00398612898612893	-0.0277530885757791\\
-0.00391462891462901	-0.0279994717464249\\
-0.00384312884312887	-0.028206714092716\\
-0.00380737880737891	-0.0282958449856847\\
-0.00377162877162873	-0.0283754164738992\\
-0.00373587873587877	-0.0284455046181227\\
-0.00370012870012859	-0.0285061858545463\\
-0.00366437866437863	-0.0285575369919531\\
-0.00362862862862867	-0.0285996352087672\\
-0.00359287859287849	-0.0286325580496503\\
-0.00355712855712853	-0.0286563834229343\\
-0.00352137852137857	-0.0286711895970804\\
-0.00348562848562839	-0.0286770551978337\\
-0.00344987844987843	-0.0286740592050012\\
-0.00341412841412847	-0.0286622809494759\\
-0.00337837837837829	-0.0286418001099176\\
-0.00334262834262833	-0.0286126967095848\\
-0.00330687830687837	-0.0285750511133338\\
-0.00327112827112819	-0.0285289440244194\\
-0.00323537823537823	-0.0284744564810511\\
-0.00319962819962827	-0.0284116698534562\\
-0.00316387816387809	-0.0283406658406506\\
-0.00309237809237817	-0.0281743340788942\\
-0.00302087802087803	-0.0279761212379703\\
-0.00294937794937788	-0.0277466924107677\\
-0.00287787787787797	-0.0274867176356801\\
-0.00280637780637782	-0.0271968717903632\\
-0.00273487773487768	-0.0268778344849976\\
-0.00266337766337776	-0.0265302899544384\\
-0.00259187759187762	-0.0261549269498209\\
-0.00252037752037748	-0.0257524386296912\\
-0.00241312741312738	-0.0250993730157096\\
-0.00230587730587728	-0.0243892171594038\\
-0.00219862719862718	-0.0236243628718495\\
-0.00209137709137708	-0.0228072214622577\\
-0.00198412698412698	-0.0219402228785739\\
-0.00187687687687688	-0.021025814841426\\
-0.00173387673387682	-0.019737118249781\\
-0.00159087659087653	-0.0183744075440357\\
-0.00144787644787647	-0.0169436155936098\\
-0.00130487630487641	-0.0154507184138217\\
-0.00112612612612617	-0.0135064289473992\\
-0.000947375947375928	-0.0114863275221908\\
-0.000732875732875726	-0.00897889509652083\\
-0.000482625482625565	-0.00596484237684947\\
-0.000160875160875262	-0.00200009273179358\\
0.000518375518375525	0.00640065363604103\\
0.000768625768625686	0.0094034936752192\\
0.000983125983125888	0.0118977681744243\\
0.00116187616187613	0.0139044172573464\\
0.00134062634062637	0.0158330068814843\\
0.00148362648362643	0.0173117361262758\\
0.00162662662662671	0.0187269401992787\\
0.00176962676962678	0.020072652735257\\
0.00191262691262684	0.0213429513844268\\
0.00201987701987694	0.0222426491784755\\
0.00212712712712704	0.0230941616489493\\
0.00223437723437714	0.0238950464607015\\
0.00234162734162724	0.0246428793173636\\
0.00244887744887734	0.0253352548250938\\
0.00255612755612766	0.0259697873497555\\
0.00262762762762758	0.0263595052553198\\
0.00269912769912772	0.0267217681194376\\
0.00277062777062786	0.0270558848043203\\
0.00284212784212778	0.027361168629406\\
0.00291362791362793	0.0276369374801384\\
0.00298512798512807	0.0278825139158885\\
0.00305662805662799	0.0280972252773573\\
0.00312812812812813	0.0282804037929874\\
0.00319962819962827	0.0284313866847283\\
0.00323537823537823	0.0284945990447458\\
0.00327112827112819	0.0285495162730112\\
0.00330687830687837	0.0285960569732311\\
0.00334262834262833	0.0286341400809083\\
0.00337837837837829	0.0286636848662114\\
0.00341412841412847	0.0286846109373891\\
0.00344987844987843	0.0286968382439794\\
0.00348562848562839	0.0287002870798645\\
0.00352137852137857	0.0286948780864011\\
0.00355712855712853	0.0286805322557011\\
0.00359287859287849	0.0286571709336854\\
0.00362862862862867	0.0286247158231259\\
0.00366437866437863	0.0285830889868988\\
0.00370012870012859	0.0285322128508809\\
0.00373587873587877	0.0284720102072766\\
0.00377162877162873	0.0284024042173598\\
0.00380737880737891	0.0283233184148459\\
0.00384312884312887	0.0282346767085877\\
0.00391462891462901	0.028028423115116\\
0.00398612898612893	0.0277830423285408\\
0.00405762905762908	0.0274979394362342\\
0.00412912912912922	0.0271725258159654\\
0.00420062920062914	0.0268062192288041\\
0.00427212927212928	0.0263984439113067\\
0.00434362934362942	0.0259486306669172\\
0.00441512941512934	0.0254562169557397\\
0.00448662948662948	0.0249206469838519\\
0.00455812955812962	0.0243413717913192\\
0.00462962962962954	0.0237178493387435\\
0.00470112970112968	0.0230495445935359\\
0.00477262977262982	0.0223359296143462\\
0.00487987987987992	0.021179413262157\\
0.00498712998713002	0.0199180519753366\\
0.00509438009438012	0.018550156223252\\
0.00520163020163023	0.0170740744310225\\
0.00530888030888033	0.0154881935676709\\
0.00541613041613043	0.0137909397203482\\
0.00552338052338053	0.0119807786551909\\
0.00563063063063063	0.0100562163632913\\
0.00573788073788073	0.00801579959299548\\
0.00584513084513083	0.00585811636720313\\
0.00595238095238093	0.00358179648622459\\
0.00605963105963103	0.00118551201555706\\
0.00616688116688113	-0.00133202224114037\\
0.00627413127413123	-0.00397204828483044\\
0.00641713141713152	-0.00768469069548439\\
0.00656013156013158	-0.0116199401463304\\
0.00670313170313164	-0.0157803741760887\\
0.00684613184613192	-0.020168427713553\\
0.00698913198913198	-0.0247863915368909\\
0.00713213213213204	-0.0296364108246614\\
0.00727513227513232	-0.0347204837987503\\
0.00741813241813238	-0.0400404604602838\\
0.00756113256113267	-0.0455980414200083\\
0.00770413270413273	-0.0513947768227374\\
0.00784713284713279	-0.0574320653677629\\
0.00799013299013307	-0.0637111534244512\\
0.00813313313313313	-0.0702331342450391\\
0.00831188331188337	-0.0787285947112395\\
0.00849063349063339	-0.0876065271487503\\
0.00866938366938363	-0.0968680486062219\\
0.00884813384813388	-0.106513896626639\\
0.00902688402688412	-0.116544428523829\\
0.00920563420563414	-0.126959621035006\\
0.00938438438438438	-0.137759070350402\\
0.00956313456313462	-0.14894199251884\\
0.00974188474188464	-0.160507224230036\\
0.00992063492063489	-0.172453223971979\\
0.0101351351351351	-0.187288310255342\\
0.0103496353496353	-0.202664893985676\\
0.0105641355641355	-0.21857817731249\\
0.0107786357786357	-0.235022597933583\\
0.0109931359931359	-0.251991837035674\\
0.0112076362076363	-0.269478828313573\\
0.0114221364221365	-0.287475768053508\\
0.0116366366366367	-0.30597412626711\\
0.0118868868868869	-0.328176909736976\\
0.012137137137137	-0.35103368545865\\
0.0123873873873874	-0.37452730278104\\
0.0126376376376376	-0.398639376741659\\
0.012887887887888	-0.42335032374666\\
0.0131738881738881	-0.452298057649434\\
0.0134598884598884	-0.481968109077492\\
0.0137458887458888	-0.512325897734485\\
0.0140676390676391	-0.547255182442489\\
0.0143893893893894	-0.582954670515029\\
0.0147111397111397	-0.619367696130718\\
0.0150686400686402	-0.660591706212027\\
0.0154618904618904	-0.706771248662098\\
0.0158908908908908	-0.758012288602133\\
0.0163556413556414	-0.814364901199968\\
0.0168918918918919	-0.880215921295221\\
0.0176426426426426	-0.97331475811026\\
0.0178213928213928	-0.995551911304734\\
0.0178571428571428	1.00000000011542\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.0178571428571428	1.00000074795616\\
-0.0171778921778922	0.912935490087774\\
-0.0166416416416417	0.845072595765718\\
-0.0161768911768911	0.787122539818183\\
-0.0157478907478907	0.734508947315655\\
-0.0153546403546403	0.687144205657316\\
-0.01499713999714	0.644894079086134\\
-0.0146753896753897	0.607593007908562\\
-0.0143536393536394	0.571033872819465\\
-0.0140318890318891	0.535268717671215\\
-0.0137458887458888	0.504184456780373\\
-0.0134598884598884	0.473800639778533\\
-0.0131738881738881	0.444149363434682\\
-0.012887887887888	0.415261136257233\\
-0.0126376376376376	0.390632587809566\\
-0.0123873873873874	0.366628572750423\\
-0.012137137137137	0.343266244518004\\
-0.0118868868868869	0.320561652763085\\
-0.0116366366366367	0.298529708274168\\
-0.0114221364221365	0.280191003514601\\
-0.0112076362076363	0.26236455208015\\
-0.0109931359931359	0.245057641611844\\
-0.0107786357786357	0.228276885089674\\
-0.0105641355641355	0.212028209486053\\
-0.0103496353496353	0.196316845385251\\
-0.0101351351351351	0.181147317591782\\
-0.00992063492063489	0.16652343674165\\
-0.00974188474188464	0.154755933474558\\
-0.00956313456313462	0.143370911565194\\
-0.00938438438438438	0.132369419591961\\
-0.00920563420563414	0.121752151108629\\
-0.00902688402688412	0.111519443186628\\
-0.00884813384813388	0.101671275313538\\
-0.00866938366938363	0.0922072686507431\\
-0.00849063349063339	0.083126685650071\\
-0.00831188331188337	0.0744284300313129\\
-0.00813313313313313	0.066111047121755\\
-0.00799013299013307	0.0597301632280614\\
-0.00784713284713279	0.0535907924739005\\
-0.00770413270413273	0.0476916969003687\\
-0.00756113256113267	0.042031493466907\\
-0.00741813241813238	0.0366086546936326\\
-0.00727513227513232	0.0314215093990755\\
-0.00713213213213204	0.0264682435293326\\
-0.00698913198913198	0.0217469010823106\\
-0.00684613184613192	0.0172553851225501\\
-0.00670313170313164	0.0129914588895115\\
-0.00656013156013158	0.00895274699694748\\
-0.00641713141713152	0.00513673672192905\\
-0.00627413127413123	0.00154077938501662\\
-0.00616688116688113	-0.00101344811310033\\
-0.00605963105963103	-0.00344668193250164\\
-0.00595238095238093	-0.00576018704152781\\
-0.00584513084513083	-0.0079552696798646\\
-0.00573788073788073	-0.0100332769402387\\
-0.00563063063063063	-0.0119955963351437\\
-0.00552338052338053	-0.0138436553481029\\
-0.00541613041613043	-0.0155789209707111\\
-0.00530888030888033	-0.0172028992243296\\
-0.00520163020163023	-0.0187171346678991\\
-0.00509438009438012	-0.020123209891002\\
-0.00498712998713002	-0.0214227449927877\\
-0.00487987987987992	-0.0226173970473988\\
-0.00477262977262982	-0.0237088595548087\\
-0.00470112970112968	-0.0243800262482861\\
-0.00462962962962954	-0.0250066199419963\\
-0.00455812955812962	-0.0255891686705316\\
-0.00448662948662948	-0.0261282072835527\\
-0.00441512941512934	-0.0266242773661847\\
-0.00434362934362942	-0.027077927158158\\
-0.00427212927212928	-0.0274897114724963\\
-0.00420062920062914	-0.0278601916120247\\
-0.00412912912912922	-0.0281899352857817\\
-0.00405762905762908	-0.0284795165240284\\
-0.00398612898612893	-0.0287295155918774\\
-0.00391462891462901	-0.0289405189024032\\
-0.00387887887887883	-0.0290315820620626\\
-0.00384312884312887	-0.0291131189282408\\
-0.00380737880737891	-0.0291852044921384\\
-0.00377162877162873	-0.0292479141126685\\
-0.00373587873587877	-0.0293013235131581\\
-0.00370012870012859	-0.0293455087791086\\
-0.00366437866437863	-0.029380546354677\\
-0.00362862862862867	-0.0294065130402115\\
-0.00359287859287849	-0.0294234859893416\\
-0.00355712855712853	-0.0294315427057172\\
-0.00352137852137857	-0.0294307610403943\\
-0.00348562848562839	-0.0294212191888872\\
-0.00344987844987843	-0.0294029956880844\\
-0.00341412841412847	-0.0293761694131847\\
-0.00337837837837829	-0.0293408195749991\\
-0.00334262834262833	-0.0292970257166925\\
-0.00330687830687837	-0.029244867710837\\
-0.00327112827112819	-0.0291844257564418\\
-0.00323537823537823	-0.0291157803758448\\
-0.00319962819962827	-0.0290390124116333\\
-0.00312812812812813	-0.0288614336858648\\
-0.00305662805662799	-0.0286523426086596\\
-0.00298512798512807	-0.0284123971361245\\
-0.00291362791362793	-0.0281422600505077\\
-0.00284212784212778	-0.0278425988592601\\
-0.00277062777062786	-0.0275140856932363\\
-0.00269912769912772	-0.0271573972039061\\
-0.00262762762762758	-0.0267732144600725\\
-0.00255612755612766	-0.0263622228434697\\
-0.00244887744887734	-0.0256969783848826\\
-0.00234162734162724	-0.0249753110630564\\
-0.00223437723437714	-0.0241995853985333\\
-0.00212712712712704	-0.0233721850548425\\
-0.00201987701987694	-0.022495512013837\\
-0.00191262691262684	-0.0215719857448824\\
-0.00176962676962678	-0.0202719474554065\\
-0.00162662662662671	-0.0188987650552339\\
-0.00148362648362643	-0.0174583027205542\\
-0.00134062634062637	-0.0159564673632018\\
-0.00116187616187613	-0.0140019291277744\\
-0.000983125983125888	-0.0119724787927677\\
-0.000768625768625686	-0.00945482435125422\\
-0.000518375518375525	-0.00642992482177052\\
-0.000196625196625222	-0.00245237053532255\\
0.000482625482625565	0.00597444034912753\\
0.000732875732875726	0.00898762571750544\\
0.000947375947375928	0.0114914883781136\\
0.00112612612612617	0.0135067877561856\\
0.00130487630487641	0.0154447462594349\\
0.00144787644787647	0.0169315600645428\\
0.00159087659087653	0.0183554301685753\\
0.00173387673387682	0.0197104414903799\\
0.00187687687687688	0.0209907212085074\\
0.00198412698412698	0.0218983813274551\\
0.00209137709137708	0.0227582862330129\\
0.00219862719862718	0.023568012436314\\
0.00230587730587728	0.0243251538763427\\
0.00241312741312738	0.0250273227738456\\
0.00252037752037748	0.0256721504788511\\
0.00259187759187762	0.0260690187088155\\
0.00266337766337776	0.0264386668765637\\
0.00273487773487768	0.0267804083989438\\
0.00280637780637782	0.0270935610202134\\
0.00287787787787797	0.0273774469196022\\
0.00294937794937788	0.0276313928189402\\
0.00302087802087803	0.0278547300886578\\
0.00309237809237817	0.0280467948540437\\
0.00316387816387809	0.0282069280997157\\
0.00319962819962827	0.0282748158149664\\
0.00323537823537823	0.0283344757744792\\
0.00327112827112819	0.0283858270145587\\
0.00330687830687837	0.0284287888945036\\
0.00334262834262833	0.0284632810999288\\
0.00337837837837829	0.0284892236460901\\
0.00341412841412847	0.0285065368807806\\
0.00344987844987843	0.0285151414878604\\
0.00348562848562839	0.0285149584899187\\
0.00352137852137857	0.0285059092518232\\
0.00355712855712853	0.0284879154836253\\
0.00359287859287849	0.0284608992436746\\
0.00362862862862867	0.0284247829417219\\
0.00366437866437863	0.0283794893422142\\
0.00370012870012859	0.0283249415668831\\
0.00373587873587877	0.0282610630981879\\
0.00377162877162873	0.0281877777823574\\
0.00380737880737891	0.0281050098320093\\
0.00384312884312887	0.0280126838297268\\
0.00391462891462901	0.0277990578651501\\
0.00398612898612893	0.0275463040548611\\
0.00405762905762908	0.0272538326698919\\
0.00412912912912922	0.0269210601794716\\
0.00420062920062914	0.0265474093440239\\
0.00427212927212928	0.0261323093065355\\
0.00434362934362942	0.0256751956836125\\
0.00441512941512934	0.0251755106550273\\
0.00448662948662948	0.0246327030524389\\
0.00455812955812962	0.0240462284468672\\
0.00462962962962954	0.0234155492357888\\
0.00470112970112968	0.0227401347281861\\
0.00477262977262982	0.0220194612293487\\
0.00487987987987992	0.0208524622330286\\
0.00498712998713002	0.019580756524566\\
0.00509438009438012	0.0182026676980032\\
0.00520163020163023	0.0167165568186083\\
0.00530888030888033	0.0151208230111162\\
0.00541613041613043	0.0134139040347276\\
0.00552338052338053	0.011594276844177\\
0.00563063063063063	0.00966045813692151\\
0.00573788073788073	0.00761100488688471\\
0.00584513084513083	0.00544451486302711\\
0.00595238095238093	0.00315962713490148\\
0.00605963105963103	0.000755022562140661\\
0.00616688116688113	-0.00177057572959538\\
0.00627413127413123	-0.00441840188843412\\
0.00641713141713152	-0.00814102120999305\\
0.00656013156013158	-0.012085749069537\\
0.00670313170313164	-0.0162551482184052\\
0.00684613184613192	-0.0206516402254286\\
0.00698913198913198	-0.0252775039165674\\
0.00713213213213204	-0.0301348739056604\\
0.00727513227513232	-0.0352257392150646\\
0.00741813241813238	-0.040551941988654\\
0.00756113256113267	-0.0461151762970582\\
0.00770413270413273	-0.05191698703728\\
0.00784713284713279	-0.0579587689251446\\
0.00799013299013307	-0.0642417655845984\\
0.00813313313313313	-0.0707670687303021\\
0.00831188331188337	-0.0792658572137983\\
0.00849063349063339	-0.0881462029473992\\
0.00866938366938363	-0.0974092275003686\\
0.00884813384813388	-0.107055675544316\\
0.00902688402688412	-0.117085914028003\\
0.00920563420563414	-0.127499931726277\\
0.00938438438438438	-0.138297339164028\\
0.00956313456313462	-0.149477368914269\\
0.00974188474188464	-0.161038876271461\\
0.00992063492063489	-0.172980340299066\\
0.0101351351351351	-0.187808944440738\\
0.0103496353496353	-0.203177952133951\\
0.0105641355641355	-0.219082610937055\\
0.0107786357786357	-0.235517407018887\\
0.0109931359931359	-0.252476072819138\\
0.0112076362076363	-0.269951595787122\\
0.0114221364221365	-0.287936228186993\\
0.0116366366366367	-0.306421497956375\\
0.0118868868868869	-0.328608103940003\\
0.012137137137137	-0.351447817210088\\
0.0123873873873874	-0.374923586172131\\
0.0126376376376376	-0.399017126393646\\
0.012887887887888	-0.423708955739625\\
0.0131738881738881	-0.452634256548414\\
0.0134598884598884	-0.482281397057168\\
0.0137458887458888	-0.512615947630323\\
0.0140676390676391	-0.547518883343294\\
0.0143893893893894	-0.583192003406143\\
0.0147111397111397	-0.619578842905725\\
0.0150686400686402	-0.660774205559249\\
0.0154618904618904	-0.706923071612068\\
0.0158908908908908	-0.758132002515495\\
0.0163556413556414	-0.814451847731756\\
0.0168918918918919	-0.880268202422967\\
0.0176426426426426	-0.973325153356718\\
0.0178213928213928	-0.995553592687637\\
0.0178571428571428	1.00000000049976\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.00892857142857143	-0.111703819384462\\
0.00892857142857143	0.111703819384462\\
0.00892857142857143	-0.111703819384462\\
-0.00892857142857143	0.111703819384462\\
}--cycle;
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.00892857142857142	-0.111703819384462\\
0.00892857142857142	0.111703819384462\\
};
\addlegendentry{sector $(1\pm\gamma)(m \bmod q)$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00892857142857142	0.111703819384462\\
0.00892857142857142	-0.111703819384462\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={font=\small}
]
\end{axis}
\end{tikzpicture}%
